Glass Patterns in Twisted Disordered Crystals

Twisting and stacking two copies of a 2D crystal can produce a long-wavelength periodic interference pattern known as a moir\'e pattern. Performing the same procedure with an aperiodic structure instead generates a single moir\'e spot at the rotation center, known as a Glass pattern. We explore the implications of these patterns across a variety of models: they allow measurement of microscopic parameters from mesoscopic resistivity measurements; they generate an impurity that modifies the properties of a moir\'e lattice at the rotation center; and they allow for domain formation in amorphous magnets. These results establish Glass patterns as a generic feature of twisted disordered systems and provide a framework for future theoretical and experimental exploration.

==> Images_AdatomExample.tex <==
\newcommand{\A}{0.25}
\newcommand{\yzero}{2.1}
\newcommand{\epsilonVal}{-0.05}
\newcommand{\rval}{0.2}
\newcommand{\ellipvert}{0.4} %
\newcommand{\elliphorz}{0.15}  %

\newcommand{\xmaxval}{60}
\newcommand{\xmaxvaladj}{\xmaxval+0.01}
\newcommand{\seedlist}{%
1,0,1,1,0,0,1,0,1,1,0,0,1,0,1,0,1,1,0,1,
0,1,1,0,0,1,1,0,1,0,0,1,1,0,1,1,0,0,1,0,
1,1,0,1,0,1,0,1,0,0,1,1,0,1,0,1,1,0,1,0,
0,1,1,0,1,0,1,1,0,0,1,1,0,1,0,1,1,0,1,0,
1,1,0,0,1,0,1,1,0,1,0,1,0,1,1,0,0,1,1,0,
1,0,1,1,0,1,0,1,0,1,1,0,1,0,0,1,1,1,0,0
}

\newcommand{\gaussWidthFactor}{0.25}
\newcommand{\gaussAmpFactor}{4}

\newcommand{\yshift}{0.6}          %
\newcommand{\sepdist}{1.0}         %
\newcommand{\imagespacing}{4.5}    %

\pgfmathsetmacro{\stretchfactor}{1/(1+\epsilonVal)}

\pgfmathdeclarefunction{f}{1}{%
  \pgfmathparse{%
    \yzero + \A * cos(deg(2 * pi * mod(#1 * \epsilonVal, 1))) 
    - \gaussAmpFactor * \A * exp(- (#1)^2 / (2 * (\gaussWidthFactor / abs(\epsilonVal))^2))
  }%
}

\pgfmathdeclarefunction{idfunc}{1}{\pgfmathparse{#1}}
\pgfmathdeclarefunction{nosep}{1}{\pgfmathparse{\yshift}}
\pgfmathdeclarefunction{withsep}{1}{\pgfmathparse{\sepdist+\yshift}}
\pgfmathdeclarefunction{funcsep}{1}{\pgfmathparse{f(#1)-\yshift}}

\newcommand{\drawBlueStack}[3]{%
  \draw[gray] (-\xmaxval,#1) -- (\xmaxval,#1);
  \draw[gray,domain=-\xmaxval/(#2):\xmaxval/(#2),smooth,variable=\x] 
    plot ({#2 * \x},{#1 + #3});
  \foreach \n in {-\xmaxval,...,\xmaxval} {
    \filldraw[blue!60] (\n, #1) circle[radius=\rval];
    \pgfmathsetmacro{\x}{#2 * \n}
    \ifdim \x pt > -\dimexpr\xmaxval pt+ 0.001pt\relax
      \ifdim \x pt < \dimexpr\xmaxval pt+ 0.001pt\relax
        \filldraw[blue!60] (#2 * \n, {#1 + #3}) circle[radius=\rval];
      \fi
    \fi
  }
}

\newcommand{\drawBlueStackWithFunction}[3]{%
  \draw[gray] (-\xmaxval,#1) -- (\xmaxval,#1);
  %
  \foreach \n in {-\xmaxval,...,\xmaxval} {
    \filldraw[blue!60] (\n, #1) circle[radius=\rval];
  }
  %
  \foreach \n in {-\xmaxval,...,\xmaxval} {
    \pgfmathsetmacro{\x}{#2 * \n}
    \ifdim \x pt > -\dimexpr\xmaxval pt+ 0.001pt\relax
      \ifdim \x pt < \dimexpr\xmaxval pt+ 0.001pt\relax
        \pgfmathsetmacro{\ytop}{#3(\x)}
        \filldraw[blue!60] (\x, {#1 + \ytop}) circle[radius=\rval];
      \fi
    \fi
  }
  %
  \draw[gray,domain=-\xmaxval/(#2):\xmaxval/(#2),smooth,variable=\x] 
    plot ({#2 * \x},{#1 + #3(#2 * \x)});
}


\newcommand{\drawRedDots}[4]{%
  \pgfmathtruncatemacro{\nmaxInt}{\xmaxval * (1.001 + abs(\epsilonVal))}
  \foreach \i [evaluate=\i as \bit using {array({\seedlist},\i + \xmaxval)}] in {-\xmaxval,...,\numexpr\xmaxval-1\relax} {
    \ifnum\bit=0
      \pgfmathsetmacro{\xhalf}{(\i + 0.5)}%
      \filldraw[red] (\xhalf, {#1 + #4}) ellipse [x radius=\elliphorz, y radius=\ellipvert];
    \else
      \pgfmathsetmacro{\xalt}{#2*(\i + 0.5)}%
      \pgfmathsetmacro{\absxalt}{abs(\xalt)}%
      \ifdim \absxalt pt < \xmaxval pt
        \pgfmathsetmacro{\yalt}{#3(\xalt)}%
        \filldraw[red] (\xalt, {#1 + \yalt}) ellipse [x radius=\elliphorz, y radius=\ellipvert];
      \fi
    \fi
  }
}

\begin{tikzpicture}[scale=0.14, thick]

\drawBlueStack{3*\imagespacing}{1}{2*\yshift}
\drawRedDots{3*\imagespacing}{1}{nosep}{\yshift}
\node at (-\xmaxval-2,3*\imagespacing+\yshift) {\scriptsize (a)};
\draw[gray!30](-\xmaxval-3.5,{3*\imagespacing-(\imagespacing-\yzero)/2}) -- ++(2*\xmaxval+4,0);

\drawBlueStack{2*\imagespacing}{1}{2*\yshift + \sepdist}
\drawRedDots{2*\imagespacing}{1}{withsep}{\yshift}
\node at (-\xmaxval-2,2*\imagespacing+\yzero/2) {\scriptsize (b)};
\draw[gray!30](-\xmaxval-3.5,{2*\imagespacing-(\imagespacing-\yzero)/2}) -- ++(2*\xmaxval+4,0);

\drawBlueStack{\imagespacing}{\stretchfactor}{2*\yshift + \sepdist}
\drawRedDots{\imagespacing}{\stretchfactor}{withsep}{\yshift}
\node at (-\xmaxval-2,\imagespacing+\yzero/2) {\scriptsize (c)};
\draw[gray!30](-\xmaxval-3.5,{\imagespacing-(\imagespacing-\yzero)/2}) -- ++(2*\xmaxval+4,0);

\drawBlueStackWithFunction{0}{\stretchfactor}{f}
\drawRedDots{0}{\stretchfactor}{funcsep}{\yshift}
\node at (-\xmaxval-2,\yzero/2) {\scriptsize (d)};

\end{tikzpicture}

==> Images_BasicGlassPatterns.tex <==
\begin{tikzpicture}[thick]
\node at (0,0) {\includegraphics[width=4.2cm]{Images_glasstwist.png}};
\node at (4.4,0) {\includegraphics[width=4.2cm]{Images_glassmismatch.png}};

\begin{scope}[shift={(-2.1,-2.1)}]
    \draw (0,0) rectangle +(4.2,4.2);
    \draw (4.4,0) rectangle +(4.2,4.2);
\end{scope}
\end{tikzpicture}

==> Images_BilayerAdatomBonds.tex <==
\begin{tikzpicture}[very thick]

\begin{scope}[ultra thick]
    \draw (4,0) -- (4,6);
    \draw (0,3) -- (8,3);
    \draw (0,0) rectangle (8,6);
\end{scope}

\newcommand{\elecorb}[3]{
    \begin{scope}[shift={(3.75,1.5)}]
        \draw (0,0) ellipse (0.2 and 1);
        \node at (0,0.5) {\tiny #1};
        \node at (0,0) {\tiny #2};
        \node at (0,-0.5) {\tiny #3};
    \end{scope}
}

\newcommand{\sectorsetup}[1]{
    \fill (1,2.5) circle [radius=0.15];
    \fill (1,0.5) circle [radius=0.15];
    \draw[->] (1.5,1.5) -- (2.5,1.5);
    \node at (1.9,1.65) {\tiny Restack};
    \fill (3,2) circle [radius=0.15];
    \fill (3,1) circle [radius=0.15];
    \node at (3.75,2.8) {\tiny Zero-energy};
    \node at (3.75,2.65) {\tiny mode{#1}:};
}

\newcommand{\centerlollypop}[3]{
    \draw[gray] (#1,#2) -- +(#3:0.5);
    \fill[red] (#1,#2) circle [radius=0.1];
}
\newcommand{\doublelollypop}[1]{
    \draw[gray] (#1,1.5) -- (3,2);
    \draw[gray] (#1,1.5) -- (3,1);
    \fill[red] (#1,1.5) circle [radius=0.1];
}

\begin{scope}[shift={(-0.5,0)}]

\begin{scope}
    \sectorsetup{s}
    \begin{scope}[blue,shift={(-0.25,0)}]
        \elecorb{$+1$}{}{$-1$}
    \end{scope}
    \begin{scope}[green!40!black,shift={(0.25,0)}]
        \elecorb{$+1$}{}{$+1$}
    \end{scope}
\end{scope}

\begin{scope}[shift={(4,0)}]
    \centerlollypop{1}{2}{90}
    \centerlollypop{1}{1}{-90}
    \draw[gray] (2.8,1.5) -- (3.2,1.5);
    \doublelollypop{2.8}
    \doublelollypop{3.2}
    \sectorsetup{}
    \begin{scope}[blue]
        \elecorb{$+1$}{$0\ 0$}{$-1$}
    \end{scope}
\end{scope}


\begin{scope}[shift={(0,3)}]
    \centerlollypop{1}{2}{90}
    \doublelollypop{3}
    \sectorsetup{}
    \begin{scope}[blue]
        \elecorb{$+1$}{$0$}{$-1$}
    \end{scope}
\end{scope}


\begin{scope}[shift={(4,3)}]
    \centerlollypop{1}{1}{-90}
    \doublelollypop{3}
    \sectorsetup{}
    \begin{scope}[blue]
        \elecorb{$+1$}{$0$}{$-1$}
    \end{scope}
\end{scope}
\end{scope}
\end{tikzpicture}

==> Images_MagneticStates.tex <==
\begin{tikzpicture}[thick]

\node at (0,0) {\includegraphics[width=3.5cm]{Images_MagneticStructures_07DegSpinsPlot.png}};
\node at (3.6,0) {\includegraphics[width=3.5cm]{Images_MagneticStructures_2DegSpinsPlot.png}};

\node at (0,3.6) {\includegraphics[width=3.5cm]{Images_MagneticStructures_JPlot_07Deg.png}};
\node at (3.6,3.6) {\includegraphics[width=3.5cm]{Images_MagneticStructures_JPlot_2Deg.png}};

\draw[green] (0,0) circle (1cm);
\draw[green] (0,3.6) circle (1cm);

\begin{scope}[shift={(-1.75,-1.75)}]
    \draw (0,0) rectangle +(3.5,3.5);
    \draw (0,3.6) rectangle +(3.5,3.5);
    \draw (3.6,0) rectangle +(3.5,3.5);
    \draw (3.6,3.6) rectangle +(3.5,3.5);
\end{scope}

\node at (0,5.6) {\large $0.7\degree$ twist};
\node at (3.6,5.6) {\large $2\degree$ twist};
\node[rotate=90] at (-2.,0) {\large Spins};
\node[rotate=90] at (-2.,3.6) {\large Total $J_\perp(r)$};

\node at (5.6,3.6) {\includegraphics[trim={27 1 1 1},clip,height=3.5cm]{Images_MagneticStructures_JPlot_072_colorbar.png}};
\draw (5.6,3.6)++(-0.15,-1.75) rectangle ++(0.3,3.5);
\begin{scope}[shift={(5.75,1.85)}]
    \draw (0,0) -- +(0.05,0);
    \draw (0,0.875) -- +(0.05,0);
    \draw (0,1.75) -- +(0.05,0);
    \draw (0,2.625) -- +(0.05,0);
    \draw (0,3.5) -- +(0.05,0);

    \begin{scope}[shift={(0.27,0)}]
    \node at (0,0) {\tiny -1\ \ };
    \node at (0,0.875) {\tiny -0.5};
    \node at (0,1.75) {\tiny \ 0\ \ };
    \node at (0,2.625) {\tiny \ 0.5};
    \node at (0,3.5) {\tiny \ 1\ \ };
    \end{scope}
\end{scope}

\begin{scope}[shift={(3.7,2.05)},>={Latex[scale=0.5]},ultra thin,gray]
    \filldraw[thick,draw=black,fill=white] (0,0) rectangle (1.5,0.75);
    \draw[<->] (0.1,0.1) -- (0.1,0.65);
    \draw[->,] (0.1,0.55) -- (1.4,0.55);
    \begin{scope}[shift={(0.1,0.55)},smooth,samples=100]
        \draw[blue,domain=0:0.53] 
        plot ({\x/3},{0.4*(0.05*exp(-(\x/1.8)^2) - exp(-(\x/0.3)^2))});
        \draw[red,domain=0.53:3.9] 
        plot ({\x/3},{0.4*(0.05*exp(-(\x/1.8)^2) - exp(-(\x/0.3)^2))});
    \end{scope}
    \node[black] at (1.1,0.2) {\scriptsize $J_\perp(r)$};
\end{scope}

\end{tikzpicture}

==> Images_MoireGlass.tex <==
\begin{tikzpicture}[thick]
\node at (0,0) {\includegraphics[width=8.4cm]{Images_moireglass_corr.png}};
\node at (8.6,0) {\includegraphics[width=8.4cm]{Images_moireglass_anti.png}};

\begin{scope}[shift={(-4.2,-4.2)}]
    \draw (0,0) rectangle +(8.4,8.4);
    \draw (8.6,0) rectangle +(8.4,8.4);
\end{scope}
\end{tikzpicture}

==> Images_OffDiagCorrEx.tex <==
\begin{tikzpicture}[ultra thick]

    \draw (0,0) -- (8,0);
    \draw (0,1) -- (8,1);
    \begin{scope}[gray]
    \begin{scope}[]
        \draw (1,0) -- (1,1);
        \draw (4,0) -- (4,1);
        \draw (7,0) -- (7,1);
    \end{scope}
    \begin{scope}[dashed]
        \draw (0,0) -- (1,1);
        \draw (1,0) -- (2,1);
        \draw (3,0) -- (4,1);
        \draw (4,0) -- (5,1);
        \draw (6,0) -- (7,1);
        \draw (7,0) -- (8,1);
    \end{scope}
    \begin{scope}[dotted]
        \draw (2,1) -- (3,0);
        \draw (5,1) -- (6,0);
    \end{scope}
    \end{scope}
    
    \filldraw (0,0) circle (0.1cm);
    \filldraw (1,0) circle (0.1cm);
    \filldraw (1,1) circle (0.1cm);
    \filldraw (2,1) circle (0.1cm);
    \filldraw (3,0) circle (0.1cm);
    \filldraw (4,0) circle (0.1cm);
    \filldraw (4,1) circle (0.1cm);
    \filldraw (5,1) circle (0.1cm);
    \filldraw (6,0) circle (0.1cm);
    \filldraw (7,0) circle (0.1cm);
    \filldraw (7,1) circle (0.1cm);
    \filldraw (8,1) circle (0.1cm);
\end{tikzpicture}

==> Images_QuadraticGlassPatterns.tex <==
\begin{tikzpicture}[thick]
\node at (0,0) {\includegraphics[height=4cm,trim={15 0 15 0},clip]{Images_quadraticglass_1.png}};
\node at (0,-4.2) {\includegraphics[height=4cm,trim={15 0 15 0},clip]{Images_quadraticglass_2.png}};
\node at (0,-8.4) {\includegraphics[height=4cm,trim={15 0 15 0},clip]{Images_quadraticglass_3.png}};

\begin{scope}[shift={(-4,-2)}]
    \draw (0.15,0) rectangle +(7.7,4);
    \node[rotate=90] at (-0.1,2) {$t=0.1$};
    \draw (0.15,-4.2) rectangle +(7.7,4);
    \node[rotate=90] at (-0.1,-2.2) {$t=0.05$};
    \draw (0.15,-8.4) rectangle +(7.7,4);
    \node[rotate=90] at (-0.1,-6.4) {$t=0.01$};
\end{scope}
\end{tikzpicture}

==> Images_RelaxationVectorField.tex <==
\begin{tikzpicture}[>=stealth,scale=0.055]
\tikzset{vector/.style={->, blue, thick, >={Stealth[scale=0.3]}}}
\draw[vector] (-71.980, -71.980) -- (-70.719, -71.852);
\draw[vector] (-71.980, -68.960) -- (-70.283, -68.918);
\draw[vector] (-71.980, -65.940) -- (-70.392, -65.984);
\draw[vector] (-71.980, -62.919) -- (-71.010, -63.051);
\draw[vector] (-71.980, -59.899) -- (-71.940, -60.117);
\draw[vector] (-71.980, -56.879) -- (-72.882, -57.182);
\draw[vector] (-71.980, -53.859) -- (-73.535, -54.247);
\draw[vector] (-71.980, -50.839) -- (-73.688, -51.311);
\draw[vector] (-71.980, -47.819) -- (-73.294, -48.373);
\draw[vector] (-71.980, -44.799) -- (-72.477, -45.434);
\draw[vector] (-71.980, -41.779) -- (-71.501, -42.494);
\draw[vector] (-71.980, -38.758) -- (-70.679, -39.551);
\draw[vector] (-71.980, -35.738) -- (-70.274, -36.607);
\draw[vector] (-71.980, -32.718) -- (-70.417, -33.661);
\draw[vector] (-71.980, -29.698) -- (-71.061, -30.712);
\draw[vector] (-71.980, -26.678) -- (-72.000, -27.760);
\draw[vector] (-71.980, -23.658) -- (-72.933, -24.806);
\draw[vector] (-71.980, -20.638) -- (-73.560, -21.849);
\draw[vector] (-71.980, -17.617) -- (-73.680, -18.889);
\draw[vector] (-71.980, -14.597) -- (-73.254, -15.925);
\draw[vector] (-71.980, -11.577) -- (-72.419, -12.959);
\draw[vector] (-71.980, -8.557) -- (-71.444, -9.989);
\draw[vector] (-71.980, -5.537) -- (-70.640, -7.015);
\draw[vector] (-71.980, -2.517) -- (-70.267, -4.037);
\draw[vector] (-71.980, 0.503) -- (-70.443, -1.056);
\draw[vector] (-71.980, 3.523) -- (-71.113, 1.929);
\draw[vector] (-71.980, 6.544) -- (-72.061, 4.919);
\draw[vector] (-71.980, 9.564) -- (-72.983, 7.912);
\draw[vector] (-71.980, 12.584) -- (-73.583, 10.910);
\draw[vector] (-71.980, 15.604) -- (-73.669, 13.911);
\draw[vector] (-71.980, 18.624) -- (-73.213, 16.918);
\draw[vector] (-71.980, 21.644) -- (-72.361, 19.928);
\draw[vector] (-71.980, 24.664) -- (-71.387, 22.943);
\draw[vector] (-71.980, 27.685) -- (-70.603, 25.962);
\draw[vector] (-71.980, 30.705) -- (-70.261, 28.985);
\draw[vector] (-71.980, 33.725) -- (-70.471, 32.013);
\draw[vector] (-71.980, 36.745) -- (-71.165, 35.045);
\draw[vector] (-71.980, 39.765) -- (-72.121, 38.081);
\draw[vector] (-71.980, 42.785) -- (-73.031, 41.122);
\draw[vector] (-71.980, 45.805) -- (-73.604, 44.167);
\draw[vector] (-71.980, 48.826) -- (-73.656, 47.216);
\draw[vector] (-71.980, 51.846) -- (-73.170, 50.269);
\draw[vector] (-71.980, 54.866) -- (-72.302, 53.326);
\draw[vector] (-71.980, 57.886) -- (-71.330, 56.387);
\draw[vector] (-71.980, 60.906) -- (-70.568, 59.452);
\draw[vector] (-71.980, 63.926) -- (-70.258, 62.520);
\draw[vector] (-71.980, 66.946) -- (-70.501, 65.592);
\draw[vector] (-71.980, 69.966) -- (-71.219, 68.667);
\draw[vector] (-71.980, 72.987) -- (-72.181, 71.746);
\draw[vector] (-68.960, -71.980) -- (-67.642, -70.939);
\draw[vector] (-68.960, -68.960) -- (-67.250, -67.989);
\draw[vector] (-68.960, -65.940) -- (-67.408, -65.041);
\draw[vector] (-68.960, -62.919) -- (-68.063, -62.096);
\draw[vector] (-68.960, -59.899) -- (-69.006, -59.153);
\draw[vector] (-68.960, -56.879) -- (-69.935, -56.212);
\draw[vector] (-68.960, -53.859) -- (-70.550, -53.272);
\draw[vector] (-68.960, -50.839) -- (-70.655, -50.334);
\draw[vector] (-68.960, -47.819) -- (-70.216, -47.398);
\draw[vector] (-68.960, -44.799) -- (-69.374, -44.462);
\draw[vector] (-68.960, -41.779) -- (-68.399, -41.527);
\draw[vector] (-68.960, -38.758) -- (-67.604, -38.593);
\draw[vector] (-68.960, -35.738) -- (-67.244, -35.659);
\draw[vector] (-68.960, -32.718) -- (-67.435, -32.726);
\draw[vector] (-68.960, -29.698) -- (-68.115, -29.792);
\draw[vector] (-68.960, -26.678) -- (-69.067, -26.858);
\draw[vector] (-68.960, -23.658) -- (-69.984, -23.924);
\draw[vector] (-68.960, -20.638) -- (-70.572, -20.989);
\draw[vector] (-68.960, -17.617) -- (-70.643, -18.053);
\draw[vector] (-68.960, -14.597) -- (-70.174, -15.116);
\draw[vector] (-68.960, -11.577) -- (-69.315, -12.178);
\draw[vector] (-68.960, -8.557) -- (-68.342, -9.238);
\draw[vector] (-68.960, -5.537) -- (-67.567, -6.297);
\draw[vector] (-68.960, -2.517) -- (-67.240, -3.353);
\draw[vector] (-68.960, 0.503) -- (-67.464, -0.408);
\draw[vector] (-68.960, 3.523) -- (-68.168, 2.540);
\draw[vector] (-68.960, 6.544) -- (-69.127, 5.490);
\draw[vector] (-68.960, 9.564) -- (-70.032, 8.443);
\draw[vector] (-68.960, 12.584) -- (-70.593, 11.399);
\draw[vector] (-68.960, 15.604) -- (-70.629, 14.358);
\draw[vector] (-68.960, 18.624) -- (-70.130, 17.320);
\draw[vector] (-68.960, 21.644) -- (-69.256, 20.285);
\draw[vector] (-68.960, 24.664) -- (-68.286, 23.254);
\draw[vector] (-68.960, 27.685) -- (-67.533, 26.226);
\draw[vector] (-68.960, 30.705) -- (-67.237, 29.202);
\draw[vector] (-68.960, 33.725) -- (-67.495, 32.182);
\draw[vector] (-68.960, 36.745) -- (-68.222, 35.165);
\draw[vector] (-68.960, 39.765) -- (-69.187, 38.153);
\draw[vector] (-68.960, 42.785) -- (-70.078, 41.144);
\draw[vector] (-68.960, 45.805) -- (-70.611, 44.140);
\draw[vector] (-68.960, 48.826) -- (-70.614, 47.140);
\draw[vector] (-68.960, 51.846) -- (-70.085, 50.144);
\draw[vector] (-68.960, 54.866) -- (-69.196, 53.153);
\draw[vector] (-68.960, 57.886) -- (-68.231, 56.166);
\draw[vector] (-68.960, 60.906) -- (-67.500, 59.183);
\draw[vector] (-68.960, 63.926) -- (-67.237, 62.205);
\draw[vector] (-68.960, 66.946) -- (-67.527, 65.231);
\draw[vector] (-68.960, 69.966) -- (-68.277, 68.261);
\draw[vector] (-68.960, 72.987) -- (-69.246, 71.295);
\draw[vector] (-65.940, -71.980) -- (-64.568, -70.360);
\draw[vector] (-65.940, -68.960) -- (-64.222, -67.371);
\draw[vector] (-65.940, -65.940) -- (-64.427, -64.387);
\draw[vector] (-65.940, -62.919) -- (-65.118, -61.406);
\draw[vector] (-65.940, -59.899) -- (-66.073, -58.429);
\draw[vector] (-65.940, -56.879) -- (-66.985, -55.456);
\draw[vector] (-65.940, -53.859) -- (-67.561, -52.486);
\draw[vector] (-65.940, -50.839) -- (-67.617, -49.520);
\draw[vector] (-65.940, -47.819) -- (-67.135, -46.558);
\draw[vector] (-65.940, -44.799) -- (-66.269, -43.598);
\draw[vector] (-65.940, -41.779) -- (-65.297, -40.642);
\draw[vector] (-65.940, -38.758) -- (-64.532, -37.688);
\draw[vector] (-65.940, -35.738) -- (-64.218, -34.737);
\draw[vector] (-65.940, -32.718) -- (-64.457, -31.788);
\draw[vector] (-65.940, -29.698) -- (-65.172, -28.842);
\draw[vector] (-65.940, -26.678) -- (-66.133, -25.898);
\draw[vector] (-65.940, -23.658) -- (-67.032, -22.956);
\draw[vector] (-65.940, -20.638) -- (-67.581, -20.016);
\draw[vector] (-65.940, -17.617) -- (-67.603, -17.078);
\draw[vector] (-65.940, -14.597) -- (-67.091, -14.140);
\draw[vector] (-65.940, -11.577) -- (-66.210, -11.204);
\draw[vector] (-65.940, -8.557) -- (-65.242, -8.269);
\draw[vector] (-65.940, -5.537) -- (-64.498, -5.334);
\draw[vector] (-65.940, -2.517) -- (-64.217, -2.401);
\draw[vector] (-65.940, 0.503) -- (-64.489, 0.533);
\draw[vector] (-65.940, 3.523) -- (-65.226, 3.467);
\draw[vector] (-65.940, 6.544) -- (-66.193, 6.400);
\draw[vector] (-65.940, 9.564) -- (-67.078, 9.334);
\draw[vector] (-65.940, 12.584) -- (-67.598, 12.269);
\draw[vector] (-65.940, 15.604) -- (-67.586, 15.205);
\draw[vector] (-65.940, 18.624) -- (-67.045, 18.141);
\draw[vector] (-65.940, 21.644) -- (-66.150, 21.079);
\draw[vector] (-65.940, 24.664) -- (-65.187, 24.018);
\draw[vector] (-65.940, 27.685) -- (-64.466, 26.958);
\draw[vector] (-65.940, 30.705) -- (-64.218, 29.901);
\draw[vector] (-65.940, 33.725) -- (-64.522, 32.846);
\draw[vector] (-65.940, 36.745) -- (-65.281, 35.792);
\draw[vector] (-65.940, 39.765) -- (-66.252, 38.742);
\draw[vector] (-65.940, 42.785) -- (-67.123, 41.693);
\draw[vector] (-65.940, 45.805) -- (-67.613, 44.648);
\draw[vector] (-65.940, 48.826) -- (-67.567, 47.606);
\draw[vector] (-65.940, 51.846) -- (-66.998, 50.566);
\draw[vector] (-65.940, 54.866) -- (-66.090, 53.530);
\draw[vector] (-65.940, 57.886) -- (-65.133, 56.497);
\draw[vector] (-65.940, 60.906) -- (-64.435, 59.468);
\draw[vector] (-65.940, 63.926) -- (-64.220, 62.442);
\draw[vector] (-65.940, 66.946) -- (-64.557, 65.420);
\draw[vector] (-65.940, 69.966) -- (-65.338, 68.402);
\draw[vector] (-65.940, 72.987) -- (-66.311, 71.388);
\draw[vector] (-62.919, -71.980) -- (-61.497, -70.301);
\draw[vector] (-62.919, -68.960) -- (-61.197, -67.264);
\draw[vector] (-62.919, -65.940) -- (-61.450, -64.231);
\draw[vector] (-62.919, -62.919) -- (-62.175, -61.202);
\draw[vector] (-62.919, -59.899) -- (-63.139, -58.177);
\draw[vector] (-62.919, -56.879) -- (-64.032, -55.157);
\draw[vector] (-62.919, -53.859) -- (-64.568, -52.141);
\draw[vector] (-62.919, -50.839) -- (-64.575, -49.129);
\draw[vector] (-62.919, -47.819) -- (-64.051, -46.122);
\draw[vector] (-62.919, -44.799) -- (-63.164, -43.119);
\draw[vector] (-62.919, -41.779) -- (-62.198, -40.121);
\draw[vector] (-62.919, -38.758) -- (-61.464, -37.126);
\draw[vector] (-62.919, -35.738) -- (-61.197, -34.136);
\draw[vector] (-62.919, -32.718) -- (-61.483, -31.149);
\draw[vector] (-62.919, -29.698) -- (-62.230, -28.167);
\draw[vector] (-62.919, -26.678) -- (-63.198, -25.189);
\draw[vector] (-62.919, -23.658) -- (-64.077, -22.214);
\draw[vector] (-62.919, -20.638) -- (-64.585, -19.243);
\draw[vector] (-62.919, -17.617) -- (-64.558, -16.275);
\draw[vector] (-62.919, -14.597) -- (-64.005, -13.311);
\draw[vector] (-62.919, -11.577) -- (-63.104, -10.350);
\draw[vector] (-62.919, -8.557) -- (-62.143, -7.392);
\draw[vector] (-62.919, -5.537) -- (-61.432, -4.437);
\draw[vector] (-62.919, -2.517) -- (-61.198, -1.485);
\draw[vector] (-62.919, 0.503) -- (-61.517, 1.464);
\draw[vector] (-62.919, 3.523) -- (-62.286, 4.411);
\draw[vector] (-62.919, 6.544) -- (-63.258, 7.356);
\draw[vector] (-62.919, 9.564) -- (-64.121, 10.299);
\draw[vector] (-62.919, 12.584) -- (-64.599, 13.240);
\draw[vector] (-62.919, 15.604) -- (-64.538, 16.179);
\draw[vector] (-62.919, 18.624) -- (-63.957, 19.117);
\draw[vector] (-62.919, 21.644) -- (-63.044, 22.054);
\draw[vector] (-62.919, 24.664) -- (-62.090, 24.989);
\draw[vector] (-62.919, 27.685) -- (-61.403, 27.924);
\draw[vector] (-62.919, 30.705) -- (-61.202, 30.858);
\draw[vector] (-62.919, 33.725) -- (-61.553, 33.792);
\draw[vector] (-62.919, 36.745) -- (-62.342, 36.725);
\draw[vector] (-62.919, 39.765) -- (-63.317, 39.659);
\draw[vector] (-62.919, 42.785) -- (-64.164, 42.593);
\draw[vector] (-62.919, 45.805) -- (-64.612, 45.527);
\draw[vector] (-62.919, 48.826) -- (-64.516, 48.462);
\draw[vector] (-62.919, 51.846) -- (-63.909, 51.398);
\draw[vector] (-62.919, 54.866) -- (-62.983, 54.335);
\draw[vector] (-62.919, 57.886) -- (-62.038, 57.274);
\draw[vector] (-62.919, 60.906) -- (-61.375, 60.214);
\draw[vector] (-62.919, 63.926) -- (-61.208, 63.156);
\draw[vector] (-62.919, 66.946) -- (-61.590, 66.099);
\draw[vector] (-62.919, 69.966) -- (-62.399, 69.045);
\draw[vector] (-62.919, 72.987) -- (-63.375, 71.993);
\draw[vector] (-59.899, -71.980) -- (-58.430, -70.781);
\draw[vector] (-59.899, -68.960) -- (-58.177, -67.700);
\draw[vector] (-59.899, -65.940) -- (-58.477, -64.623);
\draw[vector] (-59.899, -62.919) -- (-59.234, -61.548);
\draw[vector] (-59.899, -59.899) -- (-60.204, -58.478);
\draw[vector] (-59.899, -56.879) -- (-61.076, -55.410);
\draw[vector] (-59.899, -53.859) -- (-61.571, -52.347);
\draw[vector] (-59.899, -50.839) -- (-61.529, -49.287);
\draw[vector] (-59.899, -47.819) -- (-60.964, -46.231);
\draw[vector] (-59.899, -44.799) -- (-60.057, -43.180);
\draw[vector] (-59.899, -41.779) -- (-59.100, -40.132);
\draw[vector] (-59.899, -38.758) -- (-58.399, -37.088);
\draw[vector] (-59.899, -35.738) -- (-58.180, -34.049);
\draw[vector] (-59.899, -32.718) -- (-58.512, -31.014);
\draw[vector] (-59.899, -29.698) -- (-59.290, -27.983);
\draw[vector] (-59.899, -26.678) -- (-60.263, -24.957);
\draw[vector] (-59.899, -23.658) -- (-61.120, -21.935);
\draw[vector] (-59.899, -20.638) -- (-61.585, -18.917);
\draw[vector] (-59.899, -17.617) -- (-61.509, -15.904);
\draw[vector] (-59.899, -14.597) -- (-60.916, -12.895);
\draw[vector] (-59.899, -11.577) -- (-59.997, -9.890);
\draw[vector] (-59.899, -8.557) -- (-59.047, -6.889);
\draw[vector] (-59.899, -5.537) -- (-58.370, -3.893);
\draw[vector] (-59.899, -2.517) -- (-58.184, -0.901);
\draw[vector] (-59.899, 0.503) -- (-58.549, 2.087);
\draw[vector] (-59.899, 3.523) -- (-59.347, 5.071);
\draw[vector] (-59.899, 6.544) -- (-60.322, 8.051);
\draw[vector] (-59.899, 9.564) -- (-61.162, 11.027);
\draw[vector] (-59.899, 12.584) -- (-61.596, 14.000);
\draw[vector] (-59.899, 15.604) -- (-61.486, 16.969);
\draw[vector] (-59.899, 18.624) -- (-60.867, 19.935);
\draw[vector] (-59.899, 21.644) -- (-59.937, 22.897);
\draw[vector] (-59.899, 24.664) -- (-58.995, 25.856);
\draw[vector] (-59.899, 27.685) -- (-58.343, 28.813);
\draw[vector] (-59.899, 30.705) -- (-58.191, 31.766);
\draw[vector] (-59.899, 33.725) -- (-58.587, 34.716);
\draw[vector] (-59.899, 36.745) -- (-59.404, 37.664);
\draw[vector] (-59.899, 39.765) -- (-60.380, 40.610);
\draw[vector] (-59.899, 42.785) -- (-61.202, 43.554);
\draw[vector] (-59.899, 45.805) -- (-61.606, 46.496);
\draw[vector] (-59.899, 48.826) -- (-61.462, 49.436);
\draw[vector] (-59.899, 51.846) -- (-60.816, 52.374);
\draw[vector] (-59.899, 54.866) -- (-59.877, 55.311);
\draw[vector] (-59.899, 57.886) -- (-58.944, 58.247);
\draw[vector] (-59.899, 60.906) -- (-58.318, 61.182);
\draw[vector] (-59.899, 63.926) -- (-58.200, 64.117);
\draw[vector] (-59.899, 66.946) -- (-58.627, 67.050);
\draw[vector] (-59.899, 69.966) -- (-59.462, 69.984);
\draw[vector] (-59.899, 72.987) -- (-60.438, 72.918);
\draw[vector] (-56.879, -71.980) -- (-55.366, -71.646);
\draw[vector] (-56.879, -68.960) -- (-55.161, -68.541);
\draw[vector] (-56.879, -65.940) -- (-55.508, -65.438);
\draw[vector] (-56.879, -62.919) -- (-56.294, -62.335);
\draw[vector] (-56.879, -59.899) -- (-57.269, -59.235);
\draw[vector] (-56.879, -56.879) -- (-58.118, -56.136);
\draw[vector] (-56.879, -53.859) -- (-58.570, -53.038);
\draw[vector] (-56.879, -50.839) -- (-58.479, -49.943);
\draw[vector] (-56.879, -47.819) -- (-57.875, -46.850);
\draw[vector] (-56.879, -44.799) -- (-56.951, -43.760);
\draw[vector] (-56.879, -41.779) -- (-56.004, -40.672);
\draw[vector] (-56.879, -38.758) -- (-55.338, -37.587);
\draw[vector] (-56.879, -35.738) -- (-55.167, -34.505);
\draw[vector] (-56.879, -32.718) -- (-55.545, -31.426);
\draw[vector] (-56.879, -29.698) -- (-56.351, -28.350);
\draw[vector] (-56.879, -26.678) -- (-57.327, -25.278);
\draw[vector] (-56.879, -23.658) -- (-58.159, -22.209);
\draw[vector] (-56.879, -20.638) -- (-58.580, -19.144);
\draw[vector] (-56.879, -17.617) -- (-58.456, -16.082);
\draw[vector] (-56.879, -14.597) -- (-57.825, -13.025);
\draw[vector] (-56.879, -11.577) -- (-56.891, -9.971);
\draw[vector] (-56.879, -8.557) -- (-55.953, -6.922);
\draw[vector] (-56.879, -5.537) -- (-55.312, -3.876);
\draw[vector] (-56.879, -2.517) -- (-55.175, -0.835);
\draw[vector] (-56.879, 0.503) -- (-55.584, 2.202);
\draw[vector] (-56.879, 3.523) -- (-56.409, 5.234);
\draw[vector] (-56.879, 6.544) -- (-57.385, 8.262);
\draw[vector] (-56.879, 9.564) -- (-58.199, 11.286);
\draw[vector] (-56.879, 12.584) -- (-58.589, 14.306);
\draw[vector] (-56.879, 15.604) -- (-58.430, 17.321);
\draw[vector] (-56.879, 18.624) -- (-57.774, 20.332);
\draw[vector] (-56.879, 21.644) -- (-56.830, 23.339);
\draw[vector] (-56.879, 24.664) -- (-55.902, 26.341);
\draw[vector] (-56.879, 27.685) -- (-55.288, 29.339);
\draw[vector] (-56.879, 30.705) -- (-55.184, 32.333);
\draw[vector] (-56.879, 33.725) -- (-55.625, 35.323);
\draw[vector] (-56.879, 36.745) -- (-56.468, 38.309);
\draw[vector] (-56.879, 39.765) -- (-57.443, 41.290);
\draw[vector] (-56.879, 42.785) -- (-58.237, 44.268);
\draw[vector] (-56.879, 45.805) -- (-58.595, 47.242);
\draw[vector] (-56.879, 48.826) -- (-58.403, 50.213);
\draw[vector] (-56.879, 51.846) -- (-57.722, 53.180);
\draw[vector] (-56.879, 54.866) -- (-56.770, 56.144);
\draw[vector] (-56.879, 57.886) -- (-55.853, 59.104);
\draw[vector] (-56.879, 60.906) -- (-55.266, 62.062);
\draw[vector] (-56.879, 63.926) -- (-55.196, 65.016);
\draw[vector] (-56.879, 66.946) -- (-55.667, 67.968);
\draw[vector] (-56.879, 69.966) -- (-56.526, 70.917);
\draw[vector] (-56.879, 72.987) -- (-57.499, 73.864);
\draw[vector] (-53.859, -71.980) -- (-52.307, -72.618);
\draw[vector] (-53.859, -68.960) -- (-52.150, -69.516);
\draw[vector] (-53.859, -65.940) -- (-52.542, -66.414);
\draw[vector] (-53.859, -62.919) -- (-53.356, -63.310);
\draw[vector] (-53.859, -59.899) -- (-54.332, -60.205);
\draw[vector] (-53.859, -56.879) -- (-55.156, -57.099);
\draw[vector] (-53.859, -53.859) -- (-55.564, -53.993);
\draw[vector] (-53.859, -50.839) -- (-55.425, -50.886);
\draw[vector] (-53.859, -47.819) -- (-54.783, -47.780);
\draw[vector] (-53.859, -44.799) -- (-53.844, -44.673);
\draw[vector] (-53.859, -41.779) -- (-52.911, -41.567);
\draw[vector] (-53.859, -38.758) -- (-52.281, -38.461);
\draw[vector] (-53.859, -35.738) -- (-52.158, -35.356);
\draw[vector] (-53.859, -32.718) -- (-52.581, -32.252);
\draw[vector] (-53.859, -29.698) -- (-53.414, -29.149);
\draw[vector] (-53.859, -26.678) -- (-54.390, -26.048);
\draw[vector] (-53.859, -23.658) -- (-55.195, -22.948);
\draw[vector] (-53.859, -20.638) -- (-55.572, -19.850);
\draw[vector] (-53.859, -17.617) -- (-55.399, -16.753);
\draw[vector] (-53.859, -14.597) -- (-54.731, -13.660);
\draw[vector] (-53.859, -11.577) -- (-53.784, -10.568);
\draw[vector] (-53.859, -8.557) -- (-52.861, -7.479);
\draw[vector] (-53.859, -5.537) -- (-52.258, -4.393);
\draw[vector] (-53.859, -2.517) -- (-52.169, -1.309);
\draw[vector] (-53.859, 0.503) -- (-52.623, 1.771);
\draw[vector] (-53.859, 3.523) -- (-53.473, 4.848);
\draw[vector] (-53.859, 6.544) -- (-54.447, 7.922);
\draw[vector] (-53.859, 9.564) -- (-55.233, 10.992);
\draw[vector] (-53.859, 12.584) -- (-55.577, 14.059);
\draw[vector] (-53.859, 15.604) -- (-55.371, 17.122);
\draw[vector] (-53.859, 18.624) -- (-54.679, 20.181);
\draw[vector] (-53.859, 21.644) -- (-53.724, 23.236);
\draw[vector] (-53.859, 24.664) -- (-52.812, 26.288);
\draw[vector] (-53.859, 27.685) -- (-52.237, 29.335);
\draw[vector] (-53.859, 30.705) -- (-52.182, 32.378);
\draw[vector] (-53.859, 33.725) -- (-52.665, 35.416);
\draw[vector] (-53.859, 36.745) -- (-53.532, 38.451);
\draw[vector] (-53.859, 39.765) -- (-54.504, 41.481);
\draw[vector] (-53.859, 42.785) -- (-55.268, 44.507);
\draw[vector] (-53.859, 45.805) -- (-55.581, 47.528);
\draw[vector] (-53.859, 48.826) -- (-55.341, 50.545);
\draw[vector] (-53.859, 51.846) -- (-54.625, 53.558);
\draw[vector] (-53.859, 54.866) -- (-53.664, 56.566);
\draw[vector] (-53.859, 57.886) -- (-52.765, 59.571);
\draw[vector] (-53.859, 60.906) -- (-52.217, 62.571);
\draw[vector] (-53.859, 63.926) -- (-52.197, 65.566);
\draw[vector] (-53.859, 66.946) -- (-52.710, 68.558);
\draw[vector] (-53.859, 69.966) -- (-53.591, 71.545);
\draw[vector] (-53.859, 72.987) -- (-54.559, 74.529);
\draw[vector] (-50.839, -71.980) -- (-49.251, -73.385);
\draw[vector] (-50.839, -68.960) -- (-49.143, -70.313);
\draw[vector] (-50.839, -65.940) -- (-49.579, -67.238);
\draw[vector] (-50.839, -62.919) -- (-50.420, -64.159);
\draw[vector] (-50.839, -59.899) -- (-51.395, -61.077);
\draw[vector] (-50.839, -56.879) -- (-52.192, -57.992);
\draw[vector] (-50.839, -53.859) -- (-52.554, -54.905);
\draw[vector] (-50.839, -50.839) -- (-52.367, -51.814);
\draw[vector] (-50.839, -47.819) -- (-51.688, -48.722);
\draw[vector] (-50.839, -44.799) -- (-50.738, -45.627);
\draw[vector] (-50.839, -41.779) -- (-49.819, -42.530);
\draw[vector] (-50.839, -38.758) -- (-49.228, -39.431);
\draw[vector] (-50.839, -35.738) -- (-49.154, -36.330);
\draw[vector] (-50.839, -32.718) -- (-49.621, -33.228);
\draw[vector] (-50.839, -29.698) -- (-50.478, -30.125);
\draw[vector] (-50.839, -26.678) -- (-51.452, -27.020);
\draw[vector] (-50.839, -23.658) -- (-52.228, -23.914);
\draw[vector] (-50.839, -20.638) -- (-52.559, -20.808);
\draw[vector] (-50.839, -17.617) -- (-52.338, -17.702);
\draw[vector] (-50.839, -14.597) -- (-51.636, -14.595);
\draw[vector] (-50.839, -11.577) -- (-50.678, -11.488);
\draw[vector] (-50.839, -8.557) -- (-49.772, -8.381);
\draw[vector] (-50.839, -5.537) -- (-49.208, -5.275);
\draw[vector] (-50.839, -2.517) -- (-49.168, -2.170);
\draw[vector] (-50.839, 0.503) -- (-49.664, 0.935);
\draw[vector] (-50.839, 3.523) -- (-50.538, 4.038);
\draw[vector] (-50.839, 6.544) -- (-51.508, 7.140);
\draw[vector] (-50.839, 9.564) -- (-52.263, 10.240);
\draw[vector] (-50.839, 12.584) -- (-52.561, 13.339);
\draw[vector] (-50.839, 15.604) -- (-52.307, 16.436);
\draw[vector] (-50.839, 18.624) -- (-51.581, 19.531);
\draw[vector] (-50.839, 21.644) -- (-50.617, 22.623);
\draw[vector] (-50.839, 24.664) -- (-49.725, 25.713);
\draw[vector] (-50.839, 27.685) -- (-49.189, 28.801);
\draw[vector] (-50.839, 30.705) -- (-49.184, 31.885);
\draw[vector] (-50.839, 33.725) -- (-49.709, 34.967);
\draw[vector] (-50.839, 36.745) -- (-50.597, 38.046);
\draw[vector] (-50.839, 39.765) -- (-51.563, 41.121);
\draw[vector] (-50.839, 42.785) -- (-52.296, 44.193);
\draw[vector] (-50.839, 45.805) -- (-52.562, 47.261);
\draw[vector] (-50.839, 48.826) -- (-52.274, 50.325);
\draw[vector] (-50.839, 51.846) -- (-51.526, 53.386);
\draw[vector] (-50.839, 54.866) -- (-50.558, 56.443);
\draw[vector] (-50.839, 57.886) -- (-49.679, 59.496);
\draw[vector] (-50.839, 60.906) -- (-49.173, 62.545);
\draw[vector] (-50.839, 63.926) -- (-49.201, 65.590);
\draw[vector] (-50.839, 66.946) -- (-49.755, 68.630);
\draw[vector] (-50.839, 69.966) -- (-50.657, 71.667);
\draw[vector] (-50.839, 72.987) -- (-51.617, 74.699);
\draw[vector] (-47.819, -71.980) -- (-46.199, -73.701);
\draw[vector] (-47.819, -68.960) -- (-46.140, -70.675);
\draw[vector] (-47.819, -65.940) -- (-46.619, -67.645);
\draw[vector] (-47.819, -62.919) -- (-47.484, -64.610);
\draw[vector] (-47.819, -59.899) -- (-48.456, -61.571);
\draw[vector] (-47.819, -56.879) -- (-49.223, -58.528);
\draw[vector] (-47.819, -53.859) -- (-49.540, -55.481);
\draw[vector] (-47.819, -50.839) -- (-49.304, -52.430);
\draw[vector] (-47.819, -47.819) -- (-48.592, -49.374);
\draw[vector] (-47.819, -44.799) -- (-47.631, -46.315);
\draw[vector] (-47.819, -41.779) -- (-46.731, -43.252);
\draw[vector] (-47.819, -38.758) -- (-46.180, -40.185);
\draw[vector] (-47.819, -35.738) -- (-46.154, -37.114);
\draw[vector] (-47.819, -32.718) -- (-46.664, -34.040);
\draw[vector] (-47.819, -29.698) -- (-47.543, -30.963);
\draw[vector] (-47.819, -26.678) -- (-48.512, -27.882);
\draw[vector] (-47.819, -23.658) -- (-49.258, -24.799);
\draw[vector] (-47.819, -20.638) -- (-49.542, -21.712);
\draw[vector] (-47.819, -17.617) -- (-49.273, -18.622);
\draw[vector] (-47.819, -14.597) -- (-48.538, -15.530);
\draw[vector] (-47.819, -11.577) -- (-47.572, -12.436);
\draw[vector] (-47.819, -8.557) -- (-46.685, -9.339);
\draw[vector] (-47.819, -5.537) -- (-46.163, -6.240);
\draw[vector] (-47.819, -2.517) -- (-46.172, -3.140);
\draw[vector] (-47.819, 0.503) -- (-46.709, -0.039);
\draw[vector] (-47.819, 3.523) -- (-47.603, 3.064);
\draw[vector] (-47.819, 6.544) -- (-48.566, 6.168);
\draw[vector] (-47.819, 9.564) -- (-49.290, 9.273);
\draw[vector] (-47.819, 12.584) -- (-49.541, 12.378);
\draw[vector] (-47.819, 15.604) -- (-49.239, 15.484);
\draw[vector] (-47.819, 18.624) -- (-48.482, 18.590);
\draw[vector] (-47.819, 21.644) -- (-47.512, 21.696);
\draw[vector] (-47.819, 24.664) -- (-46.640, 24.802);
\draw[vector] (-47.819, 27.685) -- (-46.146, 27.909);
\draw[vector] (-47.819, 30.705) -- (-46.190, 31.014);
\draw[vector] (-47.819, 33.725) -- (-46.756, 34.119);
\draw[vector] (-47.819, 36.745) -- (-47.663, 37.223);
\draw[vector] (-47.819, 39.765) -- (-48.620, 40.325);
\draw[vector] (-47.819, 42.785) -- (-49.320, 43.427);
\draw[vector] (-47.819, 45.805) -- (-49.538, 46.526);
\draw[vector] (-47.819, 48.826) -- (-49.205, 49.624);
\draw[vector] (-47.819, 51.846) -- (-48.426, 52.720);
\draw[vector] (-47.819, 54.866) -- (-47.453, 55.814);
\draw[vector] (-47.819, 57.886) -- (-46.597, 58.905);
\draw[vector] (-47.819, 60.906) -- (-46.133, 61.993);
\draw[vector] (-47.819, 63.926) -- (-46.210, 65.079);
\draw[vector] (-47.819, 66.946) -- (-46.804, 68.162);
\draw[vector] (-47.819, 69.966) -- (-47.723, 71.242);
\draw[vector] (-47.819, 72.987) -- (-48.673, 74.319);
\draw[vector] (-44.799, -71.980) -- (-43.152, -73.465);
\draw[vector] (-44.799, -68.960) -- (-43.141, -70.487);
\draw[vector] (-44.799, -65.940) -- (-43.663, -67.505);
\draw[vector] (-44.799, -62.919) -- (-44.549, -64.519);
\draw[vector] (-44.799, -59.899) -- (-45.515, -61.529);
\draw[vector] (-44.799, -56.879) -- (-46.252, -58.535);
\draw[vector] (-44.799, -53.859) -- (-46.522, -55.537);
\draw[vector] (-44.799, -50.839) -- (-46.239, -52.534);
\draw[vector] (-44.799, -47.819) -- (-45.493, -49.527);
\draw[vector] (-44.799, -44.799) -- (-44.525, -46.516);
\draw[vector] (-44.799, -41.779) -- (-43.645, -43.501);
\draw[vector] (-44.799, -38.758) -- (-43.135, -40.481);
\draw[vector] (-44.799, -35.738) -- (-43.159, -37.457);
\draw[vector] (-44.799, -32.718) -- (-43.709, -34.428);
\draw[vector] (-44.799, -29.698) -- (-44.609, -31.395);
\draw[vector] (-44.799, -26.678) -- (-45.570, -28.358);
\draw[vector] (-44.799, -23.658) -- (-46.284, -25.316);
\draw[vector] (-44.799, -20.638) -- (-46.521, -22.270);
\draw[vector] (-44.799, -17.617) -- (-46.206, -19.219);
\draw[vector] (-44.799, -14.597) -- (-45.439, -16.164);
\draw[vector] (-44.799, -11.577) -- (-44.468, -13.105);
\draw[vector] (-44.799, -8.557) -- (-43.603, -10.042);
\draw[vector] (-44.799, -5.537) -- (-43.122, -6.976);
\draw[vector] (-44.799, -2.517) -- (-43.179, -3.906);
\draw[vector] (-44.799, 0.503) -- (-43.757, -0.833);
\draw[vector] (-44.799, 3.523) -- (-44.669, 2.242);
\draw[vector] (-44.799, 6.544) -- (-45.623, 5.320);
\draw[vector] (-44.799, 9.564) -- (-46.312, 8.401);
\draw[vector] (-44.799, 12.584) -- (-46.516, 11.485);
\draw[vector] (-44.799, 15.604) -- (-46.168, 14.572);
\draw[vector] (-44.799, 18.624) -- (-45.381, 17.661);
\draw[vector] (-44.799, 21.644) -- (-44.406, 20.753);
\draw[vector] (-44.799, 24.664) -- (-43.558, 23.848);
\draw[vector] (-44.799, 27.685) -- (-43.107, 26.945);
\draw[vector] (-44.799, 30.705) -- (-43.200, 30.044);
\draw[vector] (-44.799, 33.725) -- (-43.805, 33.144);
\draw[vector] (-44.799, 36.745) -- (-44.729, 36.247);
\draw[vector] (-44.799, 39.765) -- (-45.676, 39.350);
\draw[vector] (-44.799, 42.785) -- (-46.341, 42.455);
\draw[vector] (-44.799, 45.805) -- (-46.511, 45.561);
\draw[vector] (-44.799, 48.826) -- (-46.131, 48.667);
\draw[vector] (-44.799, 51.846) -- (-45.324, 51.773);
\draw[vector] (-44.799, 54.866) -- (-44.348, 54.880);
\draw[vector] (-44.799, 57.886) -- (-43.517, 57.986);
\draw[vector] (-44.799, 60.906) -- (-43.097, 61.093);
\draw[vector] (-44.799, 63.926) -- (-43.223, 64.199);
\draw[vector] (-44.799, 66.946) -- (-43.855, 67.304);
\draw[vector] (-44.799, 69.966) -- (-44.790, 70.408);
\draw[vector] (-44.799, 72.987) -- (-45.727, 73.512);
\draw[vector] (-41.779, -71.980) -- (-40.108, -72.752);
\draw[vector] (-41.779, -68.960) -- (-40.147, -69.808);
\draw[vector] (-41.779, -65.940) -- (-40.709, -66.863);
\draw[vector] (-41.779, -62.919) -- (-41.615, -63.914);
\draw[vector] (-41.779, -59.899) -- (-42.573, -60.964);
\draw[vector] (-41.779, -56.879) -- (-43.276, -58.010);
\draw[vector] (-41.779, -53.859) -- (-43.499, -55.054);
\draw[vector] (-41.779, -50.839) -- (-43.169, -52.095);
\draw[vector] (-41.779, -47.819) -- (-42.393, -49.132);
\draw[vector] (-41.779, -44.799) -- (-41.420, -46.166);
\draw[vector] (-41.779, -41.779) -- (-40.562, -43.197);
\draw[vector] (-41.779, -38.758) -- (-40.094, -40.224);
\draw[vector] (-41.779, -35.738) -- (-40.167, -37.248);
\draw[vector] (-41.779, -32.718) -- (-40.758, -34.267);
\draw[vector] (-41.779, -29.698) -- (-41.676, -31.283);
\draw[vector] (-41.779, -26.678) -- (-42.627, -28.294);
\draw[vector] (-41.779, -23.658) -- (-43.307, -25.300);
\draw[vector] (-41.779, -20.638) -- (-43.497, -22.302);
\draw[vector] (-41.779, -17.617) -- (-43.136, -19.299);
\draw[vector] (-41.779, -14.597) -- (-42.341, -16.291);
\draw[vector] (-41.779, -11.577) -- (-41.366, -13.278);
\draw[vector] (-41.779, -8.557) -- (-40.525, -10.261);
\draw[vector] (-41.779, -5.537) -- (-40.087, -7.240);
\draw[vector] (-41.779, -2.517) -- (-40.193, -4.216);
\draw[vector] (-41.779, 0.503) -- (-40.808, -1.188);
\draw[vector] (-41.779, 3.523) -- (-41.735, 1.842);
\draw[vector] (-41.779, 6.544) -- (-42.677, 4.875);
\draw[vector] (-41.779, 9.564) -- (-43.330, 7.911);
\draw[vector] (-41.779, 12.584) -- (-43.485, 10.951);
\draw[vector] (-41.779, 15.604) -- (-43.092, 13.996);
\draw[vector] (-41.779, 18.624) -- (-42.277, 17.045);
\draw[vector] (-41.779, 21.644) -- (-41.301, 20.098);
\draw[vector] (-41.779, 24.664) -- (-40.478, 23.156);
\draw[vector] (-41.779, 27.685) -- (-40.072, 26.219);
\draw[vector] (-41.779, 30.705) -- (-40.214, 29.286);
\draw[vector] (-41.779, 33.725) -- (-40.857, 32.356);
\draw[vector] (-41.779, 36.745) -- (-41.796, 35.431);
\draw[vector] (-41.779, 39.765) -- (-42.729, 38.508);
\draw[vector] (-41.779, 42.785) -- (-43.357, 41.589);
\draw[vector] (-41.779, 45.805) -- (-43.479, 44.673);
\draw[vector] (-41.779, 48.826) -- (-43.055, 47.760);
\draw[vector] (-41.779, 51.846) -- (-42.221, 50.850);
\draw[vector] (-41.779, 54.866) -- (-41.245, 53.942);
\draw[vector] (-41.779, 57.886) -- (-40.441, 57.036);
\draw[vector] (-41.779, 60.906) -- (-40.066, 60.132);
\draw[vector] (-41.779, 63.926) -- (-40.240, 63.231);
\draw[vector] (-41.779, 66.946) -- (-40.909, 66.331);
\draw[vector] (-41.779, 69.966) -- (-41.856, 69.433);
\draw[vector] (-41.779, 72.987) -- (-42.779, 72.536);
\draw[vector] (-38.758, -71.980) -- (-37.069, -71.791);
\draw[vector] (-38.758, -68.960) -- (-37.157, -68.858);
\draw[vector] (-38.758, -65.940) -- (-37.758, -65.924);
\draw[vector] (-38.758, -62.919) -- (-38.681, -62.990);
\draw[vector] (-38.758, -59.899) -- (-39.629, -60.057);
\draw[vector] (-38.758, -56.879) -- (-40.297, -57.122);
\draw[vector] (-38.758, -53.859) -- (-40.471, -54.188);
\draw[vector] (-38.758, -50.839) -- (-40.096, -51.252);
\draw[vector] (-38.758, -47.819) -- (-39.292, -48.315);
\draw[vector] (-38.758, -44.799) -- (-38.316, -45.378);
\draw[vector] (-38.758, -41.779) -- (-37.482, -42.438);
\draw[vector] (-38.758, -38.758) -- (-37.058, -39.497);
\draw[vector] (-38.758, -35.738) -- (-37.180, -36.554);
\draw[vector] (-38.758, -32.718) -- (-37.809, -33.609);
\draw[vector] (-38.758, -29.698) -- (-38.743, -30.660);
\draw[vector] (-38.758, -26.678) -- (-39.683, -27.709);
\draw[vector] (-38.758, -23.658) -- (-40.328, -24.754);
\draw[vector] (-38.758, -20.638) -- (-40.470, -21.795);
\draw[vector] (-38.758, -17.617) -- (-40.066, -18.832);
\draw[vector] (-38.758, -14.597) -- (-39.245, -15.864);
\draw[vector] (-38.758, -11.577) -- (-38.270, -12.891);
\draw[vector] (-38.758, -8.557) -- (-37.455, -9.915);
\draw[vector] (-38.758, -5.537) -- (-37.060, -6.936);
\draw[vector] (-38.758, -2.517) -- (-37.213, -3.957);
\draw[vector] (-38.758, 0.503) -- (-37.863, -0.976);
\draw[vector] (-38.758, 3.523) -- (-38.802, 2.004);
\draw[vector] (-38.758, 6.544) -- (-39.727, 4.985);
\draw[vector] (-38.758, 9.564) -- (-40.341, 7.968);
\draw[vector] (-38.758, 12.584) -- (-40.447, 10.955);
\draw[vector] (-38.758, 15.604) -- (-40.010, 13.945);
\draw[vector] (-38.758, 18.624) -- (-39.170, 16.942);
\draw[vector] (-38.758, 21.644) -- (-38.196, 19.944);
\draw[vector] (-38.758, 24.664) -- (-37.401, 22.952);
\draw[vector] (-38.758, 27.685) -- (-37.041, 25.965);
\draw[vector] (-38.758, 30.705) -- (-37.231, 28.984);
\draw[vector] (-38.758, 33.725) -- (-37.911, 32.008);
\draw[vector] (-38.758, 36.745) -- (-38.862, 35.037);
\draw[vector] (-38.758, 39.765) -- (-39.780, 38.070);
\draw[vector] (-38.758, 42.785) -- (-40.370, 41.107);
\draw[vector] (-38.758, 45.805) -- (-40.442, 44.149);
\draw[vector] (-38.758, 48.826) -- (-39.975, 47.195);
\draw[vector] (-38.758, 51.846) -- (-39.117, 50.245);
\draw[vector] (-38.758, 54.866) -- (-38.144, 53.300);
\draw[vector] (-38.758, 57.886) -- (-37.368, 56.358);
\draw[vector] (-38.758, 60.906) -- (-37.038, 59.420);
\draw[vector] (-38.758, 63.926) -- (-37.261, 62.486);
\draw[vector] (-38.758, 66.946) -- (-37.964, 65.555);
\draw[vector] (-38.758, 69.966) -- (-38.922, 68.628);
\draw[vector] (-38.758, 72.987) -- (-39.828, 71.705);
\draw[vector] (-35.738, -71.980) -- (-34.034, -70.891);
\draw[vector] (-35.738, -68.960) -- (-34.170, -67.939);
\draw[vector] (-35.738, -65.940) -- (-34.810, -64.991);
\draw[vector] (-35.738, -62.919) -- (-35.748, -62.044);
\draw[vector] (-35.738, -59.899) -- (-36.682, -59.099);
\draw[vector] (-35.738, -56.879) -- (-37.314, -56.157);
\draw[vector] (-35.738, -53.859) -- (-37.440, -53.216);
\draw[vector] (-35.738, -50.839) -- (-37.020, -50.277);
\draw[vector] (-35.738, -47.819) -- (-36.188, -47.339);
\draw[vector] (-35.738, -44.799) -- (-35.213, -44.403);
\draw[vector] (-35.738, -41.779) -- (-34.406, -41.468);
\draw[vector] (-35.738, -38.758) -- (-34.027, -38.533);
\draw[vector] (-35.738, -35.738) -- (-34.197, -35.598);
\draw[vector] (-35.738, -32.718) -- (-34.863, -32.663);
\draw[vector] (-35.738, -29.698) -- (-35.812, -29.728);
\draw[vector] (-35.738, -26.678) -- (-36.739, -26.791);
\draw[vector] (-35.738, -23.658) -- (-37.348, -23.851);
\draw[vector] (-35.738, -20.638) -- (-37.444, -20.908);
\draw[vector] (-35.738, -17.617) -- (-36.999, -17.961);
\draw[vector] (-35.738, -14.597) -- (-36.155, -15.009);
\draw[vector] (-35.738, -11.577) -- (-35.184, -12.054);
\draw[vector] (-35.738, -8.557) -- (-34.396, -9.097);
\draw[vector] (-35.738, -5.537) -- (-34.045, -6.141);
\draw[vector] (-35.738, -2.517) -- (-34.242, -3.189);
\draw[vector] (-35.738, 0.503) -- (-34.922, -0.241);
\draw[vector] (-35.738, 3.523) -- (-35.867, 2.701);
\draw[vector] (-35.738, 6.544) -- (-36.771, 5.638);
\draw[vector] (-35.738, 9.564) -- (-37.344, 8.573);
\draw[vector] (-35.738, 12.584) -- (-37.400, 11.509);
\draw[vector] (-35.738, 15.604) -- (-36.920, 14.448);
\draw[vector] (-35.738, 18.624) -- (-36.057, 17.392);
\draw[vector] (-35.738, 21.644) -- (-35.089, 20.343);
\draw[vector] (-35.738, 24.664) -- (-34.325, 23.301);
\draw[vector] (-35.738, 27.685) -- (-34.013, 26.266);
\draw[vector] (-35.738, 30.705) -- (-34.251, 29.236);
\draw[vector] (-35.738, 33.725) -- (-34.966, 32.211);
\draw[vector] (-35.738, 36.745) -- (-35.928, 35.191);
\draw[vector] (-35.738, 39.765) -- (-36.828, 38.175);
\draw[vector] (-35.738, 42.785) -- (-37.378, 41.164);
\draw[vector] (-35.738, 45.805) -- (-37.402, 44.157);
\draw[vector] (-35.738, 48.826) -- (-36.892, 47.154);
\draw[vector] (-35.738, 51.846) -- (-36.011, 50.155);
\draw[vector] (-35.738, 54.866) -- (-35.043, 53.161);
\draw[vector] (-35.738, 57.886) -- (-34.298, 56.171);
\draw[vector] (-35.738, 60.906) -- (-34.015, 59.185);
\draw[vector] (-35.738, 63.926) -- (-34.286, 62.203);
\draw[vector] (-35.738, 66.946) -- (-35.022, 65.226);
\draw[vector] (-35.738, 69.966) -- (-35.988, 68.253);
\draw[vector] (-35.738, 72.987) -- (-36.874, 71.285);
\draw[vector] (-32.718, -71.980) -- (-31.003, -70.340);
\draw[vector] (-32.718, -68.960) -- (-31.188, -67.349);
\draw[vector] (-32.718, -65.940) -- (-31.864, -64.362);
\draw[vector] (-32.718, -62.919) -- (-32.814, -61.378);
\draw[vector] (-32.718, -59.899) -- (-33.733, -58.399);
\draw[vector] (-32.718, -56.879) -- (-34.327, -55.423);
\draw[vector] (-32.718, -53.859) -- (-34.404, -52.451);
\draw[vector] (-32.718, -50.839) -- (-33.940, -49.482);
\draw[vector] (-32.718, -47.819) -- (-33.084, -46.517);
\draw[vector] (-32.718, -44.799) -- (-32.111, -43.555);
\draw[vector] (-32.718, -41.779) -- (-31.333, -40.597);
\draw[vector] (-32.718, -38.758) -- (-31.000, -37.640);
\draw[vector] (-32.718, -35.738) -- (-31.219, -34.687);
\draw[vector] (-32.718, -32.718) -- (-31.921, -31.735);
\draw[vector] (-32.718, -29.698) -- (-32.882, -28.783);
\draw[vector] (-32.718, -26.678) -- (-33.795, -25.831);
\draw[vector] (-32.718, -23.658) -- (-34.370, -22.876);
\draw[vector] (-32.718, -20.638) -- (-34.423, -19.917);
\draw[vector] (-32.718, -17.617) -- (-33.941, -16.953);
\draw[vector] (-32.718, -14.597) -- (-33.080, -13.984);
\draw[vector] (-32.718, -11.577) -- (-32.116, -11.012);
\draw[vector] (-32.718, -8.557) -- (-31.358, -8.040);
\draw[vector] (-32.718, -5.537) -- (-31.048, -5.073);
\draw[vector] (-32.718, -2.517) -- (-31.284, -2.117);
\draw[vector] (-32.718, 0.503) -- (-31.987, 0.823);
\draw[vector] (-32.718, 3.523) -- (-32.930, 3.748);
\draw[vector] (-32.718, 6.544) -- (-33.806, 6.659);
\draw[vector] (-32.718, 9.564) -- (-34.333, 9.561);
\draw[vector] (-32.718, 12.584) -- (-34.337, 12.459);
\draw[vector] (-32.718, 15.604) -- (-33.817, 15.358);
\draw[vector] (-32.718, 18.624) -- (-32.936, 18.264);
\draw[vector] (-32.718, 21.644) -- (-31.977, 21.177);
\draw[vector] (-32.718, 24.664) -- (-31.249, 24.098);
\draw[vector] (-32.718, 27.685) -- (-30.986, 27.027);
\draw[vector] (-32.718, 30.705) -- (-31.274, 29.962);
\draw[vector] (-32.718, 33.725) -- (-32.023, 32.901);
\draw[vector] (-32.718, 36.745) -- (-32.993, 35.845);
\draw[vector] (-32.718, 39.765) -- (-33.873, 38.791);
\draw[vector] (-32.718, 42.785) -- (-34.382, 41.741);
\draw[vector] (-32.718, 45.805) -- (-34.357, 44.694);
\draw[vector] (-32.718, 48.826) -- (-33.806, 47.649);
\draw[vector] (-32.718, 51.846) -- (-32.905, 50.607);
\draw[vector] (-32.718, 54.866) -- (-31.945, 53.569);
\draw[vector] (-32.718, 57.886) -- (-31.233, 56.534);
\draw[vector] (-32.718, 60.906) -- (-30.997, 59.502);
\draw[vector] (-32.718, 63.926) -- (-31.314, 62.474);
\draw[vector] (-32.718, 66.946) -- (-32.081, 65.449);
\draw[vector] (-32.718, 69.966) -- (-33.053, 68.428);
\draw[vector] (-32.718, 72.987) -- (-33.918, 71.411);
\draw[vector] (-29.698, -71.980) -- (-27.977, -70.316);
\draw[vector] (-29.698, -68.960) -- (-28.210, -67.275);
\draw[vector] (-29.698, -65.940) -- (-28.920, -64.239);
\draw[vector] (-29.698, -62.919) -- (-29.880, -61.207);
\draw[vector] (-29.698, -59.899) -- (-30.782, -58.180);
\draw[vector] (-29.698, -56.879) -- (-31.336, -55.156);
\draw[vector] (-29.698, -53.859) -- (-31.364, -52.137);
\draw[vector] (-29.698, -50.839) -- (-30.857, -49.123);
\draw[vector] (-29.698, -47.819) -- (-29.979, -46.113);
\draw[vector] (-29.698, -44.799) -- (-29.011, -43.107);
\draw[vector] (-29.698, -41.779) -- (-28.263, -40.105);
\draw[vector] (-29.698, -38.758) -- (-27.977, -37.107);
\draw[vector] (-29.698, -35.738) -- (-28.245, -34.112);
\draw[vector] (-29.698, -32.718) -- (-28.983, -31.119);
\draw[vector] (-29.698, -29.698) -- (-29.956, -28.127);
\draw[vector] (-29.698, -26.678) -- (-30.856, -25.133);
\draw[vector] (-29.698, -23.658) -- (-31.398, -22.134);
\draw[vector] (-29.698, -20.638) -- (-31.414, -19.129);
\draw[vector] (-29.698, -17.617) -- (-30.902, -16.114);
\draw[vector] (-29.698, -14.597) -- (-30.029, -13.090);
\draw[vector] (-29.698, -11.577) -- (-29.078, -10.061);
\draw[vector] (-29.698, -8.557) -- (-28.351, -7.033);
\draw[vector] (-29.698, -5.537) -- (-28.080, -4.018);
\draw[vector] (-29.698, -2.517) -- (-28.346, -1.024);
\draw[vector] (-29.698, 0.503) -- (-29.060, 1.941);
\draw[vector] (-29.698, 3.523) -- (-29.987, 4.874);
\draw[vector] (-29.698, 6.544) -- (-30.825, 7.779);
\draw[vector] (-29.698, 9.564) -- (-31.298, 10.663);
\draw[vector] (-29.698, 12.584) -- (-31.250, 13.538);
\draw[vector] (-29.698, 15.604) -- (-30.691, 16.413);
\draw[vector] (-29.698, 18.624) -- (-29.798, 19.295);
\draw[vector] (-29.698, 21.644) -- (-28.855, 22.189);
\draw[vector] (-29.698, 24.664) -- (-28.168, 25.094);
\draw[vector] (-29.698, 27.685) -- (-27.958, 28.009);
\draw[vector] (-29.698, 30.705) -- (-28.298, 30.931);
\draw[vector] (-29.698, 33.725) -- (-29.080, 33.858);
\draw[vector] (-29.698, 36.745) -- (-30.056, 36.788);
\draw[vector] (-29.698, 39.765) -- (-30.915, 39.720);
\draw[vector] (-29.698, 42.785) -- (-31.382, 42.653);
\draw[vector] (-29.698, 45.805) -- (-31.308, 45.587);
\draw[vector] (-29.698, 48.826) -- (-30.717, 48.522);
\draw[vector] (-29.698, 51.846) -- (-29.799, 51.457);
\draw[vector] (-29.698, 54.866) -- (-28.848, 54.393);
\draw[vector] (-29.698, 57.886) -- (-28.170, 57.331);
\draw[vector] (-29.698, 60.906) -- (-27.983, 60.270);
\draw[vector] (-29.698, 63.926) -- (-28.346, 63.210);
\draw[vector] (-29.698, 66.946) -- (-29.142, 66.152);
\draw[vector] (-29.698, 69.966) -- (-30.118, 69.097);
\draw[vector] (-29.698, 72.987) -- (-30.958, 72.043);
\draw[vector] (-26.678, -71.980) -- (-24.955, -70.825);
\draw[vector] (-26.678, -68.960) -- (-25.235, -67.742);
\draw[vector] (-26.678, -65.940) -- (-25.978, -64.663);
\draw[vector] (-26.678, -62.919) -- (-26.946, -61.586);
\draw[vector] (-26.678, -59.899) -- (-27.827, -58.513);
\draw[vector] (-26.678, -56.879) -- (-28.340, -55.443);
\draw[vector] (-26.678, -53.859) -- (-28.319, -52.377);
\draw[vector] (-26.678, -50.839) -- (-27.772, -49.314);
\draw[vector] (-26.678, -47.819) -- (-26.873, -46.256);
\draw[vector] (-26.678, -44.799) -- (-25.912, -43.201);
\draw[vector] (-26.678, -41.779) -- (-25.198, -40.150);
\draw[vector] (-26.678, -38.758) -- (-24.960, -37.102);
\draw[vector] (-26.678, -35.738) -- (-25.277, -34.057);
\draw[vector] (-26.678, -32.718) -- (-26.050, -31.013);
\draw[vector] (-26.678, -29.698) -- (-27.036, -27.967);
\draw[vector] (-26.678, -26.678) -- (-27.925, -24.916);
\draw[vector] (-26.678, -23.658) -- (-28.440, -21.855);
\draw[vector] (-26.678, -20.638) -- (-28.425, -18.779);
\draw[vector] (-26.678, -17.617) -- (-27.893, -15.686);
\draw[vector] (-26.678, -14.597) -- (-27.020, -12.576);
\draw[vector] (-26.678, -11.577) -- (-26.088, -9.455);
\draw[vector] (-26.678, -8.557) -- (-25.393, -6.336);
\draw[vector] (-26.678, -5.537) -- (-25.152, -3.236);
\draw[vector] (-26.678, -2.517) -- (-25.434, -0.172);
\draw[vector] (-26.678, 0.503) -- (-26.140, 2.843);
\draw[vector] (-26.678, 3.523) -- (-27.033, 5.803);
\draw[vector] (-26.678, 6.544) -- (-27.816, 8.715);
\draw[vector] (-26.678, 9.564) -- (-28.228, 11.592);
\draw[vector] (-26.678, 12.584) -- (-28.125, 14.452);
\draw[vector] (-26.678, 15.604) -- (-27.531, 17.311);
\draw[vector] (-26.678, 18.624) -- (-26.633, 20.181);
\draw[vector] (-26.678, 21.644) -- (-25.716, 23.070);
\draw[vector] (-26.678, 24.664) -- (-25.077, 25.978);
\draw[vector] (-26.678, 27.685) -- (-24.927, 28.901);
\draw[vector] (-26.678, 30.705) -- (-25.320, 31.835);
\draw[vector] (-26.678, 33.725) -- (-26.136, 34.776);
\draw[vector] (-26.678, 36.745) -- (-27.117, 37.720);
\draw[vector] (-26.678, 39.765) -- (-27.953, 40.664);
\draw[vector] (-26.678, 42.785) -- (-28.378, 43.608);
\draw[vector] (-26.678, 45.805) -- (-28.255, 46.551);
\draw[vector] (-26.678, 48.826) -- (-27.626, 49.492);
\draw[vector] (-26.678, 51.846) -- (-26.692, 52.431);
\draw[vector] (-26.678, 54.866) -- (-25.754, 55.369);
\draw[vector] (-26.678, 57.886) -- (-25.112, 58.306);
\draw[vector] (-26.678, 60.906) -- (-24.973, 61.242);
\draw[vector] (-26.678, 63.926) -- (-25.381, 64.176);
\draw[vector] (-26.678, 66.946) -- (-26.205, 67.111);
\draw[vector] (-26.678, 69.966) -- (-27.181, 70.044);
\draw[vector] (-26.678, 72.987) -- (-27.996, 72.978);
\draw[vector] (-23.658, -71.980) -- (-21.937, -71.705);
\draw[vector] (-23.658, -68.960) -- (-22.264, -68.600);
\draw[vector] (-23.658, -65.940) -- (-23.038, -65.496);
\draw[vector] (-23.658, -62.919) -- (-24.011, -62.393);
\draw[vector] (-23.658, -59.899) -- (-24.870, -59.291);
\draw[vector] (-23.658, -56.879) -- (-25.341, -56.190);
\draw[vector] (-23.658, -53.859) -- (-25.271, -53.092);
\draw[vector] (-23.658, -50.839) -- (-24.684, -49.995);
\draw[vector] (-23.658, -47.819) -- (-23.767, -46.900);
\draw[vector] (-23.658, -44.799) -- (-22.816, -43.808);
\draw[vector] (-23.658, -41.779) -- (-22.137, -40.717);
\draw[vector] (-23.658, -38.758) -- (-21.948, -37.628);
\draw[vector] (-23.658, -35.738) -- (-22.315, -34.540);
\draw[vector] (-23.658, -32.718) -- (-23.124, -31.449);
\draw[vector] (-23.658, -29.698) -- (-24.124, -28.352);
\draw[vector] (-23.658, -26.678) -- (-25.007, -25.244);
\draw[vector] (-23.658, -23.658) -- (-25.503, -22.116);
\draw[vector] (-23.658, -20.638) -- (-25.469, -18.963);
\draw[vector] (-23.658, -17.617) -- (-24.931, -15.778);
\draw[vector] (-23.658, -14.597) -- (-24.069, -12.563);
\draw[vector] (-23.658, -11.577) -- (-23.164, -9.329);
\draw[vector] (-23.658, -8.557) -- (-22.500, -6.093);
\draw[vector] (-23.658, -5.537) -- (-22.279, -2.885);
\draw[vector] (-23.658, -2.517) -- (-22.557, 0.269);
\draw[vector] (-23.658, 0.503) -- (-23.228, 3.348);
\draw[vector] (-23.658, 3.523) -- (-24.060, 6.344);
\draw[vector] (-23.658, 6.544) -- (-24.767, 9.264);
\draw[vector] (-23.658, 9.564) -- (-25.103, 12.130);
\draw[vector] (-23.658, 12.584) -- (-24.943, 14.970);
\draw[vector] (-23.658, 15.604) -- (-24.321, 17.810);
\draw[vector] (-23.658, 18.624) -- (-23.429, 20.670);
\draw[vector] (-23.658, 21.644) -- (-22.550, 23.559);
\draw[vector] (-23.658, 24.664) -- (-21.972, 26.479);
\draw[vector] (-23.658, 27.685) -- (-21.888, 29.424);
\draw[vector] (-23.658, 30.705) -- (-22.339, 32.388);
\draw[vector] (-23.658, 33.725) -- (-23.189, 35.362);
\draw[vector] (-23.658, 36.745) -- (-24.176, 38.341);
\draw[vector] (-23.658, 39.765) -- (-24.988, 41.321);
\draw[vector] (-23.658, 42.785) -- (-25.368, 44.299);
\draw[vector] (-23.658, 45.805) -- (-25.198, 47.275);
\draw[vector] (-23.658, 48.826) -- (-24.532, 50.248);
\draw[vector] (-23.658, 51.846) -- (-23.586, 53.218);
\draw[vector] (-23.658, 54.866) -- (-22.662, 56.184);
\draw[vector] (-23.658, 57.886) -- (-22.058, 59.146);
\draw[vector] (-23.658, 60.906) -- (-21.967, 62.106);
\draw[vector] (-23.658, 63.926) -- (-22.419, 65.062);
\draw[vector] (-23.658, 66.946) -- (-23.269, 68.016);
\draw[vector] (-23.658, 69.966) -- (-24.243, 70.967);
\draw[vector] (-23.658, 72.987) -- (-25.030, 73.915);
\draw[vector] (-20.638, -71.980) -- (-18.924, -72.674);
\draw[vector] (-20.638, -68.960) -- (-19.296, -69.573);
\draw[vector] (-20.638, -65.940) -- (-20.099, -66.471);
\draw[vector] (-20.638, -62.919) -- (-21.075, -63.368);
\draw[vector] (-20.638, -59.899) -- (-21.910, -60.264);
\draw[vector] (-20.638, -56.879) -- (-22.337, -57.159);
\draw[vector] (-20.638, -53.859) -- (-22.219, -54.053);
\draw[vector] (-20.638, -50.839) -- (-21.593, -50.947);
\draw[vector] (-20.638, -47.819) -- (-20.661, -47.840);
\draw[vector] (-20.638, -44.799) -- (-19.722, -44.733);
\draw[vector] (-20.638, -41.779) -- (-19.080, -41.625);
\draw[vector] (-20.638, -38.758) -- (-18.942, -38.516);
\draw[vector] (-20.638, -35.738) -- (-19.359, -35.404);
\draw[vector] (-20.638, -32.718) -- (-20.205, -32.286);
\draw[vector] (-20.638, -29.698) -- (-21.223, -29.155);
\draw[vector] (-20.638, -26.678) -- (-22.105, -26.005);
\draw[vector] (-20.638, -23.658) -- (-22.593, -22.823);
\draw[vector] (-20.638, -20.638) -- (-22.555, -19.600);
\draw[vector] (-20.638, -17.617) -- (-22.027, -16.329);
\draw[vector] (-20.638, -14.597) -- (-21.193, -13.010);
\draw[vector] (-20.638, -11.577) -- (-20.324, -9.659);
\draw[vector] (-20.638, -8.557) -- (-19.688, -6.303);
\draw[vector] (-20.638, -5.537) -- (-19.472, -2.981);
\draw[vector] (-20.638, -2.517) -- (-19.718, 0.267);
\draw[vector] (-20.638, 0.503) -- (-20.321, 3.409);
\draw[vector] (-20.638, 3.523) -- (-21.057, 6.433);
\draw[vector] (-20.638, 6.544) -- (-21.661, 9.350);
\draw[vector] (-20.638, 9.564) -- (-21.907, 12.191);
\draw[vector] (-20.638, 12.584) -- (-21.686, 14.995);
\draw[vector] (-20.638, 15.604) -- (-21.045, 17.802);
\draw[vector] (-20.638, 18.624) -- (-20.173, 20.639);
\draw[vector] (-20.638, 21.644) -- (-19.348, 23.521);
\draw[vector] (-20.638, 24.664) -- (-18.844, 26.450);
\draw[vector] (-20.638, 27.685) -- (-18.838, 29.418);
\draw[vector] (-20.638, 30.705) -- (-19.352, 32.415);
\draw[vector] (-20.638, 33.725) -- (-20.239, 35.429);
\draw[vector] (-20.638, 36.745) -- (-21.231, 38.453);
\draw[vector] (-20.638, 39.765) -- (-22.017, 41.479);
\draw[vector] (-20.638, 42.785) -- (-22.354, 44.505);
\draw[vector] (-20.638, 45.805) -- (-22.137, 47.528);
\draw[vector] (-20.638, 48.826) -- (-21.436, 50.548);
\draw[vector] (-20.638, 51.846) -- (-20.479, 53.564);
\draw[vector] (-20.638, 54.866) -- (-19.572, 56.575);
\draw[vector] (-20.638, 57.886) -- (-19.008, 59.582);
\draw[vector] (-20.638, 60.906) -- (-18.966, 62.585);
\draw[vector] (-20.638, 63.926) -- (-19.461, 65.584);
\draw[vector] (-20.638, 66.946) -- (-20.333, 68.578);
\draw[vector] (-20.638, 69.966) -- (-21.303, 71.569);
\draw[vector] (-20.638, 72.987) -- (-22.060, 74.555);
\draw[vector] (-17.617, -71.980) -- (-15.915, -73.419);
\draw[vector] (-17.617, -68.960) -- (-16.332, -70.350);
\draw[vector] (-17.617, -65.940) -- (-17.162, -67.276);
\draw[vector] (-17.617, -62.919) -- (-18.138, -64.200);
\draw[vector] (-17.617, -59.899) -- (-18.947, -61.120);
\draw[vector] (-17.617, -56.879) -- (-19.329, -58.038);
\draw[vector] (-17.617, -53.859) -- (-19.162, -54.952);
\draw[vector] (-17.617, -50.839) -- (-18.499, -51.863);
\draw[vector] (-17.617, -47.819) -- (-17.554, -48.772);
\draw[vector] (-17.617, -44.799) -- (-16.631, -45.678);
\draw[vector] (-17.617, -41.779) -- (-16.028, -42.581);
\draw[vector] (-17.617, -38.758) -- (-15.942, -39.480);
\draw[vector] (-17.617, -35.738) -- (-16.410, -36.372);
\draw[vector] (-17.617, -32.718) -- (-17.295, -33.253);
\draw[vector] (-17.617, -29.698) -- (-18.333, -30.116);
\draw[vector] (-17.617, -26.678) -- (-19.223, -26.950);
\draw[vector] (-17.617, -23.658) -- (-19.714, -23.740);
\draw[vector] (-17.617, -20.638) -- (-19.689, -20.473);
\draw[vector] (-17.617, -17.617) -- (-19.190, -17.139);
\draw[vector] (-17.617, -14.597) -- (-18.399, -13.739);
\draw[vector] (-17.617, -11.577) -- (-17.573, -10.291);
\draw[vector] (-17.617, -8.557) -- (-16.963, -6.832);
\draw[vector] (-17.617, -5.537) -- (-16.732, -3.414);
\draw[vector] (-17.617, -2.517) -- (-16.915, -0.089);
\draw[vector] (-17.617, 0.503) -- (-17.410, 3.099);
\draw[vector] (-17.617, 3.523) -- (-18.013, 6.135);
\draw[vector] (-17.617, 6.544) -- (-18.484, 9.031);
\draw[vector] (-17.617, 9.564) -- (-18.624, 11.827);
\draw[vector] (-17.617, 12.584) -- (-18.342, 14.577);
\draw[vector] (-17.617, 15.604) -- (-17.690, 17.331);
\draw[vector] (-17.617, 18.624) -- (-16.856, 20.128);
\draw[vector] (-17.617, 21.644) -- (-16.104, 22.988);
\draw[vector] (-17.617, 24.664) -- (-15.690, 25.912);
\draw[vector] (-17.617, 27.685) -- (-15.773, 28.892);
\draw[vector] (-17.617, 30.705) -- (-16.357, 31.912);
\draw[vector] (-17.617, 33.725) -- (-17.285, 34.959);
\draw[vector] (-17.617, 36.745) -- (-18.281, 38.021);
\draw[vector] (-17.617, 39.765) -- (-19.043, 41.089);
\draw[vector] (-17.617, 42.785) -- (-19.335, 44.159);
\draw[vector] (-17.617, 45.805) -- (-19.071, 47.229);
\draw[vector] (-17.617, 48.826) -- (-18.338, 50.295);
\draw[vector] (-17.617, 51.846) -- (-17.373, 53.358);
\draw[vector] (-17.617, 54.866) -- (-16.486, 56.418);
\draw[vector] (-17.617, 57.886) -- (-15.961, 59.474);
\draw[vector] (-17.617, 60.906) -- (-15.969, 62.525);
\draw[vector] (-17.617, 63.926) -- (-16.505, 65.573);
\draw[vector] (-17.617, 66.946) -- (-17.399, 68.617);
\draw[vector] (-17.617, 69.966) -- (-18.362, 71.656);
\draw[vector] (-17.617, 72.987) -- (-19.087, 74.691);
\draw[vector] (-14.597, -71.980) -- (-12.910, -73.703);
\draw[vector] (-14.597, -68.960) -- (-13.372, -70.680);
\draw[vector] (-14.597, -65.940) -- (-14.226, -67.652);
\draw[vector] (-14.597, -62.919) -- (-15.200, -64.621);
\draw[vector] (-14.597, -59.899) -- (-15.980, -61.585);
\draw[vector] (-14.597, -56.879) -- (-16.317, -58.545);
\draw[vector] (-14.597, -53.859) -- (-16.102, -55.500);
\draw[vector] (-14.597, -50.839) -- (-15.404, -52.452);
\draw[vector] (-14.597, -47.819) -- (-14.448, -49.399);
\draw[vector] (-14.597, -44.799) -- (-13.543, -46.342);
\draw[vector] (-14.597, -41.779) -- (-12.980, -43.279);
\draw[vector] (-14.597, -38.758) -- (-12.948, -40.211);
\draw[vector] (-14.597, -35.738) -- (-13.468, -37.133);
\draw[vector] (-14.597, -32.718) -- (-14.391, -34.041);
\draw[vector] (-14.597, -29.698) -- (-15.454, -30.926);
\draw[vector] (-14.597, -26.678) -- (-16.357, -27.775);
\draw[vector] (-14.597, -23.658) -- (-16.862, -24.571);
\draw[vector] (-14.597, -20.638) -- (-16.864, -21.296);
\draw[vector] (-14.597, -17.617) -- (-16.410, -17.939);
\draw[vector] (-14.597, -14.597) -- (-15.676, -14.500);
\draw[vector] (-14.597, -11.577) -- (-14.901, -11.000);
\draw[vector] (-14.597, -8.557) -- (-14.309, -7.482);
\draw[vector] (-14.597, -5.537) -- (-14.045, -4.007);
\draw[vector] (-14.597, -2.517) -- (-14.135, -0.639);
\draw[vector] (-14.597, 0.503) -- (-14.486, 2.569);
\draw[vector] (-14.597, 3.523) -- (-14.920, 5.597);
\draw[vector] (-14.597, 6.544) -- (-15.232, 8.458);
\draw[vector] (-14.597, 9.564) -- (-15.252, 11.200);
\draw[vector] (-14.597, 12.584) -- (-14.909, 13.885);
\draw[vector] (-14.597, 15.604) -- (-14.258, 16.577);
\draw[vector] (-14.597, 18.624) -- (-13.480, 19.321);
\draw[vector] (-14.597, 21.644) -- (-12.819, 22.143);
\draw[vector] (-14.597, 24.664) -- (-12.511, 25.045);
\draw[vector] (-14.597, 27.685) -- (-12.694, 28.017);
\draw[vector] (-14.597, 30.705) -- (-13.356, 31.042);
\draw[vector] (-14.597, 33.725) -- (-14.326, 34.103);
\draw[vector] (-14.597, 36.745) -- (-15.327, 37.184);
\draw[vector] (-14.597, 39.765) -- (-16.063, 40.276);
\draw[vector] (-14.597, 42.785) -- (-16.312, 43.373);
\draw[vector] (-14.597, 45.805) -- (-16.002, 46.472);
\draw[vector] (-14.597, 48.826) -- (-15.238, 49.571);
\draw[vector] (-14.597, 51.846) -- (-14.267, 52.668);
\draw[vector] (-14.597, 54.866) -- (-13.402, 55.763);
\draw[vector] (-14.597, 57.886) -- (-12.919, 58.856);
\draw[vector] (-14.597, 60.906) -- (-12.976, 61.946);
\draw[vector] (-14.597, 63.926) -- (-13.553, 65.034);
\draw[vector] (-14.597, 66.946) -- (-14.465, 68.119);
\draw[vector] (-14.597, 69.966) -- (-15.419, 71.201);
\draw[vector] (-14.597, 72.987) -- (-16.110, 74.280);
\draw[vector] (-11.577, -71.980) -- (-9.910, -73.434);
\draw[vector] (-11.577, -68.960) -- (-10.414, -70.458);
\draw[vector] (-11.577, -65.940) -- (-11.291, -67.479);
\draw[vector] (-11.577, -62.919) -- (-12.260, -64.495);
\draw[vector] (-11.577, -59.899) -- (-13.010, -61.508);
\draw[vector] (-11.577, -56.879) -- (-13.300, -58.517);
\draw[vector] (-11.577, -53.859) -- (-13.037, -55.522);
\draw[vector] (-11.577, -50.839) -- (-12.306, -52.522);
\draw[vector] (-11.577, -47.819) -- (-11.343, -49.518);
\draw[vector] (-11.577, -44.799) -- (-10.457, -46.509);
\draw[vector] (-11.577, -41.779) -- (-9.937, -43.495);
\draw[vector] (-11.577, -38.758) -- (-9.959, -40.474);
\draw[vector] (-11.577, -35.738) -- (-10.530, -37.444);
\draw[vector] (-11.577, -32.718) -- (-11.493, -34.398);
\draw[vector] (-11.577, -29.698) -- (-12.580, -31.327);
\draw[vector] (-11.577, -26.678) -- (-13.499, -28.218);
\draw[vector] (-11.577, -23.658) -- (-14.025, -25.053);
\draw[vector] (-11.577, -20.638) -- (-14.062, -21.812);
\draw[vector] (-11.577, -17.617) -- (-13.662, -18.482);
\draw[vector] (-11.577, -14.597) -- (-12.992, -15.063);
\draw[vector] (-11.577, -11.577) -- (-12.270, -11.573);
\draw[vector] (-11.577, -8.557) -- (-11.692, -8.059);
\draw[vector] (-11.577, -5.537) -- (-11.380, -4.584);
\draw[vector] (-11.577, -2.517) -- (-11.354, -1.219);
\draw[vector] (-11.577, 0.503) -- (-11.536, 1.980);
\draw[vector] (-11.577, 3.523) -- (-11.779, 4.987);
\draw[vector] (-11.577, 6.544) -- (-11.916, 7.814);
\draw[vector] (-11.577, 9.564) -- (-11.810, 10.511);
\draw[vector] (-11.577, 12.584) -- (-11.408, 13.146);
\draw[vector] (-11.577, 15.604) -- (-10.769, 15.785);
\draw[vector] (-11.577, 18.624) -- (-10.060, 18.480);
\draw[vector] (-11.577, 21.644) -- (-9.505, 21.261);
\draw[vector] (-11.577, 24.664) -- (-9.316, 24.130);
\draw[vector] (-11.577, 27.685) -- (-9.607, 27.078);
\draw[vector] (-11.577, 30.705) -- (-10.350, 30.086);
\draw[vector] (-11.577, 33.725) -- (-11.363, 33.136);
\draw[vector] (-11.577, 36.745) -- (-12.370, 36.211);
\draw[vector] (-11.577, 39.765) -- (-13.079, 39.301);
\draw[vector] (-11.577, 42.785) -- (-13.283, 42.400);
\draw[vector] (-11.577, 45.805) -- (-12.929, 45.502);
\draw[vector] (-11.577, 48.826) -- (-12.137, 48.607);
\draw[vector] (-11.577, 51.846) -- (-11.162, 51.713);
\draw[vector] (-11.577, 54.866) -- (-10.321, 54.820);
\draw[vector] (-11.577, 57.886) -- (-9.882, 57.926);
\draw[vector] (-11.577, 60.906) -- (-9.987, 61.033);
\draw[vector] (-11.577, 63.926) -- (-10.603, 64.139);
\draw[vector] (-11.577, 66.946) -- (-11.531, 67.245);
\draw[vector] (-11.577, 69.966) -- (-12.474, 70.350);
\draw[vector] (-11.577, 72.987) -- (-13.129, 73.454);
\draw[vector] (-8.557, -71.980) -- (-6.914, -72.698);
\draw[vector] (-8.557, -68.960) -- (-7.459, -69.755);
\draw[vector] (-8.557, -65.940) -- (-8.357, -66.811);
\draw[vector] (-8.557, -62.919) -- (-9.318, -63.864);
\draw[vector] (-8.557, -59.899) -- (-10.036, -60.915);
\draw[vector] (-8.557, -56.879) -- (-10.279, -57.964);
\draw[vector] (-8.557, -53.859) -- (-9.969, -55.010);
\draw[vector] (-8.557, -50.839) -- (-9.207, -52.052);
\draw[vector] (-8.557, -47.819) -- (-8.238, -49.092);
\draw[vector] (-8.557, -44.799) -- (-7.374, -46.128);
\draw[vector] (-8.557, -41.779) -- (-6.899, -43.160);
\draw[vector] (-8.557, -38.758) -- (-6.974, -40.186);
\draw[vector] (-8.557, -35.738) -- (-7.595, -37.205);
\draw[vector] (-8.557, -32.718) -- (-8.595, -34.210);
\draw[vector] (-8.557, -29.698) -- (-9.703, -31.194);
\draw[vector] (-8.557, -26.678) -- (-10.636, -28.144);
\draw[vector] (-8.557, -23.658) -- (-11.179, -25.044);
\draw[vector] (-8.557, -20.638) -- (-11.250, -21.875);
\draw[vector] (-8.557, -17.617) -- (-10.903, -18.623);
\draw[vector] (-8.557, -14.597) -- (-10.296, -15.285);
\draw[vector] (-8.557, -11.577) -- (-9.623, -11.877);
\draw[vector] (-8.557, -8.557) -- (-9.054, -8.439);
\draw[vector] (-8.557, -5.537) -- (-8.690, -5.029);
\draw[vector] (-8.557, -2.517) -- (-8.544, -1.714);
\draw[vector] (-8.557, 0.503) -- (-8.553, 1.450);
\draw[vector] (-8.557, 3.523) -- (-8.603, 4.436);
\draw[vector] (-8.557, 6.544) -- (-8.566, 7.252);
\draw[vector] (-8.557, 9.564) -- (-8.338, 9.940);
\draw[vector] (-8.557, 12.584) -- (-7.884, 12.564);
\draw[vector] (-8.557, 15.604) -- (-7.265, 15.188);
\draw[vector] (-8.557, 18.624) -- (-6.632, 17.862);
\draw[vector] (-8.557, 21.644) -- (-6.189, 20.616);
\draw[vector] (-8.557, 24.664) -- (-6.121, 23.456);
\draw[vector] (-8.557, 27.685) -- (-6.522, 26.372);
\draw[vector] (-8.557, 30.705) -- (-7.345, 29.349);
\draw[vector] (-8.557, 33.725) -- (-8.401, 32.368);
\draw[vector] (-8.557, 36.745) -- (-9.410, 35.414);
\draw[vector] (-8.557, 39.765) -- (-10.091, 38.477);
\draw[vector] (-8.557, 42.785) -- (-10.250, 41.550);
\draw[vector] (-8.557, 45.805) -- (-9.853, 44.630);
\draw[vector] (-8.557, 48.826) -- (-9.033, 47.714);
\draw[vector] (-8.557, 51.846) -- (-8.059, 50.801);
\draw[vector] (-8.557, 54.866) -- (-7.243, 53.891);
\draw[vector] (-8.557, 57.886) -- (-6.848, 56.984);
\draw[vector] (-8.557, 60.906) -- (-7.002, 60.079);
\draw[vector] (-8.557, 63.926) -- (-7.655, 63.176);
\draw[vector] (-8.557, 66.946) -- (-8.597, 66.275);
\draw[vector] (-8.557, 69.966) -- (-9.527, 69.376);
\draw[vector] (-8.557, 72.987) -- (-10.145, 72.478);
\draw[vector] (-5.537, -71.980) -- (-3.922, -71.732);
\draw[vector] (-5.537, -68.960) -- (-4.507, -68.797);
\draw[vector] (-5.537, -65.940) -- (-5.422, -65.864);
\draw[vector] (-5.537, -62.919) -- (-6.375, -62.930);
\draw[vector] (-5.537, -59.899) -- (-7.058, -59.996);
\draw[vector] (-5.537, -56.879) -- (-7.253, -57.063);
\draw[vector] (-5.537, -53.859) -- (-6.898, -54.128);
\draw[vector] (-5.537, -50.839) -- (-6.106, -51.193);
\draw[vector] (-5.537, -47.819) -- (-5.133, -48.257);
\draw[vector] (-5.537, -44.799) -- (-4.294, -45.320);
\draw[vector] (-5.537, -41.779) -- (-3.863, -42.381);
\draw[vector] (-5.537, -38.758) -- (-3.991, -39.440);
\draw[vector] (-5.537, -35.738) -- (-4.659, -36.494);
\draw[vector] (-5.537, -32.718) -- (-5.690, -33.540);
\draw[vector] (-5.537, -29.698) -- (-6.813, -30.574);
\draw[vector] (-5.537, -26.678) -- (-7.749, -27.585);
\draw[vector] (-5.537, -23.658) -- (-8.298, -24.562);
\draw[vector] (-5.537, -20.638) -- (-8.388, -21.490);
\draw[vector] (-5.537, -17.617) -- (-8.079, -18.356);
\draw[vector] (-5.537, -14.597) -- (-7.521, -15.154);
\draw[vector] (-5.537, -11.577) -- (-6.889, -11.892);
\draw[vector] (-5.537, -8.557) -- (-6.330, -8.596);
\draw[vector] (-5.537, -5.537) -- (-5.922, -5.309);
\draw[vector] (-5.537, -2.517) -- (-5.675, -2.084);
\draw[vector] (-5.537, 0.503) -- (-5.536, 1.033);
\draw[vector] (-5.537, 3.523) -- (-5.421, 4.013);
\draw[vector] (-5.537, 6.544) -- (-5.233, 6.857);
\draw[vector] (-5.537, 9.564) -- (-4.899, 9.593);
\draw[vector] (-5.537, 12.584) -- (-4.402, 12.269);
\draw[vector] (-5.537, 15.604) -- (-3.803, 14.937);
\draw[vector] (-5.537, 18.624) -- (-3.242, 17.638);
\draw[vector] (-5.537, 21.644) -- (-2.904, 20.400);
\draw[vector] (-5.537, 24.664) -- (-2.950, 23.230);
\draw[vector] (-5.537, 27.685) -- (-3.454, 26.123);
\draw[vector] (-5.537, 30.705) -- (-4.350, 29.065);
\draw[vector] (-5.537, 33.725) -- (-5.442, 32.045);
\draw[vector] (-5.537, 36.745) -- (-6.450, 35.049);
\draw[vector] (-5.537, 39.765) -- (-7.099, 38.068);
\draw[vector] (-5.537, 42.785) -- (-7.214, 41.098);
\draw[vector] (-5.537, 45.805) -- (-6.774, 44.135);
\draw[vector] (-5.537, 48.826) -- (-5.929, 47.177);
\draw[vector] (-5.537, 51.846) -- (-4.956, 50.224);
\draw[vector] (-5.537, 54.866) -- (-4.168, 53.276);
\draw[vector] (-5.537, 57.886) -- (-3.819, 56.331);
\draw[vector] (-5.537, 60.906) -- (-4.021, 59.390);
\draw[vector] (-5.537, 63.926) -- (-4.710, 62.454);
\draw[vector] (-5.537, 66.946) -- (-5.664, 65.521);
\draw[vector] (-5.537, 69.966) -- (-6.577, 68.591);
\draw[vector] (-5.537, 72.987) -- (-7.156, 71.665);
\draw[vector] (-2.517, -71.980) -- (-0.934, -70.845);
\draw[vector] (-2.517, -68.960) -- (-1.557, -67.892);
\draw[vector] (-2.517, -65.940) -- (-2.489, -64.941);
\draw[vector] (-2.517, -62.919) -- (-3.429, -61.992);
\draw[vector] (-2.517, -59.899) -- (-4.077, -59.046);
\draw[vector] (-2.517, -56.879) -- (-4.224, -56.102);
\draw[vector] (-2.517, -53.859) -- (-3.823, -53.160);
\draw[vector] (-2.517, -50.839) -- (-3.004, -50.220);
\draw[vector] (-2.517, -47.819) -- (-2.030, -47.282);
\draw[vector] (-2.517, -44.799) -- (-1.217, -44.345);
\draw[vector] (-2.517, -41.779) -- (-0.831, -41.409);
\draw[vector] (-2.517, -38.758) -- (-1.011, -38.474);
\draw[vector] (-2.517, -35.738) -- (-1.721, -35.541);
\draw[vector] (-2.517, -32.718) -- (-2.775, -32.607);
\draw[vector] (-2.517, -29.698) -- (-3.900, -29.672);
\draw[vector] (-2.517, -26.678) -- (-4.822, -26.733);
\draw[vector] (-2.517, -23.658) -- (-5.355, -23.783);
\draw[vector] (-2.517, -20.638) -- (-5.438, -20.813);
\draw[vector] (-2.517, -17.617) -- (-5.140, -17.815);
\draw[vector] (-2.517, -14.597) -- (-4.608, -14.779);
\draw[vector] (-2.517, -11.577) -- (-4.006, -11.702);
\draw[vector] (-2.517, -8.557) -- (-3.461, -8.590);
\draw[vector] (-2.517, -5.537) -- (-3.035, -5.463);
\draw[vector] (-2.517, -2.517) -- (-2.729, -2.349);
\draw[vector] (-2.517, 0.503) -- (-2.496, 0.720);
\draw[vector] (-2.517, 3.523) -- (-2.269, 3.720);
\draw[vector] (-2.517, 6.544) -- (-1.974, 6.639);
\draw[vector] (-2.517, 9.564) -- (-1.563, 9.486);
\draw[vector] (-2.517, 12.584) -- (-1.031, 12.283);
\draw[vector] (-2.517, 15.604) -- (-0.445, 15.060);
\draw[vector] (-2.517, 18.624) -- (0.060, 17.846);
\draw[vector] (-2.517, 21.644) -- (0.314, 20.660);
\draw[vector] (-2.517, 24.664) -- (0.173, 23.512);
\draw[vector] (-2.517, 27.685) -- (-0.416, 26.401);
\draw[vector] (-2.517, 30.705) -- (-1.373, 29.323);
\draw[vector] (-2.517, 33.725) -- (-2.492, 32.268);
\draw[vector] (-2.517, 36.745) -- (-3.491, 35.231);
\draw[vector] (-2.517, 39.765) -- (-4.106, 38.205);
\draw[vector] (-2.517, 42.785) -- (-4.174, 41.188);
\draw[vector] (-2.517, 45.805) -- (-3.691, 44.176);
\draw[vector] (-2.517, 48.826) -- (-2.824, 47.170);
\draw[vector] (-2.517, 51.846) -- (-1.855, 50.168);
\draw[vector] (-2.517, 54.866) -- (-1.097, 53.171);
\draw[vector] (-2.517, 57.886) -- (-0.794, 56.177);
\draw[vector] (-2.517, 60.906) -- (-1.044, 59.188);
\draw[vector] (-2.517, 63.926) -- (-1.767, 62.204);
\draw[vector] (-2.517, 66.946) -- (-2.730, 65.224);
\draw[vector] (-2.517, 69.966) -- (-3.624, 68.248);
\draw[vector] (-2.517, 72.987) -- (-4.164, 71.277);
\draw[vector] (0.503, -71.980) -- (2.050, -70.323);
\draw[vector] (0.503, -68.960) -- (1.390, -67.328);
\draw[vector] (0.503, -65.940) -- (0.445, -64.338);
\draw[vector] (0.503, -62.919) -- (-0.481, -61.352);
\draw[vector] (0.503, -59.899) -- (-1.092, -58.370);
\draw[vector] (0.503, -56.879) -- (-1.190, -55.392);
\draw[vector] (0.503, -53.859) -- (-0.745, -52.417);
\draw[vector] (0.503, -50.839) -- (0.100, -49.446);
\draw[vector] (0.503, -47.819) -- (1.073, -46.479);
\draw[vector] (0.503, -44.799) -- (1.858, -43.515);
\draw[vector] (0.503, -41.779) -- (2.198, -40.556);
\draw[vector] (0.503, -38.758) -- (1.970, -37.601);
\draw[vector] (0.503, -35.738) -- (1.223, -34.653);
\draw[vector] (0.503, -32.718) -- (0.155, -31.713);
\draw[vector] (0.503, -29.698) -- (-0.956, -28.784);
\draw[vector] (0.503, -26.678) -- (-1.844, -25.870);
\draw[vector] (0.503, -23.658) -- (-2.331, -22.974);
\draw[vector] (0.503, -20.638) -- (-2.374, -20.093);
\draw[vector] (0.503, -17.617) -- (-2.053, -17.222);
\draw[vector] (0.503, -14.597) -- (-1.520, -14.349);
\draw[vector] (0.503, -11.577) -- (-0.935, -11.460);
\draw[vector] (0.503, -8.557) -- (-0.414, -8.539);
\draw[vector] (0.503, -5.537) -- (-0.008, -5.575);
\draw[vector] (0.503, -2.517) -- (0.296, -2.570);
\draw[vector] (0.503, 0.503) -- (0.548, 0.466);
\draw[vector] (0.503, 3.523) -- (0.815, 3.511);
\draw[vector] (0.503, 6.544) -- (1.159, 6.545);
\draw[vector] (0.503, 9.564) -- (1.616, 9.551);
\draw[vector] (0.503, 12.584) -- (2.175, 12.523);
\draw[vector] (0.503, 15.604) -- (2.760, 15.463);
\draw[vector] (0.503, 18.624) -- (3.235, 18.381);
\draw[vector] (0.503, 21.644) -- (3.436, 21.290);
\draw[vector] (0.503, 24.664) -- (3.230, 24.198);
\draw[vector] (0.503, 27.685) -- (2.580, 27.113);
\draw[vector] (0.503, 30.705) -- (1.580, 30.035);
\draw[vector] (0.503, 33.725) -- (0.448, 32.965);
\draw[vector] (0.503, 36.745) -- (-0.535, 35.902);
\draw[vector] (0.503, 39.765) -- (-1.111, 38.844);
\draw[vector] (0.503, 42.785) -- (-1.130, 41.791);
\draw[vector] (0.503, 45.805) -- (-0.606, 44.741);
\draw[vector] (0.503, 48.826) -- (0.281, 47.694);
\draw[vector] (0.503, 51.846) -- (1.244, 50.650);
\draw[vector] (0.503, 54.866) -- (1.970, 53.609);
\draw[vector] (0.503, 57.886) -- (2.226, 56.572);
\draw[vector] (0.503, 60.906) -- (1.929, 59.538);
\draw[vector] (0.503, 63.926) -- (1.175, 62.507);
\draw[vector] (0.503, 66.946) -- (0.205, 65.480);
\draw[vector] (0.503, 69.966) -- (-0.669, 68.456);
\draw[vector] (0.503, 72.987) -- (-1.167, 71.437);
\draw[vector] (3.523, -71.980) -- (5.030, -70.332);
\draw[vector] (3.523, -68.960) -- (4.335, -67.289);
\draw[vector] (3.523, -65.940) -- (3.378, -64.250);
\draw[vector] (3.523, -62.919) -- (2.469, -61.215);
\draw[vector] (3.523, -59.899) -- (1.898, -58.184);
\draw[vector] (3.523, -56.879) -- (1.848, -55.158);
\draw[vector] (3.523, -53.859) -- (2.337, -52.136);
\draw[vector] (3.523, -50.839) -- (3.205, -49.119);
\draw[vector] (3.523, -47.819) -- (4.174, -46.106);
\draw[vector] (3.523, -44.799) -- (4.930, -43.098);
\draw[vector] (3.523, -41.779) -- (5.224, -40.096);
\draw[vector] (3.523, -38.758) -- (4.950, -37.100);
\draw[vector] (3.523, -35.738) -- (4.172, -34.116);
\draw[vector] (3.523, -32.718) -- (3.101, -31.146);
\draw[vector] (3.523, -29.698) -- (2.019, -28.199);
\draw[vector] (3.523, -26.678) -- (1.188, -25.285);
\draw[vector] (3.523, -23.658) -- (0.774, -22.412);
\draw[vector] (3.523, -20.638) -- (0.805, -19.589);
\draw[vector] (3.523, -17.617) -- (1.184, -16.812);
\draw[vector] (3.523, -14.597) -- (1.746, -14.069);
\draw[vector] (3.523, -11.577) -- (2.324, -11.334);
\draw[vector] (3.523, -8.557) -- (2.805, -8.571);
\draw[vector] (3.523, -5.537) -- (3.149, -5.742);
\draw[vector] (3.523, -2.517) -- (3.383, -2.820);
\draw[vector] (3.523, 0.503) -- (3.576, 0.203);
\draw[vector] (3.523, 3.523) -- (3.805, 3.314);
\draw[vector] (3.523, 6.544) -- (4.138, 6.480);
\draw[vector] (3.523, 9.564) -- (4.607, 9.664);
\draw[vector] (3.523, 12.584) -- (5.189, 12.831);
\draw[vector] (3.523, 15.604) -- (5.792, 15.957);
\draw[vector] (3.523, 18.624) -- (6.269, 19.033);
\draw[vector] (3.523, 21.644) -- (6.452, 22.062);
\draw[vector] (3.523, 24.664) -- (6.214, 25.054);
\draw[vector] (3.523, 27.685) -- (5.530, 28.019);
\draw[vector] (3.523, 30.705) -- (4.508, 30.969);
\draw[vector] (3.523, 33.725) -- (3.376, 33.909);
\draw[vector] (3.523, 36.745) -- (2.418, 36.845);
\draw[vector] (3.523, 39.765) -- (1.886, 39.780);
\draw[vector] (3.523, 42.785) -- (1.916, 42.713);
\draw[vector] (3.523, 45.805) -- (2.481, 45.647);
\draw[vector] (3.523, 48.826) -- (3.388, 48.581);
\draw[vector] (3.523, 51.846) -- (4.341, 51.516);
\draw[vector] (3.523, 54.866) -- (5.034, 54.452);
\draw[vector] (3.523, 57.886) -- (5.242, 57.388);
\draw[vector] (3.523, 60.906) -- (4.899, 60.326);
\draw[vector] (3.523, 63.926) -- (4.114, 63.265);
\draw[vector] (3.523, 66.946) -- (3.140, 66.207);
\draw[vector] (3.523, 69.966) -- (2.289, 69.149);
\draw[vector] (3.523, 72.987) -- (1.834, 72.094);
\draw[vector] (6.544, -71.980) -- (8.007, -70.871);
\draw[vector] (6.544, -68.960) -- (7.277, -67.786);
\draw[vector] (6.544, -65.940) -- (6.313, -64.704);
\draw[vector] (6.544, -62.919) -- (5.422, -61.625);
\draw[vector] (6.544, -59.899) -- (4.891, -58.549);
\draw[vector] (6.544, -56.879) -- (4.891, -55.477);
\draw[vector] (6.544, -53.859) -- (5.421, -52.408);
\draw[vector] (6.544, -50.839) -- (6.311, -49.344);
\draw[vector] (6.544, -47.819) -- (7.274, -46.283);
\draw[vector] (6.544, -44.799) -- (7.998, -43.227);
\draw[vector] (6.544, -41.779) -- (8.247, -40.176);
\draw[vector] (6.544, -38.758) -- (7.930, -37.134);
\draw[vector] (6.544, -35.738) -- (7.126, -34.103);
\draw[vector] (6.544, -32.718) -- (6.061, -31.092);
\draw[vector] (6.544, -29.698) -- (5.021, -28.111);
\draw[vector] (6.544, -26.678) -- (4.266, -25.174);
\draw[vector] (6.544, -23.658) -- (3.950, -22.297);
\draw[vector] (6.544, -20.638) -- (4.082, -19.492);
\draw[vector] (6.544, -17.617) -- (4.545, -16.762);
\draw[vector] (6.544, -14.597) -- (5.156, -14.093);
\draw[vector] (6.544, -11.577) -- (5.734, -11.451);
\draw[vector] (6.544, -8.557) -- (6.159, -8.786);
\draw[vector] (6.544, -5.537) -- (6.400, -6.039);
\draw[vector] (6.544, -2.517) -- (6.505, -3.163);
\draw[vector] (6.544, 0.503) -- (6.568, -0.131);
\draw[vector] (6.544, 3.523) -- (6.694, 3.049);
\draw[vector] (6.544, 6.544) -- (6.968, 6.339);
\draw[vector] (6.544, 9.564) -- (7.423, 9.683);
\draw[vector] (6.544, 12.584) -- (8.026, 13.027);
\draw[vector] (6.544, 15.604) -- (8.666, 16.324);
\draw[vector] (6.544, 18.624) -- (9.174, 19.552);
\draw[vector] (6.544, 21.644) -- (9.372, 22.704);
\draw[vector] (6.544, 24.664) -- (9.132, 25.789);
\draw[vector] (6.544, 27.685) -- (8.438, 28.823);
\draw[vector] (6.544, 30.705) -- (7.413, 31.821);
\draw[vector] (6.544, 33.725) -- (6.294, 34.796);
\draw[vector] (6.544, 36.745) -- (5.368, 37.757);
\draw[vector] (6.544, 39.765) -- (4.884, 40.711);
\draw[vector] (6.544, 42.785) -- (4.966, 43.659);
\draw[vector] (6.544, 45.805) -- (5.570, 46.604);
\draw[vector] (6.544, 48.826) -- (6.494, 49.547);
\draw[vector] (6.544, 51.846) -- (7.437, 52.488);
\draw[vector] (6.544, 54.866) -- (8.094, 55.427);
\draw[vector] (6.544, 57.886) -- (8.254, 58.364);
\draw[vector] (6.544, 60.906) -- (7.865, 61.301);
\draw[vector] (6.544, 63.926) -- (7.052, 64.236);
\draw[vector] (6.544, 66.946) -- (6.076, 67.171);
\draw[vector] (6.544, 69.966) -- (5.250, 70.105);
\draw[vector] (6.544, 72.987) -- (4.839, 73.038);
\draw[vector] (9.564, -71.980) -- (10.979, -71.765);
\draw[vector] (9.564, -68.960) -- (10.218, -68.659);
\draw[vector] (9.564, -65.940) -- (9.247, -65.554);
\draw[vector] (9.564, -62.919) -- (8.378, -62.450);
\draw[vector] (9.564, -59.899) -- (7.889, -59.347);
\draw[vector] (9.564, -56.879) -- (7.938, -56.246);
\draw[vector] (9.564, -53.859) -- (8.508, -53.146);
\draw[vector] (9.564, -50.839) -- (9.417, -50.048);
\draw[vector] (9.564, -47.819) -- (10.372, -46.953);
\draw[vector] (9.564, -44.799) -- (11.064, -43.860);
\draw[vector] (9.564, -41.779) -- (11.267, -40.772);
\draw[vector] (9.564, -38.758) -- (10.907, -37.691);
\draw[vector] (9.564, -35.738) -- (10.083, -34.621);
\draw[vector] (9.564, -32.718) -- (9.030, -31.570);
\draw[vector] (9.564, -29.698) -- (8.042, -28.552);
\draw[vector] (9.564, -26.678) -- (7.375, -25.582);
\draw[vector] (9.564, -23.658) -- (7.170, -22.680);
\draw[vector] (9.564, -20.638) -- (7.420, -19.860);
\draw[vector] (9.564, -17.617) -- (7.983, -17.130);
\draw[vector] (9.564, -14.597) -- (8.653, -14.475);
\draw[vector] (9.564, -11.577) -- (9.230, -11.859);
\draw[vector] (9.564, -8.557) -- (9.585, -9.225);
\draw[vector] (9.564, -5.537) -- (9.696, -6.502);
\draw[vector] (9.564, -2.517) -- (9.630, -3.631);
\draw[vector] (9.564, 0.503) -- (9.517, -0.576);
\draw[vector] (9.564, 3.523) -- (9.497, 2.659);
\draw[vector] (9.564, 6.544) -- (9.681, 6.038);
\draw[vector] (9.564, 9.564) -- (10.109, 9.495);
\draw[vector] (9.564, 12.584) -- (10.735, 12.963);
\draw[vector] (9.564, 15.604) -- (11.426, 16.385);
\draw[vector] (9.564, 18.624) -- (11.987, 19.729);
\draw[vector] (9.564, 21.644) -- (12.223, 22.982);
\draw[vector] (9.564, 24.664) -- (12.003, 26.152);
\draw[vector] (9.564, 27.685) -- (11.318, 29.256);
\draw[vector] (9.564, 30.705) -- (10.302, 32.313);
\draw[vector] (9.564, 33.725) -- (9.204, 35.339);
\draw[vector] (9.564, 36.745) -- (8.318, 38.345);
\draw[vector] (9.564, 39.765) -- (7.885, 41.338);
\draw[vector] (9.564, 42.785) -- (8.019, 44.324);
\draw[vector] (9.564, 45.805) -- (8.662, 47.305);
\draw[vector] (9.564, 48.826) -- (9.600, 50.281);
\draw[vector] (9.564, 51.846) -- (10.530, 53.253);
\draw[vector] (9.564, 54.866) -- (11.150, 56.222);
\draw[vector] (9.564, 57.886) -- (11.261, 59.187);
\draw[vector] (9.564, 60.906) -- (10.828, 62.148);
\draw[vector] (9.564, 63.926) -- (9.989, 65.107);
\draw[vector] (9.564, 66.946) -- (9.014, 68.063);
\draw[vector] (9.564, 69.966) -- (8.215, 71.016);
\draw[vector] (9.564, 72.987) -- (7.849, 73.966);
\draw[vector] (12.584, -71.980) -- (13.948, -72.728);
\draw[vector] (12.584, -68.960) -- (13.157, -69.629);
\draw[vector] (12.584, -65.940) -- (12.183, -66.528);
\draw[vector] (12.584, -62.919) -- (11.337, -63.426);
\draw[vector] (12.584, -59.899) -- (10.891, -60.323);
\draw[vector] (12.584, -56.879) -- (10.989, -57.218);
\draw[vector] (12.584, -53.859) -- (11.598, -54.113);
\draw[vector] (12.584, -50.839) -- (12.523, -51.007);
\draw[vector] (12.584, -47.819) -- (13.467, -47.901);
\draw[vector] (12.584, -44.799) -- (14.125, -44.796);
\draw[vector] (12.584, -41.779) -- (14.283, -41.692);
\draw[vector] (12.584, -38.758) -- (13.882, -38.592);
\draw[vector] (12.584, -35.738) -- (13.039, -35.502);
\draw[vector] (12.584, -32.718) -- (12.002, -32.429);
\draw[vector] (12.584, -29.698) -- (11.070, -29.384);
\draw[vector] (12.584, -26.678) -- (10.496, -26.386);
\draw[vector] (12.584, -23.658) -- (10.408, -23.452);
\draw[vector] (12.584, -20.638) -- (10.778, -20.600);
\draw[vector] (12.584, -17.617) -- (11.444, -17.836);
\draw[vector] (12.584, -14.597) -- (12.171, -15.149);
\draw[vector] (12.584, -11.577) -- (12.742, -12.503);
\draw[vector] (12.584, -8.557) -- (13.019, -9.843);
\draw[vector] (12.584, -5.537) -- (12.984, -7.098);
\draw[vector] (12.584, -2.517) -- (12.732, -4.205);
\draw[vector] (12.584, 0.503) -- (12.426, -1.127);
\draw[vector] (12.584, 3.523) -- (12.247, 2.138);
\draw[vector] (12.584, 6.544) -- (12.332, 5.554);
\draw[vector] (12.584, 9.564) -- (12.730, 9.058);
\draw[vector] (12.584, 12.584) -- (13.384, 12.580);
\draw[vector] (12.584, 15.604) -- (14.133, 16.062);
\draw[vector] (12.584, 18.624) -- (14.757, 19.467);
\draw[vector] (12.584, 21.644) -- (15.042, 22.781);
\draw[vector] (12.584, 24.664) -- (14.850, 26.011);
\draw[vector] (12.584, 27.685) -- (14.182, 29.172);
\draw[vector] (12.584, 30.705) -- (13.183, 32.283);
\draw[vector] (12.584, 33.725) -- (12.113, 35.360);
\draw[vector] (12.584, 36.745) -- (11.269, 38.417);
\draw[vector] (12.584, 39.765) -- (10.889, 41.461);
\draw[vector] (12.584, 42.785) -- (11.075, 44.496);
\draw[vector] (12.584, 45.805) -- (11.756, 47.524);
\draw[vector] (12.584, 48.826) -- (12.706, 50.548);
\draw[vector] (12.584, 51.846) -- (13.620, 53.567);
\draw[vector] (12.584, 54.866) -- (14.201, 56.582);
\draw[vector] (12.584, 57.886) -- (14.264, 59.592);
\draw[vector] (12.584, 60.906) -- (13.788, 62.598);
\draw[vector] (12.584, 63.926) -- (12.925, 65.599);
\draw[vector] (12.584, 66.946) -- (11.953, 68.596);
\draw[vector] (12.584, 69.966) -- (11.183, 71.590);
\draw[vector] (12.584, 72.987) -- (10.863, 74.579);
\draw[vector] (15.604, -71.980) -- (16.914, -73.451);
\draw[vector] (15.604, -68.960) -- (16.095, -70.384);
\draw[vector] (15.604, -65.940) -- (15.119, -67.314);
\draw[vector] (15.604, -62.919) -- (14.299, -64.240);
\draw[vector] (15.604, -59.899) -- (13.897, -61.162);
\draw[vector] (15.604, -56.879) -- (14.043, -58.082);
\draw[vector] (15.604, -53.859) -- (14.691, -54.998);
\draw[vector] (15.604, -50.839) -- (15.630, -51.912);
\draw[vector] (15.604, -47.819) -- (16.561, -48.823);
\draw[vector] (15.604, -44.799) -- (17.183, -45.732);
\draw[vector] (15.604, -41.779) -- (17.294, -42.641);
\draw[vector] (15.604, -38.758) -- (16.853, -39.550);
\draw[vector] (15.604, -35.738) -- (15.993, -36.466);
\draw[vector] (15.604, -32.718) -- (14.974, -33.393);
\draw[vector] (15.604, -29.698) -- (14.099, -30.344);
\draw[vector] (15.604, -26.678) -- (13.614, -27.333);
\draw[vector] (15.604, -23.658) -- (13.638, -24.376);
\draw[vector] (15.604, -20.638) -- (14.121, -21.489);
\draw[vector] (15.604, -17.617) -- (14.879, -18.680);
\draw[vector] (15.604, -14.597) -- (15.655, -15.937);
\draw[vector] (15.604, -11.577) -- (16.212, -13.233);
\draw[vector] (15.604, -8.557) -- (16.407, -10.515);
\draw[vector] (15.604, -5.537) -- (16.228, -7.723);
\draw[vector] (15.604, -2.517) -- (15.796, -4.801);
\draw[vector] (15.604, 0.503) -- (15.308, -1.711);
\draw[vector] (15.604, 3.523) -- (14.981, 1.549);
\draw[vector] (15.604, 6.544) -- (14.977, 4.948);
\draw[vector] (15.604, 9.564) -- (15.353, 8.431);
\draw[vector] (15.604, 12.584) -- (16.037, 11.937);
\draw[vector] (15.604, 15.604) -- (16.845, 15.410);
\draw[vector] (15.604, 18.624) -- (17.530, 18.817);
\draw[vector] (15.604, 21.644) -- (17.861, 22.145);
\draw[vector] (15.604, 24.664) -- (17.698, 25.398);
\draw[vector] (15.604, 27.685) -- (17.046, 28.589);
\draw[vector] (15.604, 30.705) -- (16.064, 31.736);
\draw[vector] (15.604, 33.725) -- (15.024, 34.853);
\draw[vector] (15.604, 36.745) -- (14.225, 37.951);
\draw[vector] (15.604, 39.765) -- (13.898, 41.038);
\draw[vector] (15.604, 42.785) -- (14.135, 44.118);
\draw[vector] (15.604, 45.805) -- (14.852, 47.192);
\draw[vector] (15.604, 48.826) -- (15.812, 50.262);
\draw[vector] (15.604, 51.846) -- (16.708, 53.328);
\draw[vector] (15.604, 54.866) -- (17.249, 56.391);
\draw[vector] (15.604, 57.886) -- (17.263, 59.449);
\draw[vector] (15.604, 60.906) -- (16.744, 62.504);
\draw[vector] (15.604, 63.926) -- (15.860, 65.554);
\draw[vector] (15.604, 66.946) -- (14.893, 68.601);
\draw[vector] (15.604, 69.966) -- (14.154, 71.643);
\draw[vector] (15.604, 72.987) -- (13.881, 74.681);
\draw[vector] (18.624, -71.980) -- (19.876, -73.702);
\draw[vector] (18.624, -68.960) -- (19.032, -70.682);
\draw[vector] (18.624, -65.940) -- (18.057, -67.658);
\draw[vector] (18.624, -62.919) -- (17.264, -64.629);
\draw[vector] (18.624, -59.899) -- (16.908, -61.596);
\draw[vector] (18.624, -56.879) -- (17.102, -58.559);
\draw[vector] (18.624, -53.859) -- (17.785, -55.518);
\draw[vector] (18.624, -50.839) -- (18.737, -52.472);
\draw[vector] (18.624, -47.819) -- (19.653, -49.423);
\draw[vector] (18.624, -44.799) -- (20.237, -46.370);
\draw[vector] (18.624, -41.779) -- (20.300, -43.314);
\draw[vector] (18.624, -38.758) -- (19.820, -40.257);
\draw[vector] (18.624, -35.738) -- (18.943, -37.202);
\draw[vector] (18.624, -32.718) -- (17.942, -34.155);
\draw[vector] (18.624, -29.698) -- (17.120, -31.124);
\draw[vector] (18.624, -26.678) -- (16.719, -28.120);
\draw[vector] (18.624, -23.658) -- (16.843, -25.158);
\draw[vector] (18.624, -20.638) -- (17.425, -22.249);
\draw[vector] (18.624, -17.617) -- (18.258, -19.400);
\draw[vector] (18.624, -14.597) -- (19.068, -16.603);
\draw[vector] (18.624, -11.577) -- (19.603, -13.835);
\draw[vector] (18.624, -8.557) -- (19.716, -11.057);
\draw[vector] (18.624, -5.537) -- (19.408, -8.218);
\draw[vector] (18.624, -2.517) -- (18.818, -5.273);
\draw[vector] (18.624, 0.503) -- (18.178, -2.192);
\draw[vector] (18.624, 3.523) -- (17.733, 1.028);
\draw[vector] (18.624, 6.544) -- (17.664, 4.365);
\draw[vector] (18.624, 9.564) -- (18.030, 7.773);
\draw[vector] (18.624, 12.584) -- (18.747, 11.203);
\draw[vector] (18.624, 15.604) -- (19.608, 14.611);
\draw[vector] (18.624, 18.624) -- (20.343, 17.969);
\draw[vector] (18.624, 21.644) -- (20.708, 21.265);
\draw[vector] (18.624, 24.664) -- (20.562, 24.502);
\draw[vector] (18.624, 27.685) -- (19.920, 27.691);
\draw[vector] (18.624, 30.705) -- (18.953, 30.846);
\draw[vector] (18.624, 33.725) -- (17.941, 33.978);
\draw[vector] (18.624, 36.745) -- (17.185, 37.096);
\draw[vector] (18.624, 39.765) -- (16.913, 40.206);
\draw[vector] (18.624, 42.785) -- (17.200, 43.312);
\draw[vector] (18.624, 45.805) -- (17.950, 46.415);
\draw[vector] (18.624, 48.826) -- (18.918, 49.515);
\draw[vector] (18.624, 51.846) -- (19.793, 52.614);
\draw[vector] (18.624, 54.866) -- (20.293, 55.710);
\draw[vector] (18.624, 57.886) -- (20.258, 58.805);
\draw[vector] (18.624, 60.906) -- (19.698, 61.897);
\draw[vector] (18.624, 63.926) -- (18.794, 64.987);
\draw[vector] (18.624, 66.946) -- (17.835, 68.074);
\draw[vector] (18.624, 69.966) -- (17.130, 71.158);
\draw[vector] (18.624, 72.987) -- (16.904, 74.239);
\draw[vector] (21.644, -71.980) -- (22.835, -73.400);
\draw[vector] (21.644, -68.960) -- (21.967, -70.427);
\draw[vector] (21.644, -65.940) -- (20.996, -67.451);
\draw[vector] (21.644, -62.919) -- (20.233, -64.470);
\draw[vector] (21.644, -59.899) -- (19.923, -61.486);
\draw[vector] (21.644, -56.879) -- (20.165, -58.497);
\draw[vector] (21.644, -53.859) -- (20.882, -55.505);
\draw[vector] (21.644, -50.839) -- (21.844, -52.508);
\draw[vector] (21.644, -47.819) -- (22.741, -49.508);
\draw[vector] (21.644, -44.799) -- (23.286, -46.503);
\draw[vector] (21.644, -41.779) -- (23.302, -43.495);
\draw[vector] (21.644, -38.758) -- (22.782, -40.485);
\draw[vector] (21.644, -35.738) -- (21.890, -37.475);
\draw[vector] (21.644, -32.718) -- (20.904, -34.468);
\draw[vector] (21.644, -29.698) -- (20.131, -31.471);
\draw[vector] (21.644, -26.678) -- (19.807, -28.492);
\draw[vector] (21.644, -23.658) -- (20.017, -25.541);
\draw[vector] (21.644, -20.638) -- (20.680, -22.627);
\draw[vector] (21.644, -17.617) -- (21.569, -19.755);
\draw[vector] (21.644, -14.597) -- (22.396, -16.920);
\draw[vector] (21.644, -11.577) -- (22.902, -14.104);
\draw[vector] (21.644, -8.557) -- (22.940, -11.278);
\draw[vector] (21.644, -5.537) -- (22.521, -8.408);
\draw[vector] (21.644, -2.517) -- (21.806, -5.458);
\draw[vector] (21.644, 0.503) -- (21.051, -2.407);
\draw[vector] (21.644, 3.523) -- (20.524, 0.749);
\draw[vector] (21.644, 6.544) -- (20.418, 3.993);
\draw[vector] (21.644, 9.564) -- (20.790, 7.293);
\draw[vector] (21.644, 12.584) -- (21.541, 10.612);
\draw[vector] (21.644, 15.604) -- (22.443, 13.918);
\draw[vector] (21.644, 18.624) -- (23.212, 17.190);
\draw[vector] (21.644, 21.644) -- (23.594, 20.420);
\draw[vector] (21.644, 24.664) -- (23.452, 23.609);
\draw[vector] (21.644, 27.685) -- (22.809, 26.765);
\draw[vector] (21.644, 30.705) -- (21.851, 29.897);
\draw[vector] (21.644, 33.725) -- (20.865, 33.015);
\draw[vector] (21.644, 36.745) -- (20.153, 36.125);
\draw[vector] (21.644, 39.765) -- (19.933, 39.231);
\draw[vector] (21.644, 42.785) -- (20.269, 42.336);
\draw[vector] (21.644, 45.805) -- (21.050, 45.441);
\draw[vector] (21.644, 48.826) -- (22.023, 48.547);
\draw[vector] (21.644, 51.846) -- (22.875, 51.653);
\draw[vector] (21.644, 54.866) -- (23.333, 54.759);
\draw[vector] (21.644, 57.886) -- (23.248, 57.866);
\draw[vector] (21.644, 60.906) -- (22.649, 60.972);
\draw[vector] (21.644, 63.926) -- (21.728, 64.079);
\draw[vector] (21.644, 66.946) -- (20.779, 67.185);
\draw[vector] (21.644, 69.966) -- (20.109, 70.291);
\draw[vector] (21.644, 72.987) -- (19.931, 73.395);
\draw[vector] (24.664, -71.980) -- (25.791, -72.642);
\draw[vector] (24.664, -68.960) -- (24.902, -69.701);
\draw[vector] (24.664, -65.940) -- (23.937, -66.758);
\draw[vector] (24.664, -62.919) -- (23.205, -63.813);
\draw[vector] (24.664, -59.899) -- (22.942, -60.866);
\draw[vector] (24.664, -56.879) -- (23.231, -57.916);
\draw[vector] (24.664, -53.859) -- (23.981, -54.964);
\draw[vector] (24.664, -50.839) -- (24.950, -52.009);
\draw[vector] (24.664, -47.819) -- (25.827, -49.051);
\draw[vector] (24.664, -44.799) -- (26.330, -46.090);
\draw[vector] (24.664, -41.779) -- (26.298, -43.127);
\draw[vector] (24.664, -38.758) -- (25.740, -40.161);
\draw[vector] (24.664, -35.738) -- (24.831, -37.195);
\draw[vector] (24.664, -32.718) -- (23.861, -34.230);
\draw[vector] (24.664, -29.698) -- (23.135, -31.271);
\draw[vector] (24.664, -26.678) -- (22.877, -28.323);
\draw[vector] (24.664, -23.658) -- (23.161, -25.392);
\draw[vector] (24.664, -20.638) -- (23.887, -22.486);
\draw[vector] (24.664, -17.617) -- (24.816, -19.605);
\draw[vector] (24.664, -14.597) -- (25.646, -16.748);
\draw[vector] (24.664, -11.577) -- (26.115, -13.902);
\draw[vector] (24.664, -8.557) -- (26.084, -11.050);
\draw[vector] (24.664, -5.537) -- (25.575, -8.165);
\draw[vector] (24.664, -2.517) -- (24.768, -5.227);
\draw[vector] (24.664, 0.503) -- (23.937, -2.219);
\draw[vector] (24.664, 3.523) -- (23.365, 0.862);
\draw[vector] (24.664, 6.544) -- (23.248, 4.003);
\draw[vector] (24.664, 9.564) -- (23.638, 7.184);
\draw[vector] (24.664, 12.584) -- (24.422, 10.382);
\draw[vector] (24.664, 15.604) -- (25.354, 13.573);
\draw[vector] (24.664, 18.624) -- (26.139, 16.744);
\draw[vector] (24.664, 21.644) -- (26.521, 19.889);
\draw[vector] (24.664, 24.664) -- (26.367, 23.009);
\draw[vector] (24.664, 27.685) -- (25.714, 26.109);
\draw[vector] (24.664, 30.705) -- (24.759, 29.195);
\draw[vector] (24.664, 33.725) -- (23.796, 32.275);
\draw[vector] (24.664, 36.745) -- (23.126, 35.351);
\draw[vector] (24.664, 39.765) -- (22.958, 38.427);
\draw[vector] (24.664, 42.785) -- (23.341, 41.505);
\draw[vector] (24.664, 45.805) -- (24.151, 44.585);
\draw[vector] (24.664, 48.826) -- (25.127, 47.668);
\draw[vector] (24.664, 51.846) -- (25.954, 50.753);
\draw[vector] (24.664, 54.866) -- (26.368, 53.842);
\draw[vector] (24.664, 57.886) -- (26.235, 56.933);
\draw[vector] (24.664, 60.906) -- (25.598, 60.026);
\draw[vector] (24.664, 63.926) -- (24.661, 63.122);
\draw[vector] (24.664, 66.946) -- (23.726, 66.220);
\draw[vector] (24.664, 69.966) -- (23.092, 69.319);
\draw[vector] (24.664, 72.987) -- (22.962, 72.421);
\draw[vector] (27.685, -71.980) -- (28.744, -71.672);
\draw[vector] (27.685, -68.960) -- (27.836, -68.737);
\draw[vector] (27.685, -65.940) -- (26.879, -65.803);
\draw[vector] (27.685, -62.919) -- (26.181, -62.870);
\draw[vector] (27.685, -59.899) -- (25.965, -59.936);
\draw[vector] (27.685, -56.879) -- (26.301, -57.002);
\draw[vector] (27.685, -53.859) -- (27.081, -54.069);
\draw[vector] (27.685, -50.839) -- (28.055, -51.134);
\draw[vector] (27.685, -47.819) -- (28.910, -48.199);
\draw[vector] (27.685, -44.799) -- (29.371, -45.263);
\draw[vector] (27.685, -41.779) -- (29.290, -42.326);
\draw[vector] (27.685, -38.758) -- (28.693, -39.389);
\draw[vector] (27.685, -35.738) -- (27.770, -36.452);
\draw[vector] (27.685, -32.718) -- (26.815, -33.516);
\draw[vector] (27.685, -29.698) -- (26.131, -30.584);
\draw[vector] (27.685, -26.678) -- (25.934, -27.658);
\draw[vector] (27.685, -23.658) -- (26.282, -24.744);
\draw[vector] (27.685, -20.638) -- (27.058, -21.844);
\draw[vector] (27.685, -17.617) -- (28.009, -18.960);
\draw[vector] (27.685, -14.597) -- (28.831, -16.090);
\draw[vector] (27.685, -11.577) -- (29.260, -13.228);
\draw[vector] (27.685, -8.557) -- (29.165, -10.360);
\draw[vector] (27.685, -5.537) -- (28.585, -7.473);
\draw[vector] (27.685, -2.517) -- (27.713, -4.551);
\draw[vector] (27.685, 0.503) -- (26.840, -1.586);
\draw[vector] (27.685, 3.523) -- (26.252, 1.424);
\draw[vector] (27.685, 6.544) -- (26.147, 4.474);
\draw[vector] (27.685, 9.564) -- (26.565, 7.550);
\draw[vector] (27.685, 12.584) -- (27.379, 10.637);
\draw[vector] (27.685, 15.604) -- (28.331, 13.722);
\draw[vector] (27.685, 18.624) -- (29.117, 16.796);
\draw[vector] (27.685, 21.644) -- (29.482, 19.856);
\draw[vector] (27.685, 24.664) -- (29.304, 22.902);
\draw[vector] (27.685, 27.685) -- (28.632, 25.938);
\draw[vector] (27.685, 30.705) -- (27.676, 28.968);
\draw[vector] (27.685, 33.725) -- (26.735, 31.995);
\draw[vector] (27.685, 36.745) -- (26.106, 35.022);
\draw[vector] (27.685, 39.765) -- (25.989, 38.051);
\draw[vector] (27.685, 42.785) -- (26.418, 41.083);
\draw[vector] (27.685, 45.805) -- (27.254, 44.120);
\draw[vector] (27.685, 48.826) -- (28.229, 47.160);
\draw[vector] (27.685, 51.846) -- (29.030, 50.205);
\draw[vector] (27.685, 54.866) -- (29.399, 53.253);
\draw[vector] (27.685, 57.886) -- (29.217, 56.306);
\draw[vector] (27.685, 60.906) -- (28.544, 59.363);
\draw[vector] (27.685, 63.926) -- (27.595, 62.423);
\draw[vector] (27.685, 66.946) -- (26.674, 65.488);
\draw[vector] (27.685, 69.966) -- (26.078, 68.556);
\draw[vector] (27.685, 72.987) -- (25.997, 71.627);
\draw[vector] (30.705, -71.980) -- (31.695, -70.800);
\draw[vector] (30.705, -68.960) -- (30.770, -67.845);
\draw[vector] (30.705, -65.940) -- (29.824, -64.892);
\draw[vector] (30.705, -62.919) -- (29.161, -61.942);
\draw[vector] (30.705, -59.899) -- (28.993, -58.994);
\draw[vector] (30.705, -56.879) -- (29.375, -56.049);
\draw[vector] (30.705, -53.859) -- (30.183, -53.106);
\draw[vector] (30.705, -50.839) -- (31.159, -50.164);
\draw[vector] (30.705, -47.819) -- (31.989, -47.225);
\draw[vector] (30.705, -44.799) -- (32.407, -44.287);
\draw[vector] (30.705, -41.779) -- (32.278, -41.350);
\draw[vector] (30.705, -38.758) -- (31.643, -38.415);
\draw[vector] (30.705, -35.738) -- (30.707, -35.482);
\draw[vector] (30.705, -32.718) -- (29.767, -32.551);
\draw[vector] (30.705, -29.698) -- (29.124, -29.624);
\draw[vector] (30.705, -26.678) -- (28.983, -26.703);
\draw[vector] (30.705, -23.658) -- (29.385, -23.789);
\draw[vector] (30.705, -20.638) -- (30.200, -20.884);
\draw[vector] (30.705, -17.617) -- (31.164, -17.989);
\draw[vector] (30.705, -14.597) -- (31.968, -15.103);
\draw[vector] (30.705, -11.577) -- (32.354, -12.223);
\draw[vector] (30.705, -8.557) -- (32.202, -9.340);
\draw[vector] (30.705, -5.537) -- (31.565, -6.447);
\draw[vector] (30.705, -2.517) -- (30.651, -3.535);
\draw[vector] (30.705, 0.503) -- (29.759, -0.599);
\draw[vector] (30.705, 3.523) -- (29.179, 2.363);
\draw[vector] (30.705, 6.544) -- (29.101, 5.347);
\draw[vector] (30.705, 9.564) -- (29.554, 8.346);
\draw[vector] (30.705, 12.584) -- (30.395, 11.352);
\draw[vector] (30.705, 15.604) -- (31.357, 14.357);
\draw[vector] (30.705, 18.624) -- (32.131, 17.357);
\draw[vector] (30.705, 21.644) -- (32.468, 20.348);
\draw[vector] (30.705, 24.664) -- (32.256, 23.333);
\draw[vector] (30.705, 27.685) -- (31.560, 26.313);
\draw[vector] (30.705, 30.705) -- (30.599, 29.290);
\draw[vector] (30.705, 33.725) -- (29.679, 32.266);
\draw[vector] (30.705, 36.745) -- (29.092, 35.244);
\draw[vector] (30.705, 39.765) -- (29.024, 38.225);
\draw[vector] (30.705, 42.785) -- (29.497, 41.208);
\draw[vector] (30.705, 45.805) -- (30.359, 44.196);
\draw[vector] (30.705, 48.826) -- (31.331, 47.187);
\draw[vector] (30.705, 51.846) -- (32.103, 50.183);
\draw[vector] (30.705, 54.866) -- (32.425, 53.182);
\draw[vector] (30.705, 57.886) -- (32.196, 56.186);
\draw[vector] (30.705, 60.906) -- (31.488, 59.194);
\draw[vector] (30.705, 63.926) -- (30.529, 62.207);
\draw[vector] (30.705, 66.946) -- (29.626, 65.224);
\draw[vector] (30.705, 69.966) -- (29.069, 68.245);
\draw[vector] (30.705, 72.987) -- (29.037, 71.270);
\draw[vector] (33.725, -71.980) -- (34.643, -70.307);
\draw[vector] (33.725, -68.960) -- (33.703, -67.310);
\draw[vector] (33.725, -65.940) -- (32.771, -64.317);
\draw[vector] (33.725, -62.919) -- (32.144, -61.328);
\draw[vector] (33.725, -59.899) -- (32.025, -58.343);
\draw[vector] (33.725, -56.879) -- (32.451, -55.362);
\draw[vector] (33.725, -53.859) -- (33.286, -52.385);
\draw[vector] (33.725, -50.839) -- (34.262, -49.411);
\draw[vector] (33.725, -47.819) -- (35.065, -46.441);
\draw[vector] (33.725, -44.799) -- (35.438, -43.475);
\draw[vector] (33.725, -41.779) -- (35.261, -40.512);
\draw[vector] (33.725, -38.758) -- (34.591, -37.553);
\draw[vector] (33.725, -35.738) -- (33.642, -34.597);
\draw[vector] (33.725, -32.718) -- (32.718, -31.645);
\draw[vector] (33.725, -29.698) -- (32.116, -28.697);
\draw[vector] (33.725, -26.678) -- (32.028, -25.754);
\draw[vector] (33.725, -23.658) -- (32.479, -22.818);
\draw[vector] (33.725, -20.638) -- (33.326, -19.889);
\draw[vector] (33.725, -17.617) -- (34.295, -16.968);
\draw[vector] (33.725, -14.597) -- (35.074, -14.053);
\draw[vector] (33.725, -11.577) -- (35.415, -11.143);
\draw[vector] (33.725, -8.557) -- (35.210, -8.235);
\draw[vector] (33.725, -5.537) -- (34.526, -5.322);
\draw[vector] (33.725, -2.517) -- (33.585, -2.402);
\draw[vector] (33.725, 0.503) -- (32.692, 0.530);
\draw[vector] (33.725, 3.523) -- (32.134, 3.474);
\draw[vector] (33.725, 6.544) -- (32.093, 6.428);
\draw[vector] (33.725, 9.564) -- (32.584, 9.388);
\draw[vector] (33.725, 12.584) -- (33.451, 12.351);
\draw[vector] (33.725, 15.604) -- (34.416, 15.313);
\draw[vector] (33.725, 18.624) -- (35.169, 18.270);
\draw[vector] (33.725, 21.644) -- (35.469, 21.223);
\draw[vector] (33.725, 24.664) -- (35.218, 24.172);
\draw[vector] (33.725, 27.685) -- (34.494, 27.117);
\draw[vector] (33.725, 30.705) -- (33.528, 30.061);
\draw[vector] (33.725, 33.725) -- (32.628, 33.004);
\draw[vector] (33.725, 36.745) -- (32.083, 35.947);
\draw[vector] (33.725, 39.765) -- (32.065, 38.892);
\draw[vector] (33.725, 42.785) -- (32.580, 41.839);
\draw[vector] (33.725, 45.805) -- (33.464, 44.788);
\draw[vector] (33.725, 48.826) -- (34.431, 47.740);
\draw[vector] (33.725, 51.846) -- (35.171, 50.694);
\draw[vector] (33.725, 54.866) -- (35.448, 53.651);
\draw[vector] (33.725, 57.886) -- (35.171, 56.612);
\draw[vector] (33.725, 60.906) -- (34.430, 59.575);
\draw[vector] (33.725, 63.926) -- (33.463, 62.542);
\draw[vector] (33.725, 66.946) -- (32.580, 65.512);
\draw[vector] (33.725, 69.966) -- (32.064, 68.486);
\draw[vector] (33.725, 72.987) -- (32.081, 71.464);
\draw[vector] (36.745, -71.980) -- (37.589, -70.351);
\draw[vector] (36.745, -68.960) -- (36.637, -67.305);
\draw[vector] (36.745, -65.940) -- (35.720, -64.263);
\draw[vector] (36.745, -62.919) -- (35.132, -61.225);
\draw[vector] (36.745, -59.899) -- (35.062, -58.191);
\draw[vector] (36.745, -56.879) -- (35.532, -55.162);
\draw[vector] (36.745, -53.859) -- (36.391, -52.137);
\draw[vector] (36.745, -50.839) -- (37.364, -49.116);
\draw[vector] (36.745, -47.819) -- (38.138, -46.100);
\draw[vector] (36.745, -44.799) -- (38.465, -43.088);
\draw[vector] (36.745, -41.779) -- (38.240, -40.081);
\draw[vector] (36.745, -38.758) -- (37.535, -37.078);
\draw[vector] (36.745, -35.738) -- (36.576, -34.079);
\draw[vector] (36.745, -32.718) -- (35.671, -31.085);
\draw[vector] (36.745, -29.698) -- (35.110, -28.096);
\draw[vector] (36.745, -26.678) -- (35.072, -25.112);
\draw[vector] (36.745, -23.658) -- (35.569, -22.134);
\draw[vector] (36.745, -20.638) -- (36.442, -19.163);
\draw[vector] (36.745, -17.617) -- (37.409, -16.198);
\draw[vector] (36.745, -14.597) -- (38.160, -13.239);
\draw[vector] (36.745, -11.577) -- (38.455, -10.285);
\draw[vector] (36.745, -8.557) -- (38.200, -7.334);
\draw[vector] (36.745, -5.537) -- (37.476, -4.385);
\draw[vector] (36.745, -2.517) -- (36.519, -1.434);
\draw[vector] (36.745, 0.503) -- (35.635, 1.520);
\draw[vector] (36.745, 3.523) -- (35.109, 4.477);
\draw[vector] (36.745, 6.544) -- (35.112, 7.437);
\draw[vector] (36.745, 9.564) -- (35.642, 10.397);
\draw[vector] (36.745, 12.584) -- (36.531, 13.356);
\draw[vector] (36.745, 15.604) -- (37.493, 16.312);
\draw[vector] (36.745, 18.624) -- (38.220, 19.265);
\draw[vector] (36.745, 21.644) -- (38.478, 22.213);
\draw[vector] (36.745, 24.664) -- (38.184, 25.157);
\draw[vector] (36.745, 27.685) -- (37.430, 28.097);
\draw[vector] (36.745, 30.705) -- (36.460, 31.035);
\draw[vector] (36.745, 33.725) -- (35.582, 33.971);
\draw[vector] (36.745, 36.745) -- (35.078, 36.906);
\draw[vector] (36.745, 39.765) -- (35.110, 39.840);
\draw[vector] (36.745, 42.785) -- (35.667, 42.774);
\draw[vector] (36.745, 45.805) -- (36.570, 45.707);
\draw[vector] (36.745, 48.826) -- (37.529, 48.641);
\draw[vector] (36.745, 51.846) -- (38.237, 51.575);
\draw[vector] (36.745, 54.866) -- (38.466, 54.510);
\draw[vector] (36.745, 57.886) -- (38.142, 57.446);
\draw[vector] (36.745, 60.906) -- (37.370, 60.383);
\draw[vector] (36.745, 63.926) -- (36.398, 63.322);
\draw[vector] (36.745, 66.946) -- (35.537, 66.262);
\draw[vector] (36.745, 69.966) -- (35.063, 69.203);
\draw[vector] (36.745, 72.987) -- (35.130, 72.147);
\draw[vector] (39.765, -71.980) -- (40.532, -70.918);
\draw[vector] (39.765, -68.960) -- (39.571, -67.831);
\draw[vector] (39.765, -65.940) -- (38.672, -64.747);
\draw[vector] (39.765, -62.919) -- (38.124, -61.665);
\draw[vector] (39.765, -59.899) -- (38.103, -58.588);
\draw[vector] (39.765, -56.879) -- (38.615, -55.513);
\draw[vector] (39.765, -53.859) -- (39.496, -52.442);
\draw[vector] (39.765, -50.839) -- (40.464, -49.374);
\draw[vector] (39.765, -47.819) -- (41.207, -46.310);
\draw[vector] (39.765, -44.799) -- (41.488, -43.250);
\draw[vector] (39.765, -41.779) -- (41.216, -40.194);
\draw[vector] (39.765, -38.758) -- (40.478, -37.142);
\draw[vector] (39.765, -35.738) -- (39.511, -34.094);
\draw[vector] (39.765, -32.718) -- (38.625, -31.051);
\draw[vector] (39.765, -29.698) -- (38.106, -28.012);
\draw[vector] (39.765, -26.678) -- (38.118, -24.978);
\draw[vector] (39.765, -23.658) -- (38.658, -21.949);
\draw[vector] (39.765, -20.638) -- (39.552, -18.925);
\draw[vector] (39.765, -17.617) -- (40.514, -15.907);
\draw[vector] (39.765, -14.597) -- (41.235, -12.895);
\draw[vector] (39.765, -11.577) -- (41.482, -9.887);
\draw[vector] (39.765, -8.557) -- (41.178, -6.884);
\draw[vector] (39.765, -5.537) -- (40.420, -3.884);
\draw[vector] (39.765, -2.517) -- (39.453, -0.887);
\draw[vector] (39.765, 0.503) -- (38.585, 2.109);
\draw[vector] (39.765, 3.523) -- (38.098, 5.104);
\draw[vector] (39.765, 6.544) -- (38.147, 8.097);
\draw[vector] (39.765, 9.564) -- (38.717, 11.087);
\draw[vector] (39.765, 12.584) -- (39.625, 14.074);
\draw[vector] (39.765, 15.604) -- (40.580, 17.057);
\draw[vector] (39.765, 18.624) -- (41.276, 20.035);
\draw[vector] (39.765, 21.644) -- (41.489, 23.008);
\draw[vector] (39.765, 24.664) -- (41.150, 25.977);
\draw[vector] (39.765, 27.685) -- (40.368, 28.941);
\draw[vector] (39.765, 30.705) -- (39.393, 31.901);
\draw[vector] (39.765, 33.725) -- (38.539, 34.858);
\draw[vector] (39.765, 36.745) -- (38.078, 37.812);
\draw[vector] (39.765, 39.765) -- (38.159, 40.763);
\draw[vector] (39.765, 42.785) -- (38.756, 43.712);
\draw[vector] (39.765, 45.805) -- (39.676, 46.658);
\draw[vector] (39.765, 48.826) -- (40.625, 49.601);
\draw[vector] (39.765, 51.846) -- (41.298, 52.543);
\draw[vector] (39.765, 54.866) -- (41.479, 55.483);
\draw[vector] (39.765, 57.886) -- (41.110, 58.422);
\draw[vector] (39.765, 60.906) -- (40.309, 61.359);
\draw[vector] (39.765, 63.926) -- (39.334, 64.295);
\draw[vector] (39.765, 66.946) -- (38.497, 67.230);
\draw[vector] (39.765, 69.966) -- (38.067, 70.165);
\draw[vector] (39.765, 72.987) -- (38.182, 73.099);
\draw[vector] (42.785, -71.980) -- (43.474, -71.825);
\draw[vector] (42.785, -68.960) -- (42.505, -68.719);
\draw[vector] (42.785, -65.940) -- (41.627, -65.613);
\draw[vector] (42.785, -62.919) -- (41.120, -62.509);
\draw[vector] (42.785, -59.899) -- (41.147, -59.405);
\draw[vector] (42.785, -56.879) -- (41.701, -56.303);
\draw[vector] (42.785, -53.859) -- (42.602, -53.202);
\draw[vector] (42.785, -50.839) -- (43.562, -50.102);
\draw[vector] (42.785, -47.819) -- (44.273, -47.005);
\draw[vector] (42.785, -44.799) -- (44.506, -43.909);
\draw[vector] (42.785, -41.779) -- (44.187, -40.816);
\draw[vector] (42.785, -38.758) -- (43.418, -37.726);
\draw[vector] (42.785, -35.738) -- (42.446, -34.638);
\draw[vector] (42.785, -32.718) -- (41.582, -31.553);
\draw[vector] (42.785, -29.698) -- (41.105, -28.470);
\draw[vector] (42.785, -26.678) -- (41.167, -25.392);
\draw[vector] (42.785, -23.658) -- (41.747, -22.317);
\draw[vector] (42.785, -20.638) -- (42.661, -19.245);
\draw[vector] (42.785, -17.617) -- (43.614, -16.178);
\draw[vector] (42.785, -14.597) -- (44.301, -13.115);
\draw[vector] (42.785, -11.577) -- (44.501, -10.056);
\draw[vector] (42.785, -8.557) -- (44.150, -7.001);
\draw[vector] (42.785, -5.537) -- (43.361, -3.949);
\draw[vector] (42.785, -2.517) -- (42.387, -0.901);
\draw[vector] (42.785, 0.503) -- (41.542, 2.145);
\draw[vector] (42.785, 3.523) -- (41.096, 5.187);
\draw[vector] (42.785, 6.544) -- (41.192, 8.226);
\draw[vector] (42.785, 9.564) -- (41.801, 11.262);
\draw[vector] (42.785, 12.584) -- (42.726, 14.293);
\draw[vector] (42.785, 15.604) -- (43.671, 17.320);
\draw[vector] (42.785, 18.624) -- (44.333, 20.342);
\draw[vector] (42.785, 21.644) -- (44.498, 23.359);
\draw[vector] (42.785, 24.664) -- (44.115, 26.372);
\draw[vector] (42.785, 27.685) -- (43.305, 29.380);
\draw[vector] (42.785, 30.705) -- (42.329, 32.383);
\draw[vector] (42.785, 33.725) -- (41.499, 35.381);
\draw[vector] (42.785, 36.745) -- (41.083, 38.376);
\draw[vector] (42.785, 39.765) -- (41.213, 41.366);
\draw[vector] (42.785, 42.785) -- (41.847, 44.352);
\draw[vector] (42.785, 45.805) -- (42.783, 47.334);
\draw[vector] (42.785, 48.826) -- (43.719, 50.313);
\draw[vector] (42.785, 51.846) -- (44.356, 53.287);
\draw[vector] (42.785, 54.866) -- (44.489, 56.258);
\draw[vector] (42.785, 57.886) -- (44.074, 59.226);
\draw[vector] (42.785, 60.906) -- (43.247, 62.190);
\draw[vector] (42.785, 63.926) -- (42.271, 65.150);
\draw[vector] (42.785, 66.946) -- (41.460, 68.108);
\draw[vector] (42.785, 69.966) -- (41.075, 71.063);
\draw[vector] (42.785, 72.987) -- (41.238, 74.015);
\draw[vector] (45.805, -71.980) -- (46.414, -72.782);
\draw[vector] (45.805, -68.960) -- (45.440, -69.684);
\draw[vector] (45.805, -65.940) -- (44.584, -66.585);
\draw[vector] (45.805, -62.919) -- (44.120, -63.484);
\draw[vector] (45.805, -59.899) -- (44.197, -60.381);
\draw[vector] (45.805, -56.879) -- (44.789, -57.277);
\draw[vector] (45.805, -53.859) -- (45.708, -54.172);
\draw[vector] (45.805, -50.839) -- (46.659, -51.067);
\draw[vector] (45.805, -47.819) -- (47.335, -47.961);
\draw[vector] (45.805, -44.799) -- (47.520, -44.854);
\draw[vector] (45.805, -41.779) -- (47.155, -41.747);
\draw[vector] (45.805, -38.758) -- (46.357, -38.641);
\draw[vector] (45.805, -35.738) -- (45.382, -35.534);
\draw[vector] (45.805, -32.718) -- (44.542, -32.429);
\draw[vector] (45.805, -29.698) -- (44.108, -29.324);
\draw[vector] (45.805, -26.678) -- (44.219, -26.220);
\draw[vector] (45.805, -23.658) -- (44.838, -23.117);
\draw[vector] (45.805, -20.638) -- (45.768, -20.016);
\draw[vector] (45.805, -17.617) -- (46.710, -16.917);
\draw[vector] (45.805, -14.597) -- (47.361, -13.819);
\draw[vector] (45.805, -11.577) -- (47.513, -10.724);
\draw[vector] (45.805, -8.557) -- (47.116, -7.631);
\draw[vector] (45.805, -5.537) -- (46.299, -4.540);
\draw[vector] (45.805, -2.517) -- (45.324, -1.451);
\draw[vector] (45.805, 0.503) -- (44.503, 1.635);
\draw[vector] (45.805, 3.523) -- (44.100, 4.719);
\draw[vector] (45.805, 6.544) -- (44.245, 7.800);
\draw[vector] (45.805, 9.564) -- (44.891, 10.879);
\draw[vector] (45.805, 12.584) -- (45.830, 13.954);
\draw[vector] (45.805, 15.604) -- (46.763, 17.026);
\draw[vector] (45.805, 18.624) -- (47.388, 20.093);
\draw[vector] (45.805, 21.644) -- (47.505, 23.157);
\draw[vector] (45.805, 24.664) -- (47.077, 26.217);
\draw[vector] (45.805, 27.685) -- (46.242, 29.273);
\draw[vector] (45.805, 30.705) -- (45.266, 32.325);
\draw[vector] (45.805, 33.725) -- (44.463, 35.373);
\draw[vector] (45.805, 36.745) -- (44.092, 38.416);
\draw[vector] (45.805, 39.765) -- (44.270, 41.455);
\draw[vector] (45.805, 42.785) -- (44.941, 44.490);
\draw[vector] (45.805, 45.805) -- (45.890, 47.521);
\draw[vector] (45.805, 48.826) -- (46.811, 50.547);
\draw[vector] (45.805, 51.846) -- (47.410, 53.568);
\draw[vector] (45.805, 54.866) -- (47.494, 56.586);
\draw[vector] (45.805, 57.886) -- (47.035, 59.599);
\draw[vector] (45.805, 60.906) -- (46.183, 62.608);
\draw[vector] (45.805, 63.926) -- (45.209, 65.613);
\draw[vector] (45.805, 66.946) -- (44.426, 68.613);
\draw[vector] (45.805, 69.966) -- (44.086, 71.609);
\draw[vector] (45.805, 72.987) -- (44.298, 74.601);
\draw[vector] (48.826, -71.980) -- (49.352, -73.482);
\draw[vector] (48.826, -68.960) -- (48.377, -70.417);
\draw[vector] (48.826, -65.940) -- (47.545, -67.349);
\draw[vector] (48.826, -62.919) -- (47.124, -64.278);
\draw[vector] (48.826, -59.899) -- (47.250, -61.202);
\draw[vector] (48.826, -56.879) -- (47.881, -58.124);
\draw[vector] (48.826, -53.859) -- (48.815, -55.043);
\draw[vector] (48.826, -50.839) -- (49.753, -51.958);
\draw[vector] (48.826, -47.819) -- (50.393, -48.871);
\draw[vector] (48.826, -44.799) -- (50.530, -45.781);
\draw[vector] (48.826, -41.779) -- (50.120, -42.688);
\draw[vector] (48.826, -38.758) -- (49.294, -39.593);
\draw[vector] (48.826, -35.738) -- (48.318, -36.497);
\draw[vector] (48.826, -32.718) -- (47.505, -33.398);
\draw[vector] (48.826, -29.698) -- (47.116, -30.297);
\draw[vector] (48.826, -26.678) -- (47.275, -27.195);
\draw[vector] (48.826, -23.658) -- (47.932, -24.092);
\draw[vector] (48.826, -20.638) -- (48.875, -20.988);
\draw[vector] (48.826, -17.617) -- (49.803, -17.883);
\draw[vector] (48.826, -14.597) -- (50.417, -14.777);
\draw[vector] (48.826, -11.577) -- (50.520, -11.671);
\draw[vector] (48.826, -8.557) -- (50.079, -8.565);
\draw[vector] (48.826, -5.537) -- (49.236, -5.458);
\draw[vector] (48.826, -2.517) -- (48.261, -2.352);
\draw[vector] (48.826, 0.503) -- (47.467, 0.754);
\draw[vector] (48.826, 3.523) -- (47.110, 3.859);
\draw[vector] (48.826, 6.544) -- (47.303, 6.964);
\draw[vector] (48.826, 9.564) -- (47.984, 10.068);
\draw[vector] (48.826, 12.584) -- (48.936, 13.171);
\draw[vector] (48.826, 15.604) -- (49.853, 16.272);
\draw[vector] (48.826, 18.624) -- (50.440, 19.371);
\draw[vector] (48.826, 21.644) -- (50.508, 22.469);
\draw[vector] (48.826, 24.664) -- (50.037, 25.564);
\draw[vector] (48.826, 27.685) -- (49.177, 28.657);
\draw[vector] (48.826, 30.705) -- (48.204, 31.747);
\draw[vector] (48.826, 33.725) -- (47.431, 34.835);
\draw[vector] (48.826, 36.745) -- (47.105, 37.920);
\draw[vector] (48.826, 39.765) -- (47.331, 41.002);
\draw[vector] (48.826, 42.785) -- (48.037, 44.081);
\draw[vector] (48.826, 45.805) -- (48.996, 47.156);
\draw[vector] (48.826, 48.826) -- (49.900, 50.228);
\draw[vector] (48.826, 51.846) -- (50.459, 53.297);
\draw[vector] (48.826, 54.866) -- (50.494, 56.362);
\draw[vector] (48.826, 57.886) -- (49.994, 59.423);
\draw[vector] (48.826, 60.906) -- (49.118, 62.480);
\draw[vector] (48.826, 63.926) -- (48.148, 65.534);
\draw[vector] (48.826, 66.946) -- (47.396, 68.583);
\draw[vector] (48.826, 69.966) -- (47.103, 71.628);
\draw[vector] (48.826, 72.987) -- (47.362, 74.669);
\draw[vector] (51.846, -71.980) -- (52.289, -73.699);
\draw[vector] (51.846, -68.960) -- (51.314, -70.683);
\draw[vector] (51.846, -65.940) -- (50.509, -67.661);
\draw[vector] (51.846, -62.919) -- (50.133, -64.636);
\draw[vector] (51.846, -59.899) -- (50.307, -61.606);
\draw[vector] (51.846, -56.879) -- (50.974, -58.571);
\draw[vector] (51.846, -53.859) -- (51.922, -55.533);
\draw[vector] (51.846, -50.839) -- (52.845, -52.490);
\draw[vector] (51.846, -47.819) -- (53.447, -49.443);
\draw[vector] (51.846, -44.799) -- (53.535, -46.392);
\draw[vector] (51.846, -41.779) -- (53.081, -43.337);
\draw[vector] (51.846, -38.758) -- (52.231, -40.278);
\draw[vector] (51.846, -35.738) -- (51.257, -37.215);
\draw[vector] (51.846, -32.718) -- (50.471, -34.149);
\draw[vector] (51.846, -29.698) -- (50.127, -31.079);
\draw[vector] (51.846, -26.678) -- (50.335, -28.005);
\draw[vector] (51.846, -23.658) -- (51.027, -24.928);
\draw[vector] (51.846, -20.638) -- (51.982, -21.848);
\draw[vector] (51.846, -17.617) -- (52.893, -18.765);
\draw[vector] (51.846, -14.597) -- (53.468, -15.679);
\draw[vector] (51.846, -11.577) -- (53.522, -12.590);
\draw[vector] (51.846, -8.557) -- (53.038, -9.499);
\draw[vector] (51.846, -5.537) -- (52.172, -6.405);
\draw[vector] (51.846, -2.517) -- (51.200, -3.309);
\draw[vector] (51.846, 0.503) -- (50.436, -0.211);
\draw[vector] (51.846, 3.523) -- (50.124, 2.889);
\draw[vector] (51.846, 6.544) -- (50.365, 5.990);
\draw[vector] (51.846, 9.564) -- (51.081, 9.093);
\draw[vector] (51.846, 12.584) -- (52.042, 12.197);
\draw[vector] (51.846, 15.604) -- (52.941, 15.302);
\draw[vector] (51.846, 18.624) -- (53.488, 18.408);
\draw[vector] (51.846, 21.644) -- (53.508, 21.514);
\draw[vector] (51.846, 24.664) -- (52.994, 24.621);
\draw[vector] (51.846, 27.685) -- (52.112, 27.728);
\draw[vector] (51.846, 30.705) -- (51.145, 30.835);
\draw[vector] (51.846, 33.725) -- (50.402, 33.941);
\draw[vector] (51.846, 36.745) -- (50.123, 37.047);
\draw[vector] (51.846, 39.765) -- (50.396, 40.151);
\draw[vector] (51.846, 42.785) -- (51.135, 43.255);
\draw[vector] (51.846, 45.805) -- (52.102, 46.358);
\draw[vector] (51.846, 48.826) -- (52.987, 49.460);
\draw[vector] (51.846, 51.846) -- (53.505, 52.559);
\draw[vector] (51.846, 54.866) -- (53.491, 55.657);
\draw[vector] (51.846, 57.886) -- (52.949, 58.753);
\draw[vector] (51.846, 60.906) -- (52.052, 61.847);
\draw[vector] (51.846, 63.926) -- (51.090, 64.939);
\draw[vector] (51.846, 66.946) -- (50.370, 68.028);
\draw[vector] (51.846, 69.966) -- (50.124, 71.114);
\draw[vector] (51.846, 72.987) -- (50.430, 74.197);
\draw[vector] (54.866, -71.980) -- (55.225, -73.365);
\draw[vector] (54.866, -68.960) -- (54.252, -70.395);
\draw[vector] (54.866, -65.940) -- (53.476, -67.421);
\draw[vector] (54.866, -62.919) -- (53.146, -64.443);
\draw[vector] (54.866, -59.899) -- (53.368, -61.461);
\draw[vector] (54.866, -56.879) -- (54.070, -58.476);
\draw[vector] (54.866, -53.859) -- (55.028, -55.486);
\draw[vector] (54.866, -50.839) -- (55.934, -52.492);
\draw[vector] (54.866, -47.819) -- (56.497, -49.494);
\draw[vector] (54.866, -44.799) -- (56.536, -46.492);
\draw[vector] (54.866, -41.779) -- (56.040, -43.486);
\draw[vector] (54.866, -38.758) -- (55.166, -40.475);
\draw[vector] (54.866, -35.738) -- (54.196, -37.460);
\draw[vector] (54.866, -32.718) -- (53.441, -34.441);
\draw[vector] (54.866, -29.698) -- (53.143, -31.417);
\draw[vector] (54.866, -26.678) -- (53.398, -28.389);
\draw[vector] (54.866, -23.658) -- (54.124, -25.357);
\draw[vector] (54.866, -20.638) -- (55.088, -22.320);
\draw[vector] (54.866, -17.617) -- (55.981, -19.279);
\draw[vector] (54.866, -14.597) -- (56.515, -16.234);
\draw[vector] (54.866, -11.577) -- (56.521, -13.185);
\draw[vector] (54.866, -8.557) -- (55.995, -10.131);
\draw[vector] (54.866, -5.537) -- (55.106, -7.074);
\draw[vector] (54.866, -2.517) -- (54.141, -4.013);
\draw[vector] (54.866, 0.503) -- (53.408, -0.948);
\draw[vector] (54.866, 3.523) -- (53.143, 2.121);
\draw[vector] (54.866, 6.544) -- (53.431, 5.193);
\draw[vector] (54.866, 9.564) -- (54.179, 8.268);
\draw[vector] (54.866, 12.584) -- (55.148, 11.347);
\draw[vector] (54.866, 15.604) -- (56.026, 14.429);
\draw[vector] (54.866, 18.624) -- (56.532, 17.514);
\draw[vector] (54.866, 21.644) -- (56.503, 20.602);
\draw[vector] (54.866, 24.664) -- (55.948, 23.692);
\draw[vector] (54.866, 27.685) -- (55.046, 26.785);
\draw[vector] (54.866, 30.705) -- (54.087, 29.880);
\draw[vector] (54.866, 33.725) -- (53.377, 32.977);
\draw[vector] (54.866, 36.745) -- (53.145, 36.077);
\draw[vector] (54.866, 39.765) -- (53.465, 39.177);
\draw[vector] (54.866, 42.785) -- (54.235, 42.279);
\draw[vector] (54.866, 45.805) -- (55.207, 45.383);
\draw[vector] (54.866, 48.826) -- (56.070, 48.488);
\draw[vector] (54.866, 51.846) -- (56.546, 51.593);
\draw[vector] (54.866, 54.866) -- (56.483, 54.699);
\draw[vector] (54.866, 57.886) -- (55.901, 57.806);
\draw[vector] (54.866, 60.906) -- (54.986, 60.912);
\draw[vector] (54.866, 63.926) -- (54.033, 64.019);
\draw[vector] (54.866, 66.946) -- (53.347, 67.125);
\draw[vector] (54.866, 69.966) -- (53.149, 70.231);
\draw[vector] (54.866, 72.987) -- (53.501, 73.337);
\draw[vector] (57.886, -71.980) -- (58.160, -72.586);
\draw[vector] (57.886, -68.960) -- (57.192, -69.646);
\draw[vector] (57.886, -65.940) -- (56.447, -66.705);
\draw[vector] (57.886, -62.919) -- (56.163, -63.761);
\draw[vector] (57.886, -59.899) -- (56.432, -60.815);
\draw[vector] (57.886, -56.879) -- (57.168, -57.868);
\draw[vector] (57.886, -53.859) -- (58.134, -54.917);
\draw[vector] (57.886, -50.839) -- (59.021, -51.964);
\draw[vector] (57.886, -47.819) -- (59.543, -49.008);
\draw[vector] (57.886, -44.799) -- (59.533, -46.049);
\draw[vector] (57.886, -41.779) -- (58.995, -43.087);
\draw[vector] (57.886, -38.758) -- (58.101, -40.121);
\draw[vector] (57.886, -35.738) -- (57.137, -37.152);
\draw[vector] (57.886, -32.718) -- (56.414, -34.180);
\draw[vector] (57.886, -29.698) -- (56.164, -31.204);
\draw[vector] (57.886, -26.678) -- (56.466, -28.224);
\draw[vector] (57.886, -23.658) -- (57.224, -25.240);
\draw[vector] (57.886, -20.638) -- (58.194, -22.252);
\draw[vector] (57.886, -17.617) -- (59.066, -19.260);
\draw[vector] (57.886, -14.597) -- (59.559, -16.264);
\draw[vector] (57.886, -11.577) -- (59.515, -13.264);
\draw[vector] (57.886, -8.557) -- (58.948, -10.259);
\draw[vector] (57.886, -5.537) -- (58.041, -7.250);
\draw[vector] (57.886, -2.517) -- (57.083, -4.237);
\draw[vector] (57.886, 0.503) -- (56.384, -1.220);
\draw[vector] (57.886, 3.523) -- (56.166, 1.802);
\draw[vector] (57.886, 6.544) -- (56.501, 4.828);
\draw[vector] (57.886, 9.564) -- (57.280, 7.859);
\draw[vector] (57.886, 12.584) -- (58.253, 10.894);
\draw[vector] (57.886, 15.604) -- (59.109, 13.933);
\draw[vector] (57.886, 18.624) -- (59.572, 16.976);
\draw[vector] (57.886, 21.644) -- (59.494, 20.024);
\draw[vector] (57.886, 24.664) -- (58.900, 23.075);
\draw[vector] (57.886, 27.685) -- (57.980, 26.131);
\draw[vector] (57.886, 30.705) -- (57.030, 29.191);
\draw[vector] (57.886, 33.725) -- (56.355, 32.254);
\draw[vector] (57.886, 36.745) -- (56.171, 35.321);
\draw[vector] (57.886, 39.765) -- (56.538, 38.392);
\draw[vector] (57.886, 42.785) -- (57.337, 41.466);
\draw[vector] (57.886, 45.805) -- (58.312, 44.543);
\draw[vector] (57.886, 48.826) -- (59.151, 47.624);
\draw[vector] (57.886, 51.846) -- (59.583, 50.707);
\draw[vector] (57.886, 54.866) -- (59.471, 53.794);
\draw[vector] (57.886, 57.886) -- (58.850, 56.883);
\draw[vector] (57.886, 60.906) -- (57.920, 59.975);
\draw[vector] (57.886, 63.926) -- (56.979, 63.069);
\draw[vector] (57.886, 66.946) -- (56.328, 66.166);
\draw[vector] (57.886, 69.966) -- (56.178, 69.264);
\draw[vector] (57.886, 72.987) -- (56.576, 72.364);
\draw[vector] (60.906, -71.980) -- (61.095, -71.613);
\draw[vector] (60.906, -68.960) -- (60.134, -68.678);
\draw[vector] (60.906, -65.940) -- (59.421, -65.743);
\draw[vector] (60.906, -62.919) -- (59.185, -62.809);
\draw[vector] (60.906, -59.899) -- (59.501, -59.876);
\draw[vector] (60.906, -56.879) -- (60.268, -56.942);
\draw[vector] (60.906, -53.859) -- (61.240, -54.008);
\draw[vector] (60.906, -50.839) -- (62.105, -51.074);
\draw[vector] (60.906, -47.819) -- (62.585, -48.140);
\draw[vector] (60.906, -44.799) -- (62.526, -45.204);
\draw[vector] (60.906, -41.779) -- (61.947, -42.268);
\draw[vector] (60.906, -38.758) -- (61.035, -39.330);
\draw[vector] (60.906, -35.738) -- (60.080, -36.391);
\draw[vector] (60.906, -32.718) -- (59.391, -33.450);
\draw[vector] (60.906, -29.698) -- (59.188, -30.507);
\draw[vector] (60.906, -26.678) -- (59.537, -27.562);
\draw[vector] (60.906, -23.658) -- (60.324, -24.615);
\draw[vector] (60.906, -20.638) -- (61.299, -21.666);
\draw[vector] (60.906, -17.617) -- (62.147, -18.714);
\draw[vector] (60.906, -14.597) -- (62.597, -15.759);
\draw[vector] (60.906, -11.577) -- (62.505, -12.801);
\draw[vector] (60.906, -8.557) -- (61.899, -9.841);
\draw[vector] (60.906, -5.537) -- (60.974, -6.877);
\draw[vector] (60.906, -2.517) -- (60.028, -3.909);
\draw[vector] (60.906, 0.503) -- (59.363, -0.938);
\draw[vector] (60.906, 3.523) -- (59.194, 2.036);
\draw[vector] (60.906, 6.544) -- (59.574, 5.015);
\draw[vector] (60.906, 9.564) -- (60.382, 7.997);
\draw[vector] (60.906, 12.584) -- (61.357, 10.983);
\draw[vector] (60.906, 15.604) -- (62.188, 13.973);
\draw[vector] (60.906, 18.624) -- (62.608, 16.967);
\draw[vector] (60.906, 21.644) -- (62.481, 19.966);
\draw[vector] (60.906, 24.664) -- (61.849, 22.969);
\draw[vector] (60.906, 27.685) -- (60.914, 25.976);
\draw[vector] (60.906, 30.705) -- (59.977, 28.987);
\draw[vector] (60.906, 33.725) -- (59.337, 32.002);
\draw[vector] (60.906, 36.745) -- (59.202, 35.022);
\draw[vector] (60.906, 39.765) -- (59.613, 38.047);
\draw[vector] (60.906, 42.785) -- (60.439, 41.076);
\draw[vector] (60.906, 45.805) -- (61.415, 44.109);
\draw[vector] (60.906, 48.826) -- (62.228, 47.146);
\draw[vector] (60.906, 51.846) -- (62.616, 50.187);
\draw[vector] (60.906, 54.866) -- (62.456, 53.233);
\draw[vector] (60.906, 57.886) -- (61.798, 56.283);
\draw[vector] (60.906, 60.906) -- (60.854, 59.337);
\draw[vector] (60.906, 63.926) -- (59.926, 62.395);
\draw[vector] (60.906, 66.946) -- (59.314, 65.456);
\draw[vector] (60.906, 69.966) -- (59.212, 68.522);
\draw[vector] (60.906, 72.987) -- (59.654, 71.591);
\draw[vector] (63.926, -71.980) -- (64.029, -70.757);
\draw[vector] (63.926, -68.960) -- (63.078, -67.799);
\draw[vector] (63.926, -65.940) -- (62.399, -64.845);
\draw[vector] (63.926, -62.919) -- (62.211, -61.893);
\draw[vector] (63.926, -59.899) -- (62.573, -58.943);
\draw[vector] (63.926, -56.879) -- (63.369, -55.997);
\draw[vector] (63.926, -53.859) -- (64.344, -53.052);
\draw[vector] (63.926, -50.839) -- (65.185, -50.109);
\draw[vector] (63.926, -47.819) -- (65.622, -47.168);
\draw[vector] (63.926, -44.799) -- (65.515, -44.229);
\draw[vector] (63.926, -41.779) -- (64.897, -41.292);
\draw[vector] (63.926, -38.758) -- (63.968, -38.355);
\draw[vector] (63.926, -35.738) -- (63.026, -35.419);
\draw[vector] (63.926, -32.718) -- (62.372, -32.485);
\draw[vector] (63.926, -29.698) -- (62.217, -29.551);
\draw[vector] (63.926, -26.678) -- (62.611, -26.617);
\draw[vector] (63.926, -23.658) -- (63.427, -23.683);
\draw[vector] (63.926, -20.638) -- (64.403, -20.750);
\draw[vector] (63.926, -17.617) -- (65.226, -17.816);
\draw[vector] (63.926, -14.597) -- (65.632, -14.881);
\draw[vector] (63.926, -11.577) -- (65.490, -11.946);
\draw[vector] (63.926, -8.557) -- (64.847, -9.010);
\draw[vector] (63.926, -5.537) -- (63.908, -6.073);
\draw[vector] (63.926, -2.517) -- (62.975, -3.135);
\draw[vector] (63.926, 0.503) -- (62.347, -0.194);
\draw[vector] (63.926, 3.523) -- (62.226, 2.748);
\draw[vector] (63.926, 6.544) -- (62.651, 5.691);
\draw[vector] (63.926, 9.564) -- (63.485, 8.637);
\draw[vector] (63.926, 12.584) -- (64.461, 11.586);
\draw[vector] (63.926, 15.604) -- (65.265, 14.537);
\draw[vector] (63.926, 18.624) -- (65.639, 17.490);
\draw[vector] (63.926, 21.644) -- (65.464, 20.446);
\draw[vector] (63.926, 24.664) -- (64.795, 23.406);
\draw[vector] (63.926, 27.685) -- (63.848, 26.369);
\draw[vector] (63.926, 30.705) -- (62.925, 29.334);
\draw[vector] (63.926, 33.725) -- (62.324, 32.304);
\draw[vector] (63.926, 36.745) -- (62.237, 35.277);
\draw[vector] (63.926, 39.765) -- (62.692, 38.254);
\draw[vector] (63.926, 42.785) -- (63.543, 41.234);
\draw[vector] (63.926, 45.805) -- (64.518, 44.219);
\draw[vector] (63.926, 48.826) -- (65.302, 47.207);
\draw[vector] (63.926, 51.846) -- (65.645, 50.199);
\draw[vector] (63.926, 54.866) -- (65.436, 53.196);
\draw[vector] (63.926, 57.886) -- (64.743, 56.197);
\draw[vector] (63.926, 60.906) -- (63.787, 59.202);
\draw[vector] (63.926, 63.926) -- (62.877, 62.212);
\draw[vector] (63.926, 66.946) -- (62.303, 65.225);
\draw[vector] (63.926, 69.966) -- (62.250, 68.244);
\draw[vector] (63.926, 72.987) -- (62.735, 71.266);
\draw[vector] (66.946, -71.980) -- (66.962, -70.294);
\draw[vector] (66.946, -68.960) -- (66.024, -67.294);
\draw[vector] (66.946, -65.940) -- (65.381, -64.298);
\draw[vector] (66.946, -62.919) -- (65.241, -61.306);
\draw[vector] (66.946, -59.899) -- (65.648, -58.318);
\draw[vector] (66.946, -56.879) -- (66.472, -55.334);
\draw[vector] (66.946, -53.859) -- (67.448, -52.354);
\draw[vector] (66.946, -50.839) -- (68.263, -49.378);
\draw[vector] (66.946, -47.819) -- (68.655, -46.406);
\draw[vector] (66.946, -44.799) -- (68.499, -43.437);
\draw[vector] (66.946, -41.779) -- (67.845, -40.472);
\draw[vector] (66.946, -38.758) -- (66.902, -37.510);
\draw[vector] (66.946, -35.738) -- (65.973, -34.551);
\draw[vector] (66.946, -32.718) -- (65.357, -31.595);
\draw[vector] (66.946, -29.698) -- (65.251, -28.642);
\draw[vector] (66.946, -26.678) -- (65.689, -25.691);
\draw[vector] (66.946, -23.658) -- (66.530, -22.743);
\draw[vector] (66.946, -20.638) -- (67.506, -19.798);
\draw[vector] (66.946, -17.617) -- (68.301, -16.854);
\draw[vector] (66.946, -14.597) -- (68.662, -13.913);
\draw[vector] (66.946, -11.577) -- (68.472, -10.973);
\draw[vector] (66.946, -8.557) -- (67.793, -8.034);
\draw[vector] (66.946, -5.537) -- (66.841, -5.097);
\draw[vector] (66.946, -2.517) -- (65.924, -2.162);
\draw[vector] (66.946, 0.503) -- (65.335, 0.773);
\draw[vector] (66.946, 3.523) -- (65.262, 3.708);
\draw[vector] (66.946, 6.544) -- (65.731, 6.642);
\draw[vector] (66.946, 9.564) -- (66.589, 9.575);
\draw[vector] (66.946, 12.584) -- (67.562, 12.509);
\draw[vector] (66.946, 15.604) -- (68.338, 15.443);
\draw[vector] (66.946, 18.624) -- (68.666, 18.377);
\draw[vector] (66.946, 21.644) -- (68.443, 21.312);
\draw[vector] (66.946, 24.664) -- (67.740, 24.247);
\draw[vector] (66.946, 27.685) -- (66.781, 27.184);
\draw[vector] (66.946, 30.705) -- (65.876, 30.122);
\draw[vector] (66.946, 33.725) -- (65.314, 33.061);
\draw[vector] (66.946, 36.745) -- (65.276, 36.002);
\draw[vector] (66.946, 39.765) -- (65.774, 38.945);
\draw[vector] (66.946, 42.785) -- (66.648, 41.890);
\draw[vector] (66.946, 45.805) -- (67.618, 44.838);
\draw[vector] (66.946, 48.826) -- (68.372, 47.787);
\draw[vector] (66.946, 51.846) -- (68.669, 50.740);
\draw[vector] (66.946, 54.866) -- (68.412, 53.695);
\draw[vector] (66.946, 57.886) -- (67.686, 56.653);
\draw[vector] (66.946, 60.906) -- (66.721, 59.614);
\draw[vector] (66.946, 63.926) -- (65.829, 62.579);
\draw[vector] (66.946, 66.946) -- (65.296, 65.547);
\draw[vector] (66.946, 69.966) -- (65.292, 68.518);
\draw[vector] (66.946, 72.987) -- (65.819, 71.493);
\draw[vector] (69.966, -71.980) -- (69.896, -70.372);
\draw[vector] (69.966, -68.960) -- (68.972, -67.323);
\draw[vector] (69.966, -65.940) -- (68.367, -64.278);
\draw[vector] (69.966, -62.919) -- (68.276, -61.237);
\draw[vector] (69.966, -59.899) -- (68.727, -58.200);
\draw[vector] (69.966, -56.879) -- (69.576, -55.168);
\draw[vector] (69.966, -53.859) -- (70.550, -52.140);
\draw[vector] (69.966, -50.839) -- (71.337, -49.116);
\draw[vector] (69.966, -47.819) -- (71.684, -46.097);
\draw[vector] (69.966, -44.799) -- (71.480, -43.082);
\draw[vector] (69.966, -41.779) -- (70.790, -40.071);
\draw[vector] (69.966, -38.758) -- (69.836, -37.065);
\draw[vector] (69.966, -35.738) -- (68.923, -34.063);
\draw[vector] (69.966, -32.718) -- (68.346, -31.065);
\draw[vector] (69.966, -29.698) -- (68.288, -28.072);
\draw[vector] (69.966, -26.678) -- (68.770, -25.082);
\draw[vector] (69.966, -23.658) -- (69.635, -22.097);
\draw[vector] (69.966, -20.638) -- (70.607, -19.115);
\draw[vector] (69.966, -17.617) -- (71.373, -16.137);
\draw[vector] (69.966, -14.597) -- (71.688, -13.163);
\draw[vector] (69.966, -11.577) -- (71.450, -10.193);
\draw[vector] (69.966, -8.557) -- (70.736, -7.226);
\draw[vector] (69.966, -5.537) -- (69.775, -4.263);
\draw[vector] (69.966, -2.517) -- (68.876, -1.303);
\draw[vector] (69.966, 0.503) -- (68.326, 1.655);
\draw[vector] (69.966, 3.523) -- (68.303, 4.609);
\draw[vector] (69.966, 6.544) -- (68.814, 7.560);
\draw[vector] (69.966, 9.564) -- (69.694, 10.509);
\draw[vector] (69.966, 12.584) -- (70.662, 13.456);
\draw[vector] (69.966, 15.604) -- (71.407, 16.401);
\draw[vector] (69.966, 18.624) -- (71.689, 19.343);
\draw[vector] (69.966, 21.644) -- (71.419, 22.283);
\draw[vector] (69.966, 24.664) -- (70.682, 25.222);
\draw[vector] (69.966, 27.685) -- (69.715, 28.160);
\draw[vector] (69.966, 30.705) -- (68.830, 31.096);
\draw[vector] (69.966, 33.725) -- (68.309, 34.032);
\draw[vector] (69.966, 36.745) -- (68.320, 36.966);
\draw[vector] (69.966, 39.765) -- (68.859, 39.900);
\draw[vector] (69.966, 42.785) -- (69.754, 42.834);
\draw[vector] (69.966, 45.805) -- (70.717, 45.768);
\draw[vector] (69.966, 48.826) -- (71.439, 48.701);
\draw[vector] (69.966, 51.846) -- (71.689, 51.635);
\draw[vector] (69.966, 54.866) -- (71.385, 54.570);
\draw[vector] (69.966, 57.886) -- (70.627, 57.505);
\draw[vector] (69.966, 60.906) -- (69.656, 60.441);
\draw[vector] (69.966, 63.926) -- (68.785, 63.379);
\draw[vector] (69.966, 66.946) -- (68.293, 66.317);
\draw[vector] (69.966, 69.966) -- (68.339, 69.258);
\draw[vector] (69.966, 72.987) -- (68.906, 72.200);
\draw[vector] (72.987, -71.980) -- (72.829, -70.966);
\draw[vector] (72.987, -68.960) -- (71.922, -67.877);
\draw[vector] (72.987, -65.940) -- (71.357, -64.791);
\draw[vector] (72.987, -62.919) -- (71.315, -61.708);
\draw[vector] (72.987, -59.899) -- (71.809, -58.628);
\draw[vector] (72.987, -56.879) -- (72.681, -55.551);
\draw[vector] (72.987, -53.859) -- (73.651, -52.477);
\draw[vector] (72.987, -50.839) -- (74.408, -49.407);
\draw[vector] (72.987, -47.819) -- (74.709, -46.341);
\draw[vector] (72.987, -44.799) -- (74.457, -43.278);
\draw[vector] (72.987, -41.779) -- (73.733, -40.219);
\draw[vector] (72.987, -38.758) -- (72.770, -37.164);
\draw[vector] (72.987, -35.738) -- (71.876, -34.113);
\draw[vector] (72.987, -32.718) -- (71.338, -31.066);
\draw[vector] (72.987, -29.698) -- (71.330, -28.024);
\draw[vector] (72.987, -26.678) -- (71.853, -24.985);
\draw[vector] (72.987, -23.658) -- (72.740, -21.951);
\draw[vector] (72.987, -20.638) -- (73.706, -18.921);
\draw[vector] (72.987, -17.617) -- (74.441, -15.896);
\draw[vector] (72.987, -14.597) -- (74.709, -12.875);
\draw[vector] (72.987, -11.577) -- (74.424, -9.858);
\draw[vector] (72.987, -8.557) -- (73.678, -6.845);
\draw[vector] (72.987, -5.537) -- (72.710, -3.837);
\draw[vector] (72.987, -2.517) -- (71.830, -0.833);
\draw[vector] (72.987, 0.503) -- (71.322, 2.166);
\draw[vector] (72.987, 3.523) -- (71.348, 5.162);
\draw[vector] (72.987, 6.544) -- (71.900, 8.153);
\draw[vector] (72.987, 9.564) -- (72.800, 11.140);
\draw[vector] (72.987, 12.584) -- (73.761, 14.123);
\draw[vector] (72.987, 15.604) -- (74.473, 17.103);
\draw[vector] (72.987, 18.624) -- (74.708, 20.078);
\draw[vector] (72.987, 21.644) -- (74.390, 23.050);
\draw[vector] (72.987, 24.664) -- (73.622, 26.018);
\draw[vector] (72.987, 27.685) -- (72.650, 28.983);
\draw[vector] (72.987, 30.705) -- (71.786, 31.945);
\draw[vector] (72.987, 33.725) -- (71.307, 34.904);
\draw[vector] (72.987, 36.745) -- (71.367, 37.859);
\draw[vector] (72.987, 39.765) -- (71.947, 40.812);
\draw[vector] (72.987, 42.785) -- (72.861, 43.762);
\draw[vector] (72.987, 45.805) -- (73.814, 46.709);
\draw[vector] (72.987, 48.826) -- (74.502, 49.655);
\draw[vector] (72.987, 51.846) -- (74.704, 52.598);
\draw[vector] (72.987, 54.866) -- (74.354, 55.539);
\draw[vector] (72.987, 57.886) -- (73.566, 58.479);
\draw[vector] (72.987, 60.906) -- (72.591, 61.417);
\draw[vector] (72.987, 63.926) -- (71.744, 64.354);
\draw[vector] (72.987, 66.946) -- (71.295, 67.290);
\draw[vector] (72.987, 69.966) -- (71.389, 70.225);
\draw[vector] (72.987, 72.987) -- (71.996, 73.159);
\end{tikzpicture}


==> Images_TightBinding075hard.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
  %
  %
  %
  %
  %
  %
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Position},
xmin=-11.435, xmax=11.335,
xtick style={color=black},
y grid style={darkgray176},
ylabel={LDOS [arb. units]},
ytick style={color=black},
ymin=50, ymax=175,
y coord trafo/.code={\pgfmathparse{#1/106.1}\pgfmathresult}
]

\addplot [line width=0.32pt, darkgray178, forget plot]
table {%
-10.4 118.596835063919
-10.3 118.459618340626
-10.2 126.671363654579
-10.1 150.459131517035
-10 133.655411286341
-9.9 162.190972146056
-9.8 76.5676549245009
-9.7 87.9059318810492
-9.6 116.192664915856
-9.5 79.3313155510271
-9.4 130.931548654849
-9.3 109.310567912382
-9.2 144.38107014531
-9.1 124.757537371211
-9 136.281466876546
-8.9 153.069477512027
-8.8 122.248150332354
-8.7 95.4346659105609
-8.6 117.738694053028
-8.5 114.641176885494
-8.4 95.2168933956337
-8.3 120.708428230481
-8.2 129.56585131354
-8.1 148.160360481171
-8 149.556899014268
-7.9 113.752093301911
-7.8 135.455425024136
-7.7 120.998146061488
-7.6 99.2233141517515
-7.5 85.0471503044813
-7.4 115.480592297907
-7.3 125.104555225027
-7.2 141.692021692891
-7.1 115.408108788757
-7 133.752930285479
-6.9 142.942929911026
-6.8 103.909186880421
-6.7 112.112330129654
-6.6 108.695010310653
-6.5 105.536227033425
-6.4 99.8384939113231
-6.3 120.690632724668
-6.2 135.345509513969
-6.1 133.404992457077
-6 136.39459971183
-5.9 136.568547604369
-5.8 124.382069772777
-5.7 100.266903274876
-5.6 107.331778365612
-5.5 109.242041827784
-5.4 112.285699251101
-5.3 98.0923601217534
-5.2 119.366408242208
-5.1 136.893409932078
-5 138.292550867661
-4.9 132.102353386898
-4.8 118.531145359489
-4.7 132.852417099326
-4.6 104.843078800264
-4.5 104.458128240887
-4.4 91.551029308972
-4.3 131.850849973243
-4.2 139.303964929254
-4.1 137.382193263967
-4 133.07855120362
-3.9 129.499100012988
-3.8 132.301371794661
-3.7 105.83392558799
-3.6 108.675439008256
-3.5 105.812453551736
-3.4 90.1747563853152
-3.3 133.310381971174
-3.2 122.195306852714
-3.1 145.602729222414
-3 139.711941319398
-2.9 125.129078698481
-2.8 132.00645155764
-2.7 105.795299795156
-2.6 116.157069743871
-2.5 98.019232135062
-2.4 105.433493227004
-2.3 118.011266864604
-2.2 119.547524641239
-2.1 125.222929024299
-2 133.306831908121
-1.9 137.572311029746
-1.8 118.225967362865
-1.7 113.281189223187
-1.6 112.110182950028
-1.5 99.3152444073418
-1.4 102.299343110867
-1.3 112.199362167412
-1.2 132.710425072533
-1.1 133.708860187695
-1 133.461478829144
-0.9 135.950537768791
-0.8 134.462414313735
-0.7 111.364674157459
-0.6 107.38953530233
-0.5 105.09947907853
-0.4 106.671038962711
-0.3 105.818938062993
-0.2 106.119600223783
-0.1 106.101542843108
0 106.127492139751
0.1 105.984148213615
0.2 105.37578942147
0.3 105.209976925366
0.4 107.642327599073
0.5 106.249436074978
0.6 105.561402247578
0.7 111.141762023653
0.8 128.387673701441
0.9 127.509578369277
1 132.366080241139
1.1 124.26229388395
1.2 121.201665715259
1.3 108.153511633198
1.4 104.685302097031
1.5 108.76836136929
1.6 101.789455739014
1.7 109.811481683654
1.8 138.340123003555
1.9 137.443970242844
2 136.559218003092
2.1 127.745383237137
2.2 129.62035381179
2.3 112.179998707163
2.4 107.408685291165
2.5 101.226317024692
2.6 103.370572830623
2.7 110.740354773392
2.8 130.134925210105
2.9 143.687700623942
3 138.871785968659
3.1 117.594910258302
3.2 134.122913688198
3.3 116.531576275701
3.4 105.230587302051
3.5 108.485293160498
3.6 99.245297834632
3.7 109.859122961268
3.8 127.673023688588
3.9 135.502706562517
4 125.980093391617
4.1 115.202219827238
4.2 126.603155428884
4.3 139.226061423456
4.4 98.7239812283605
4.5 106.37311094651
4.6 121.827387837871
4.7 104.982967917835
4.8 103.566005005529
4.9 129.390374265021
5 141.300842563682
5.1 136.224236503149
5.2 139.78068159189
5.3 108.388738193895
5.4 92.0452708757656
5.5 129.362938028191
5.6 99.971274855007
5.7 104.959700160728
5.8 126.376119051723
5.9 128.735350904778
6 124.576786594301
6.1 124.748845403238
6.2 139.192604481619
6.3 120.746009506552
6.4 126.891842546673
6.5 87.2815161315903
6.6 101.925113716157
6.7 103.796310845757
6.8 128.872221156792
6.9 131.444829195132
7 142.06809079908
7.1 143.506298092221
7.2 121.065906041456
7.3 138.151021025476
7.4 118.965516636492
7.5 93.8948047289438
7.6 121.794422260692
7.7 93.6844035239463
7.8 104.731850633728
7.9 154.816797250572
8 124.585429693653
8.1 141.535006361453
8.2 111.950034104548
8.3 137.842304020464
8.4 117.344741665369
8.5 123.030277939733
8.6 79.6470612971943
8.7 90.6549416564734
8.8 137.218002811145
8.9 125.272852917264
9 143.171001103011
9.1 138.316679816761
9.2 123.458511504897
9.3 114.229717588449
9.4 144.094062456196
9.5 120.925305586905
9.6 120.613761095708
9.7 91.7111404089345
9.8 99.5669065149256
9.9 129.67684101277
10 126.448317679993
10.1 123.243297220625
10.2 144.774052662874
10.3 140.777214348012
};
\addplot [line width=0.32pt, darkgray178, forget plot]
table {%
-10.4 60.6702756575786
-10.3 152.350402022341
-10.2 140.158244594827
-10.1 128.634208197415
-10 119.056932871683
-9.9 128.803160729286
-9.8 102.309446993817
-9.7 108.349263627146
-9.6 130.177985899599
-9.5 94.9799406297213
-9.4 136.703856284575
-9.3 116.052671218903
-9.2 149.870657505445
-9.1 125.345934688783
-9 124.598158366641
-8.9 122.191217026052
-8.8 94.9465798242099
-8.7 123.1094915007
-8.6 103.75471649544
-8.5 134.665110028745
-8.4 82.9615123251918
-8.3 129.568067917538
-8.2 126.817462368569
-8.1 132.829733315432
-8 155.833994799234
-7.9 117.772762501354
-7.8 79.1057260107528
-7.7 110.571923814503
-7.6 118.040878891603
-7.5 93.5989782570426
-7.4 88.4039684143447
-7.3 113.3574044771
-7.2 136.754810338683
-7.1 138.131958466336
-7 130.389682220073
-6.9 109.733950780217
-6.8 118.923357604776
-6.7 124.488782926989
-6.6 120.22656818405
-6.5 109.465349650709
-6.4 93.2726258165757
-6.3 97.3260125944749
-6.2 139.102124616983
-6.1 125.099116440995
-6 137.019925802691
-5.9 123.128493613235
-5.8 114.403908571892
-5.7 115.459954463599
-5.6 96.8293554863244
-5.5 93.6532226721524
-5.4 114.098841379549
-5.3 130.591081453241
-5.2 131.64967588787
-5.1 135.938897204984
-5 122.664379882565
-4.9 136.514450336751
-4.8 123.912040627698
-4.7 110.655305037247
-4.6 114.976806592173
-4.5 99.3342088111492
-4.4 109.981194702933
-4.3 118.459057339119
-4.2 125.973081153039
-4.1 142.888793535049
-4 143.123353724823
-3.9 133.830176926278
-3.8 124.865138240062
-3.7 92.4175655132421
-3.6 114.094672870377
-3.5 117.060737409202
-3.4 111.208005949159
-3.3 113.253586772565
-3.2 137.198018677087
-3.1 136.173483588468
-3 141.850820031247
-2.9 129.088828669502
-2.8 121.263872484331
-2.7 105.804228255889
-2.6 116.634814343503
-2.5 98.7183995750424
-2.4 102.45830944913
-2.3 106.287901105784
-2.2 124.245411857456
-2.1 123.644020696592
-2 131.849902695677
-1.9 146.797968056507
-1.8 113.236997910158
-1.7 103.660985525436
-1.6 105.989619968992
-1.5 105.609221768846
-1.4 104.453832351807
-1.3 112.694573642654
-1.2 135.196743124815
-1.1 127.774684298608
-1 126.043411552809
-0.9 124.158913028109
-0.8 116.49704873046
-0.7 109.930778524767
-0.6 106.787601646378
-0.5 104.886775875115
-0.4 105.700050147597
-0.3 106.883575911393
-0.2 105.980203282414
-0.1 106.012584068367
0 106.067695356285
0.1 106.279333751441
0.2 106.405850935898
0.3 105.947430808439
0.4 104.774217764105
0.5 107.601371843821
0.6 107.34722851352
0.7 107.152482940982
0.8 128.820124700924
0.9 123.396952421804
1 134.001724134048
1.1 133.569182960421
1.2 132.098258638922
1.3 108.627292822229
1.4 111.886891490763
1.5 104.45543562383
1.6 105.176102003009
1.7 105.894867035535
1.8 132.519416864606
1.9 133.823367056515
2 126.117927873065
2.1 127.534932271232
2.2 127.208501246503
2.3 116.438370734493
2.4 106.160857924996
2.5 107.334975874879
2.6 102.797925300926
2.7 102.548645253063
2.8 108.37098396641
2.9 137.873046851352
3 134.768394794854
3.1 130.053780256157
3.2 142.258225756294
3.3 105.298819524347
3.4 103.542291035531
3.5 113.811307026175
3.6 113.034319509299
3.7 103.609173112101
3.8 103.584705077507
3.9 150.226578356575
4 143.958500151409
4.1 129.179100039016
4.2 112.609751901966
4.3 126.831122169041
4.4 115.323611487939
4.5 110.387289013776
4.6 103.839792515901
4.7 118.192740975605
4.8 115.104326976428
4.9 119.57765877245
5 123.953742038988
5.1 150.258861685496
5.2 128.040508489552
5.3 121.832427945369
5.4 110.906384643268
5.5 102.66604711724
5.6 135.427938525104
5.7 90.3754065281432
5.8 92.0183570176285
5.9 140.462135959338
6 127.043901263338
6.1 128.616017157954
6.2 114.910985170348
6.3 121.344258647163
6.4 120.30841883264
6.5 102.084410077091
6.6 96.3390682702814
6.7 109.18624943183
6.8 107.867034217363
6.9 116.738164951644
7 153.518443388029
7.1 116.033331987301
7.2 114.315108242902
7.3 140.590415600676
7.4 117.209391926222
7.5 98.7438558647892
7.6 96.8024296444581
7.7 111.940878045434
7.8 108.208846576787
7.9 135.629723132055
8 129.600117268027
8.1 124.511905197569
8.2 120.467662095455
8.3 125.937018790362
8.4 79.6210778527835
8.5 115.58390105495
8.6 112.747852035033
8.7 143.104870983732
8.8 103.101206765511
8.9 119.208390866369
9 153.755986629887
9.1 145.430043986012
9.2 165.44584262753
9.3 117.813587320543
9.4 92.6530652746024
9.5 105.39054729475
9.6 120.614646851389
9.7 96.1874746831547
9.8 129.785613927535
9.9 147.830904929762
10 115.778884826627
10.1 143.981760015796
10.2 162.460452192184
10.3 113.24317541772
};
\addplot [line width=0.32pt, darkgray178, forget plot]
table {%
-10.4 120.216370384706
-10.3 151.082803178843
-10.2 150.017165589888
-10.1 119.513862295128
-10 116.745027273692
-9.9 123.393091165252
-9.8 117.835823126419
-9.7 122.687018806069
-9.6 103.28325839545
-9.5 98.5658992990827
-9.4 116.327004353323
-9.3 109.995863763441
-9.2 155.222959510661
-9.1 138.801866835236
-9 143.636835826433
-8.9 120.925422556275
-8.8 121.847595516623
-8.7 105.138308350375
-8.6 81.9530830911713
-8.5 165.629992537602
-8.4 90.4515323399888
-8.3 112.962732699337
-8.2 152.37038258294
-8.1 137.243365088677
-8 135.645477252467
-7.9 119.398259041937
-7.8 93.7323209277512
-7.7 126.40749820982
-7.6 98.6673166835533
-7.5 121.230342189785
-7.4 89.7510204517525
-7.3 120.887775057396
-7.2 126.633793922607
-7.1 118.463763489176
-7 103.970604620468
-6.9 143.325027131477
-6.8 98.3953064204758
-6.7 123.279566159273
-6.6 123.65821841895
-6.5 77.0622459471643
-6.4 115.537441927762
-6.3 132.089070145975
-6.2 128.394625214124
-6.1 147.284448154452
-6 119.814111448244
-5.9 115.404672225607
-5.8 104.868152163546
-5.7 106.079424284121
-5.6 117.229799320652
-5.5 105.434190591378
-5.4 128.744662339722
-5.3 105.909889211447
-5.2 114.957087871737
-5.1 135.367059882791
-5 131.970996770151
-4.9 129.232232293036
-4.8 108.433024482576
-4.7 117.859541258157
-4.6 102.637067659594
-4.5 94.7035854558112
-4.4 96.7360763685747
-4.3 113.136792533837
-4.2 144.234787894132
-4.1 121.291197609865
-4 133.23202268719
-3.9 133.763214751963
-3.8 127.215337123809
-3.7 108.858769182076
-3.6 98.9423871825766
-3.5 102.501051630008
-3.4 98.7764627459393
-3.3 118.932595412208
-3.2 140.410265131778
-3.1 141.384850230096
-3 128.799488399774
-2.9 127.542851333517
-2.8 119.503989237435
-2.7 95.1195595585687
-2.6 113.286578088216
-2.5 92.0472042993984
-2.4 108.119994809257
-2.3 109.172317516646
-2.2 130.964479031136
-2.1 133.182680093001
-2 137.951025400383
-1.9 141.684718505385
-1.8 124.235765991885
-1.7 104.048837754394
-1.6 104.987769009101
-1.5 114.775817882631
-1.4 103.42872533549
-1.3 111.002651600913
-1.2 131.803539326087
-1.1 134.078121141551
-1 126.940392945911
-0.9 119.306414487978
-0.8 126.433704468943
-0.7 109.945801017359
-0.6 106.974055250312
-0.5 105.397588102374
-0.4 104.697930945906
-0.3 107.675694372425
-0.2 106.150460693382
-0.1 106.106920342523
0 106.127820963113
0.1 106.041533620038
0.2 105.685126867959
0.3 107.212759806703
0.4 104.924457061691
0.5 106.039933976121
0.6 107.882245554971
0.7 108.271222459836
0.8 117.02173319564
0.9 134.750721237426
1 132.78481603051
1.1 127.318181662152
1.2 115.305361524151
1.3 113.77000649608
1.4 104.09699521689
1.5 107.543614005707
1.6 109.733303757187
1.7 107.417344759291
1.8 132.040912771474
1.9 138.525144522047
2 127.129193423699
2.1 134.679687920978
2.2 142.89691245053
2.3 110.167667766409
2.4 111.532197326304
2.5 101.914697774681
2.6 109.57552113355
2.7 114.125520407062
2.8 120.181159420464
2.9 122.694359225481
3 129.276038143036
3.1 123.440867539965
3.2 133.43086054936
3.3 117.488559433524
3.4 109.780691504761
3.5 110.502179552869
3.6 94.6992144591039
3.7 118.246023950276
3.8 124.414196660347
3.9 124.002681621636
4 137.270120146359
4.1 149.223622659164
4.2 142.505207844199
4.3 116.079358128757
4.4 102.112995566565
4.5 107.270247613772
4.6 115.770547562975
4.7 112.164300161593
4.8 108.640616568786
4.9 143.633698983482
5 138.920361969373
5.1 142.055168710732
5.2 126.998157660896
5.3 130.625608779214
5.4 107.573714983
5.5 107.087758861717
5.6 81.2950787913543
5.7 101.774420564271
5.8 139.511017967735
5.9 134.389022954982
6 130.318975000143
6.1 117.26186368914
6.2 151.75125649125
6.3 128.890599872637
6.4 88.651558065579
6.5 97.6835980753254
6.6 109.880415107378
6.7 114.135070144988
6.8 131.340033659069
6.9 124.996326372072
7 132.635074483092
7.1 125.877865026146
7.2 146.333577753954
7.3 101.187971032956
7.4 101.322223726154
7.5 112.937219794127
7.6 97.31406820081
7.7 78.8167149810663
7.8 105.506020885769
7.9 145.473260806895
8 130.270956482014
8.1 122.29409865406
8.2 129.996792569189
8.3 124.201051160075
8.4 127.909733096394
8.5 133.99426307391
8.6 82.5539143798898
8.7 95.1758058403031
8.8 122.288414391964
8.9 132.424734997197
9 131.842363876917
9.1 145.43080553829
9.2 150.254655631087
9.3 122.715096061319
9.4 127.994177161221
9.5 67.3793075393578
9.6 131.481230816807
9.7 118.501683323575
9.8 72.9409667594972
9.9 135.504220622484
10 123.972378147054
10.1 160.168756106088
10.2 156.406993199299
10.3 117.77247548215
};
\addplot [line width=0.32pt, darkgray178, forget plot]
table {%
-10.4 102.387546204471
-10.3 131.842918435603
-10.2 135.243436834776
-10.1 121.456246987443
-10 118.76275431498
-9.9 129.983838715899
-9.8 115.190628907904
-9.7 110.960737297213
-9.6 101.306961487855
-9.5 119.839738350933
-9.4 114.58605793682
-9.3 115.799828740393
-9.2 132.93690327243
-9.1 154.111081759745
-9 149.437965784924
-8.9 126.567093553391
-8.8 116.27431476126
-8.7 117.461324069614
-8.6 89.2380961486196
-8.5 99.8040809848322
-8.4 105.915238109754
-8.3 109.544630119802
-8.2 135.096787264637
-8.1 132.605151758218
-8 159.519548337652
-7.9 131.319018942346
-7.8 89.0223367425365
-7.7 88.9585506411158
-7.6 127.274075479004
-7.5 109.091087380115
-7.4 111.019175858294
-7.3 105.328383333645
-7.2 156.957820822451
-7.1 127.992956043346
-7 120.505484430175
-6.9 150.844916516473
-6.8 121.312379751215
-6.7 102.38443447316
-6.6 114.506977727395
-6.5 103.752447886445
-6.4 120.490623280425
-6.3 118.28454067961
-6.2 149.54026422471
-6.1 128.215862981929
-6 132.810001131096
-5.9 112.382251727669
-5.8 126.546309800651
-5.7 106.128506193591
-5.6 104.177937293147
-5.5 124.697987077094
-5.4 87.4611625763092
-5.3 111.949206118341
-5.2 145.875065758348
-5.1 140.30302423602
-5 131.09542078249
-4.9 117.830982893967
-4.8 132.334172108358
-4.7 97.6852785231301
-4.6 116.934975187405
-4.5 115.770548656347
-4.4 93.9774794314871
-4.3 120.027099758037
-4.2 115.668123216704
-4.1 144.328312675094
-4 124.310629052929
-3.9 130.611849187938
-3.8 116.191116302745
-3.7 107.389533146399
-3.6 112.175078792917
-3.5 100.20587818756
-3.4 111.00081174879
-3.3 106.029600059245
-3.2 141.069355008203
-3.1 144.372469012526
-3 141.176569267419
-2.9 138.461656932955
-2.8 123.49364726568
-2.7 109.793020896985
-2.6 110.786807011522
-2.5 112.301734306962
-2.4 103.673112980543
-2.3 108.554966749747
-2.2 119.455214968745
-2.1 131.928626822252
-2 120.824817624867
-1.9 127.420968823007
-1.8 129.0405662441
-1.7 112.817418380659
-1.6 103.400249359806
-1.5 108.76538751739
-1.4 101.809631014686
-1.3 113.530046390094
-1.2 116.033694996877
-1.1 134.681603562475
-1 130.927855788683
-0.9 132.021040844726
-0.8 125.871222064706
-0.7 107.459771853942
-0.6 106.772790139306
-0.5 104.251045268252
-0.4 106.217994035957
-0.3 106.345132956165
-0.2 105.47199548733
-0.1 105.939657730859
0 106.077808028069
0.1 106.10967119466
0.2 106.055132964192
0.3 106.050633130274
0.4 107.445939298824
0.5 105.377494100268
0.6 106.358223137649
0.7 104.751509961966
0.8 114.746325649304
0.9 121.454038041205
1 135.02934421517
1.1 115.864468935528
1.2 121.863280630795
1.3 113.575630118035
1.4 105.992035867344
1.5 107.334480503694
1.6 108.083605940987
1.7 108.42888102042
1.8 130.91086702798
1.9 137.511315557803
2 129.917023983779
2.1 134.135002598634
2.2 136.853004566084
2.3 117.94515535192
2.4 106.416063152031
2.5 99.4967501431196
2.6 106.334837345882
2.7 107.754169834302
2.8 125.240711925471
2.9 124.974911899631
3 130.915030627491
3.1 126.378185290044
3.2 137.193726254792
3.3 105.174659359682
3.4 96.3352491003997
3.5 113.680277233287
3.6 102.696303875405
3.7 110.61392333975
3.8 99.1799248642846
3.9 137.304967372815
4 117.582834581959
4.1 131.840592099034
4.2 122.010818181767
4.3 112.940204128904
4.4 121.0702031458
4.5 109.15002710485
4.6 95.6596269272396
4.7 94.7615941266464
4.8 120.538883028165
4.9 145.915604257597
5 146.207259366315
5.1 133.315306297431
5.2 129.333189834202
5.3 116.576039102641
5.4 110.539773462804
5.5 84.6409238754392
5.6 122.779007548246
5.7 116.444607808298
5.8 115.784037380085
5.9 133.588605554067
6 118.177169008357
6.1 137.111115697629
6.2 131.634827826823
6.3 105.495325620891
6.4 120.828121675114
6.5 101.687401342602
6.6 95.3862324576912
6.7 127.994561493598
6.8 109.53983760752
6.9 124.007702253622
7 160.596546557782
7.1 124.134483463047
7.2 116.943274249151
7.3 135.530291433519
7.4 110.105060989734
7.5 85.963523904808
7.6 89.8109360675499
7.7 140.173536927686
7.8 137.873615856985
7.9 104.423776736118
8 136.329053003122
8.1 138.797446987769
8.2 136.295438901179
8.3 144.443960544464
8.4 115.335410554796
8.5 92.1618136188499
8.6 116.162976137393
8.7 98.1801050600719
8.8 118.96579027961
8.9 119.239158239781
9 142.534111543848
9.1 135.248765907956
9.2 134.531440256782
9.3 142.049751681603
9.4 99.8789503748987
9.5 111.421695400837
9.6 120.774996644667
9.7 125.274768621812
9.8 107.50941565394
9.9 97.8624621635996
10 118.844917767546
10.1 120.083880879385
10.2 157.813608865554
10.3 118.519216728785
};
\addplot [line width=0.32pt, darkgray178, forget plot]
table {%
-10.4 113.235860834413
-10.3 132.14101716557
-10.2 143.128039946454
-10.1 149.005803930757
-10 126.827695000684
-9.9 108.069279450914
-9.8 133.322683738532
-9.7 84.1632582192453
-9.6 112.311669893902
-9.5 120.317591120156
-9.4 130.953717478732
-9.3 117.679999079579
-9.2 120.562158079809
-9.1 119.015410269483
-9 138.215150389979
-8.9 142.6104483289
-8.8 151.4548164186
-8.7 82.6645752342187
-8.6 73.7895182641498
-8.5 136.911040531421
-8.4 133.178817245127
-8.3 100.332459344072
-8.2 138.052962908626
-8.1 117.313286860467
-8 136.226244403793
-7.9 121.60572666972
-7.8 121.024893552249
-7.7 109.735287004393
-7.6 85.9959579482801
-7.5 101.266810708281
-7.4 130.15728094937
-7.3 114.214101225384
-7.2 142.089623193739
-7.1 144.590159009244
-7 140.524441303373
-6.9 134.149390572474
-6.8 105.135827239282
-6.7 92.2729262959898
-6.6 112.820899669949
-6.5 127.64775175741
-6.4 106.35950024987
-6.3 100.146707685704
-6.2 135.996322536192
-6.1 151.292455803688
-6 133.804289718562
-5.9 116.165865082089
-5.8 126.318340324959
-5.7 94.1379653098548
-5.6 121.294784300656
-5.5 108.414721688459
-5.4 95.7630081307713
-5.3 139.052705573814
-5.2 134.208738814572
-5.1 126.009353603531
-5 135.324726702659
-4.9 128.370333383294
-4.8 118.327413588644
-4.7 116.574772813087
-4.6 114.849298689418
-4.5 91.9681957332829
-4.4 102.7470364368
-4.3 126.918041922732
-4.2 130.250729340668
-4.1 139.962533986759
-4 120.251667739991
-3.9 139.556177283568
-3.8 124.487346824374
-3.7 97.6118574042929
-3.6 112.404825993673
-3.5 103.575450797489
-3.4 109.990355439506
-3.3 114.090558470316
-3.2 128.520694094785
-3.1 126.589719823919
-3 139.294612497643
-2.9 124.491493917909
-2.8 107.707127997225
-2.7 100.489777608286
-2.6 104.462085175964
-2.5 106.286865650964
-2.4 103.364326370332
-2.3 119.070783078353
-2.2 142.805287422653
-2.1 137.663440223888
-2 133.305343696595
-1.9 110.000238587354
-1.8 120.676340592374
-1.7 110.359865383391
-1.6 104.389670234632
-1.5 109.027213841506
-1.4 102.098919878093
-1.3 114.401207827305
-1.2 130.842600655962
-1.1 132.630713022324
-1 144.224946823539
-0.9 130.103182475762
-0.8 112.077687530468
-0.7 110.652169242871
-0.6 103.018710500613
-0.5 106.843239641607
-0.4 106.5048588744
-0.3 105.5798277465
-0.2 106.179289348631
-0.1 106.181137321757
0 106.14001499705
0.1 106.207337368814
0.2 105.733341425346
0.3 105.138232457467
0.4 105.522641637078
0.5 106.446749311481
0.6 107.135809009238
0.7 110.44679143993
0.8 131.063164439094
0.9 125.90381058343
1 137.331608257233
1.1 146.154597875606
1.2 133.121245807574
1.3 101.182816312389
1.4 109.090723910677
1.5 109.525936045328
1.6 106.476754410253
1.7 111.062942532333
1.8 120.241656360233
1.9 127.347097980414
2 125.01105819965
2.1 135.928062266378
2.2 114.907066974804
2.3 117.688444812408
2.4 109.883747546915
2.5 102.114748377755
2.6 106.28795531771
2.7 111.85269465015
2.8 122.246977982647
2.9 124.35959326361
3 132.26211386061
3.1 139.740016700519
3.2 122.777121606632
3.3 129.967718300974
3.4 104.018466807381
3.5 110.354560637314
3.6 98.9816798827021
3.7 102.006358214903
3.8 110.963546402187
3.9 129.761370030035
4 134.937462537703
4.1 123.500815589383
4.2 142.619013649413
4.3 104.87578285646
4.4 109.173836851284
4.5 122.44328358659
4.6 93.6080009586632
4.7 105.214231600388
4.8 120.998230616547
4.9 138.5763046316
5 135.658961358484
5.1 137.485529939004
5.2 135.980073404849
5.3 132.388998999459
5.4 122.586498418103
5.5 86.5229855062741
5.6 116.990888470101
5.7 101.409199984031
5.8 99.2738138904059
5.9 142.134084262329
6 141.455294425017
6.1 139.995208093971
6.2 136.760615245121
6.3 109.231173184583
6.4 100.309412807829
6.5 106.871425408555
6.6 125.568323704993
6.7 106.145901737572
6.8 88.2112385500348
6.9 146.38346312921
7 147.24738863002
7.1 129.975814394378
7.2 127.97529870023
7.3 124.086420273579
7.4 137.893316895735
7.5 84.5069732842741
7.6 120.754321387532
7.7 107.497156412763
7.8 120.295851275528
7.9 131.986091126631
8 120.460289122892
8.1 135.389733029557
8.2 140.015531529801
8.3 128.697425571182
8.4 101.561796303235
8.5 113.418161569461
8.6 114.349115758877
8.7 107.44830268571
8.8 114.350620622714
8.9 139.367503279321
9 149.076360994095
9.1 128.932930170469
9.2 129.180687682874
9.3 96.694229233841
9.4 112.89930969231
9.5 125.503103247589
9.6 105.789268308679
9.7 92.3939756703733
9.8 144.856650762246
9.9 113.702649713922
10 125.615984821054
10.1 156.846407015503
10.2 137.239700021195
10.3 124.329087899276
};
\addplot [line width=0.32pt, darkgray178, forget plot]
table {%
-10.4 123.754497197972
-10.3 103.888614132873
-10.2 122.649765018531
-10.1 122.016404046972
-10 140.490625570935
-9.9 128.272554378935
-9.8 84.8460791249499
-9.7 122.013292240368
-9.6 115.899783717539
-9.5 154.637597661585
-9.4 113.584832501139
-9.3 124.396357227327
-9.2 143.97061366725
-9.1 114.673180457651
-9 131.442160545635
-8.9 118.720502715571
-8.8 101.243200269202
-8.7 107.804589793372
-8.6 118.289892161834
-8.5 113.44865676689
-8.4 111.090137057784
-8.3 119.778409411802
-8.2 137.070629330439
-8.1 136.055465534959
-8 137.351783265888
-7.9 130.849690964171
-7.8 126.576059680294
-7.7 103.399317560449
-7.6 74.2659349929063
-7.5 127.900380842581
-7.4 121.448357781508
-7.3 119.665555183593
-7.2 131.752931501118
-7.1 118.947187889778
-7 142.433760206504
-6.9 128.825054214015
-6.8 120.429052812876
-6.7 105.317389198315
-6.6 96.8011435206795
-6.5 99.203091262798
-6.4 137.721710958367
-6.3 133.441291052814
-6.2 112.832492667751
-6.1 127.155172750779
-6 132.520081627664
-5.9 135.298241169454
-5.8 119.218890701627
-5.7 102.16995648217
-5.6 103.231129883992
-5.5 99.4017777162634
-5.4 116.569076325234
-5.3 99.7726594668279
-5.2 119.125333961975
-5.1 141.119624547295
-5 140.366289310855
-4.9 134.455160043088
-4.8 110.689822737126
-4.7 107.881837138314
-4.6 93.7186164445639
-4.5 105.938550238352
-4.4 97.161567898377
-4.3 142.926105928317
-4.2 133.00905507269
-4.1 133.037033228209
-4 125.764536534091
-3.9 147.775159375124
-3.8 110.176390732262
-3.7 104.023558717246
-3.6 112.366760153687
-3.5 105.825567801064
-3.4 112.765458906043
-3.3 113.424376269732
-3.2 138.489025741092
-3.1 143.375120798809
-3 145.86732379503
-2.9 135.838511438609
-2.8 130.135456756697
-2.7 119.433130567861
-2.6 97.7761281720656
-2.5 114.51531418505
-2.4 100.933813619553
-2.3 116.632019964093
-2.2 124.932327844312
-2.1 125.18745777203
-2 127.201398741662
-1.9 117.695977778816
-1.8 128.100450751078
-1.7 107.268215440624
-1.6 102.894373454873
-1.5 111.961803628435
-1.4 107.10370614271
-1.3 106.417861006929
-1.2 123.332427553822
-1.1 127.641835974837
-1 124.080781863053
-0.9 129.561156213324
-0.8 130.283894597337
-0.7 107.214739641466
-0.6 104.688786627041
-0.5 104.560305158566
-0.4 107.024127363637
-0.3 105.869767030153
-0.2 106.604188364173
-0.1 106.196517135689
0 106.051975154008
0.1 106.232452773589
0.2 106.019330368595
0.3 104.429363763017
0.4 108.484152805501
0.5 106.743726760186
0.6 105.708401420301
0.7 108.68910352962
0.8 137.431224012839
0.9 132.659536464826
1 132.519794104479
1.1 132.470451906078
1.2 127.952758265199
1.3 105.291355901863
1.4 102.342275212166
1.5 110.84201213911
1.6 105.625566817106
1.7 109.924058148024
1.8 111.450502960317
1.9 121.022318996944
2 135.046182675964
2.1 144.975955992563
2.2 132.253631388858
2.3 110.803426323231
2.4 98.1086895344348
2.5 103.988674794606
2.6 113.693252231718
2.7 111.051008838634
2.8 119.508826166159
2.9 126.511580001522
3 136.958482619406
3.1 129.678123165154
3.2 130.900376990701
3.3 101.579287827778
3.4 110.011879154577
3.5 108.196376231982
3.6 94.4275536664719
3.7 117.792184202886
3.8 131.869036018426
3.9 122.871884492002
4 132.364224618749
4.1 124.395216025666
4.2 119.676344854789
4.3 113.278567906108
4.4 97.0965102928361
4.5 109.643122648821
4.6 118.539956601768
4.7 101.054119961373
4.8 95.782782013688
4.9 142.827816692251
5 146.780184236492
5.1 127.989803998287
5.2 132.756667347696
5.3 129.561538993626
5.4 98.4687902717985
5.5 101.206243893406
5.6 116.072010823297
5.7 110.252194119998
5.8 112.339376290015
5.9 131.775525173616
6 114.362438629165
6.1 137.939174961262
6.2 134.100648863844
6.3 105.388356882757
6.4 127.372476722293
6.5 91.91666524079
6.6 98.0652205399985
6.7 131.197901490564
6.8 119.641403809473
6.9 127.975275214752
7 161.41303314953
7.1 128.521001588066
7.2 164.730094738498
7.3 129.941823436479
7.4 107.208356855237
7.5 113.879744636465
7.6 82.7303457738257
7.7 131.918808069305
7.8 95.9294178343704
7.9 125.297964014322
8 157.691794268489
8.1 132.40081286827
8.2 128.085338750489
8.3 134.457360755638
8.4 71.0887060748363
8.5 105.45482898695
8.6 148.960673431401
8.7 89.4519632495606
8.8 121.241817966217
8.9 143.593140124514
9 126.494335073584
9.1 126.17055074735
9.2 118.237246983999
9.3 124.037491695772
9.4 129.455260328049
9.5 105.479838940474
9.6 80.3728938755484
9.7 102.19750327199
9.8 144.243932344084
9.9 129.819465239505
10 130.265611606317
10.1 141.764261295116
10.2 120.406332943959
10.3 147.826972287727
};
\addplot [line width=0.32pt, darkgray178, forget plot]
table {%
-10.4 97.7705859726357
-10.3 138.333401395145
-10.2 119.729083300833
-10.1 154.96222121836
-10 128.781858083352
-9.9 110.208129290745
-9.8 115.753829962874
-9.7 83.1431504423591
-9.6 148.916946860862
-9.5 133.098427030565
-9.4 104.182036252196
-9.3 119.42209670087
-9.2 142.053844212274
-9.1 114.177668243286
-9 141.51449224906
-8.9 144.313124574319
-8.8 77.1079137586491
-8.7 100.472283459797
-8.6 134.075141660421
-8.5 116.282067430478
-8.4 89.4405705448818
-8.3 142.483380880796
-8.2 109.197402501844
-8.1 136.583235760361
-8 135.827175046398
-7.9 113.378497608555
-7.8 112.730540576054
-7.7 111.054749885153
-7.6 118.570650500786
-7.5 98.3309491536615
-7.4 120.24623579856
-7.3 124.07061762076
-7.2 136.930659525753
-7.1 141.007315671248
-7 122.835655756696
-6.9 140.31375748282
-6.8 106.632563617889
-6.7 111.752927879844
-6.6 115.1018264425
-6.5 87.842925339233
-6.4 128.903544865965
-6.3 121.07795873511
-6.2 146.81781194729
-6.1 122.681911648297
-6 116.686946516556
-5.9 126.053920287007
-5.8 128.81311892629
-5.7 107.966614895022
-5.6 110.821038041267
-5.5 101.249204790922
-5.4 137.965217072329
-5.3 110.41195140046
-5.2 130.644094587891
-5.1 120.696801488492
-5 133.358110450187
-4.9 134.92715691061
-4.8 135.392538833288
-4.7 97.7377612927678
-4.6 108.852493159131
-4.5 103.576399500798
-4.4 96.1974998327722
-4.3 138.089312351986
-4.2 129.904296044385
-4.1 125.368369938989
-4 138.166345950349
-3.9 133.573799728875
-3.8 124.054586093911
-3.7 96.5817424491552
-3.6 112.715577451737
-3.5 103.945882055715
-3.4 96.8003034480906
-3.3 137.679112134541
-3.2 138.36668822802
-3.1 135.236203419396
-3 139.657746683239
-2.9 116.287156064001
-2.8 117.789216759056
-2.7 111.075907630232
-2.6 108.41136003445
-2.5 113.997537465383
-2.4 100.486645821869
-2.3 113.353434012397
-2.2 126.130199362107
-2.1 133.562878654975
-2 134.774488095232
-1.9 123.02258116001
-1.8 116.935641884956
-1.7 111.845263780739
-1.6 106.019781080447
-1.5 110.677844787247
-1.4 102.139768287738
-1.3 102.506005923578
-1.2 123.441597075742
-1.1 128.681509982945
-1 126.529928009607
-0.9 128.201129434193
-0.8 126.975783775374
-0.7 109.420442964052
-0.6 105.692668828324
-0.5 107.236152982321
-0.4 105.302226888883
-0.3 106.831363765703
-0.2 106.457064626133
-0.1 106.124356490704
0 106.06005926446
0.1 106.164429559162
0.2 106.440051801883
0.3 106.493577295695
0.4 104.976649676501
0.5 106.610008032156
0.6 105.051715699192
0.7 107.049194867858
0.8 125.362224990959
0.9 132.261265463743
1 131.378941480311
1.1 133.620736042687
1.2 135.91572423939
1.3 111.619968888829
1.4 104.260517407384
1.5 113.392273591803
1.6 108.093141498956
1.7 103.160733414111
1.8 130.777968844556
1.9 133.553170856142
2 122.758243130139
2.1 129.938171824843
2.2 123.400916509319
2.3 118.666519400039
2.4 101.578615498631
2.5 100.706251889582
2.6 106.314231920032
2.7 109.212565181602
2.8 128.955966012892
2.9 122.185727649861
3 132.649043109645
3.1 131.086411852451
3.2 121.443822543427
3.3 117.441529169861
3.4 110.772412049761
3.5 101.022380739988
3.6 96.5135969033926
3.7 130.35281477262
3.8 118.760745243994
3.9 121.460229923902
4 142.701134030196
4.1 116.901754830265
4.2 135.451264992917
4.3 119.717271650843
4.4 115.600607805496
4.5 89.894655285847
4.6 95.3314530479885
4.7 129.800631133534
4.8 123.235642034027
4.9 140.958810445105
5 141.324182888477
5.1 146.020377798434
5.2 118.493396221396
5.3 129.697231217347
5.4 92.8859312178351
5.5 104.671921125249
5.6 108.600257881619
5.7 106.347183746191
5.8 110.164444478721
5.9 135.863947437532
6 129.812069343461
6.1 138.836118872735
6.2 125.410227693294
6.3 131.043627405837
6.4 101.194679483349
6.5 102.018563689245
6.6 105.608804941076
6.7 95.040749248317
6.8 134.010249514046
6.9 149.340618750985
7 132.728631296143
7.1 120.366417332991
7.2 163.584838339603
7.3 106.262599216347
7.4 86.8734150000756
7.5 114.556102343918
7.6 117.049222297487
7.7 123.320123908336
7.8 86.3905957358999
7.9 113.471276236319
8 164.328005242416
8.1 130.240588862608
8.2 124.363855845762
8.3 136.003138667056
8.4 97.5035659650416
8.5 95.8826752161062
8.6 121.190112509541
8.7 98.5116693732717
8.8 114.112531691532
8.9 122.523085962508
9 140.746330696229
9.1 135.915647842818
9.2 124.447376248016
9.3 115.006018505164
9.4 126.285510397561
9.5 142.04982056199
9.6 78.3462711836151
9.7 99.1517298883593
9.8 115.664224288447
9.9 166.821486121907
10 125.828075218075
10.1 123.391780741702
10.2 115.701964027473
10.3 131.711913403552
};
\addplot [line width=0.32pt, darkgray178, forget plot]
table {%
-10.4 104.32133183423
-10.3 106.076086078279
-10.2 170.956779064665
-10.1 128.812018447297
-10 145.7905499843
-9.9 151.165419185121
-9.8 86.4664948289807
-9.7 125.507437650355
-9.6 90.6767450597959
-9.5 68.496509266479
-9.4 156.547596896978
-9.3 151.475363073289
-9.2 123.572847139858
-9.1 107.49394861996
-9 150.1253225734
-8.9 136.182196760303
-8.8 110.685683026954
-8.7 86.4640111838388
-8.6 108.000445844999
-8.5 108.448383910546
-8.4 135.810971136414
-8.3 120.669879036431
-8.2 124.131828982846
-8.1 130.030627576176
-8 137.589075909058
-7.9 122.192236296022
-7.8 100.347970033805
-7.7 105.900317403921
-7.6 120.17925139335
-7.5 85.0841394757149
-7.4 116.470759913229
-7.3 123.875501993081
-7.2 129.537592752049
-7.1 137.022200390586
-7 151.938801075987
-6.9 142.216709435818
-6.8 99.1991929976019
-6.7 107.783071870703
-6.6 108.147554276721
-6.5 105.071516205809
-6.4 96.6620988086587
-6.3 148.785571365258
-6.2 110.498988904065
-6.1 134.095970168493
-6 115.772619440182
-5.9 117.468542321312
-5.8 109.569876979101
-5.7 130.467672507737
-5.6 91.8281813817685
-5.5 105.724160692858
-5.4 109.384550839953
-5.3 103.23489879364
-5.2 146.00460203293
-5.1 131.865197943057
-5 136.543185942256
-4.9 133.475458078803
-4.8 133.667939685396
-4.7 106.728268470925
-4.6 94.1796725563284
-4.5 106.204982967288
-4.4 107.838970140807
-4.3 131.364566937578
-4.2 143.499253065797
-4.1 131.953422895296
-4 134.209056584419
-3.9 132.171008964152
-3.8 121.280543449165
-3.7 99.4420782510053
-3.6 104.24153157601
-3.5 122.398698446718
-3.4 103.500709990334
-3.3 114.520468669129
-3.2 134.366953943372
-3.1 129.295574117853
-3 121.808238153647
-2.9 131.588725317181
-2.8 124.01194874719
-2.7 115.91334969185
-2.6 105.065909352815
-2.5 109.012873568527
-2.4 101.691955178307
-2.3 123.244761402893
-2.2 132.740432434721
-2.1 132.970476603486
-2 121.852462534936
-1.9 130.837467073746
-1.8 115.811467114838
-1.7 102.113079860735
-1.6 101.977735836111
-1.5 107.265309486853
-1.4 111.08671055392
-1.3 102.2592005746
-1.2 130.651036118313
-1.1 135.894973912537
-1 133.985530225697
-0.9 134.145247653299
-0.8 123.987680080757
-0.7 107.230184269477
-0.6 104.697864952362
-0.5 106.198170861255
-0.4 105.947546803727
-0.3 105.698585541135
-0.2 106.799850347197
-0.1 106.224107600342
0 106.046477662159
0.1 106.036759650755
0.2 105.772882993484
0.3 106.996162806047
0.4 106.184704531861
0.5 106.121827018781
0.6 104.97843937161
0.7 110.353761262606
0.8 124.310597476685
0.9 129.144658449689
1 123.255990317559
1.1 122.738569975229
1.2 122.43510876076
1.3 106.767620003434
1.4 108.514871582208
1.5 105.136262536381
1.6 102.457700863383
1.7 108.773285863642
1.8 116.724507680367
1.9 137.162053314952
2 142.099336726269
2.1 120.700416353732
2.2 122.143272961467
2.3 121.829021261079
2.4 106.931410860319
2.5 107.614578363158
2.6 106.66023256816
2.7 107.168074625023
2.8 122.839990727566
2.9 127.368174305082
3 120.51034424861
3.1 122.803271160041
3.2 127.485328417029
3.3 97.1531991173166
3.4 116.063531391892
3.5 112.05626537181
3.6 101.760598694237
3.7 107.592956109846
3.8 125.364287654393
3.9 131.508057031848
4 122.312840280836
4.1 131.80427664126
4.2 139.426137959588
4.3 112.177267043037
4.4 110.937205686525
4.5 114.390613317579
4.6 103.806150628388
4.7 94.2237857258453
4.8 120.659403284585
4.9 145.201172302512
5 134.218386413145
5.1 125.126404141668
5.2 141.638394070032
5.3 127.428534523122
5.4 106.801594693757
5.5 115.903048949452
5.6 107.045021988602
5.7 94.5106258133998
5.8 120.169672409032
5.9 122.427174746491
6 141.666168779409
6.1 122.202042835783
6.2 122.930626725345
6.3 152.978453422623
6.4 109.412906131259
6.5 107.292390751258
6.6 103.373105063717
6.7 92.9178801297611
6.8 109.254882957825
6.9 140.447408247358
7 128.047652134221
7.1 123.714590327193
7.2 132.854845381445
7.3 127.301638742243
7.4 113.870621421457
7.5 111.407346979192
7.6 115.753026631834
7.7 90.7664762399799
7.8 108.481435699077
7.9 128.127998081533
8 122.020671977747
8.1 143.222700679767
8.2 133.33579810411
8.3 112.983578224323
8.4 102.095568666439
8.5 97.9184669021871
8.6 99.5654427688014
8.7 81.3443149827034
8.8 138.778123055533
8.9 131.378503567269
9 124.645273869248
9.1 127.816309993234
9.2 135.002679240333
9.3 135.100922277262
9.4 88.2604038148109
9.5 119.384530177777
9.6 87.8730602068358
9.7 104.934492647969
9.8 130.61153482604
9.9 127.576851340329
10 122.347089435648
10.1 134.175785191742
10.2 134.047770429104
10.3 121.976389112495
};
\addplot [line width=0.32pt, darkgray178, forget plot]
table {%
-10.4 125.06417782227
-10.3 158.428306697224
-10.2 117.896232791816
-10.1 131.041548567289
-10 135.765124506406
-9.9 131.020946396322
-9.8 128.895848100231
-9.7 107.370547961628
-9.6 65.5212244870225
-9.5 117.719993274863
-9.4 106.148828343556
-9.3 122.521920663448
-9.2 162.60581311097
-9.1 115.834423628201
-9 145.279645406543
-8.9 127.578748815139
-8.8 122.470322902712
-8.7 84.193060184636
-8.6 105.509808843457
-8.5 112.819966536473
-8.4 139.417339447642
-8.3 122.12976666376
-8.2 120.583669213887
-8.1 121.458300821633
-8 143.161311059912
-7.9 132.129209467901
-7.8 116.422450060909
-7.7 105.178352834241
-7.6 140.262754206998
-7.5 83.0664060953244
-7.4 117.446431121917
-7.3 136.551067314106
-7.2 114.112277354685
-7.1 127.016302771903
-7 149.787953488401
-6.9 130.337948540324
-6.8 93.6238535266569
-6.7 118.641477820536
-6.6 80.0657250964011
-6.5 107.404240757453
-6.4 109.713459488023
-6.3 122.402101893596
-6.2 147.00219251642
-6.1 120.97152506045
-6 142.293537173431
-5.9 121.67495345744
-5.8 109.867913558005
-5.7 80.8728300780175
-5.6 120.978065401905
-5.5 119.860207112417
-5.4 102.500895579822
-5.3 129.20458918018
-5.2 126.042661607217
-5.1 134.712194426103
-5 118.151949255751
-4.9 139.137636980706
-4.8 127.80143182277
-4.7 94.9737793933603
-4.6 126.467928661926
-4.5 78.2424664455638
-4.4 116.498496499722
-4.3 111.834643612396
-4.2 127.952908993165
-4.1 130.838004223609
-4 131.160888182173
-3.9 126.081201852863
-3.8 136.388633910394
-3.7 101.22726364173
-3.6 98.3401745793757
-3.5 113.00328050884
-3.4 121.720490313736
-3.3 104.832258991163
-3.2 128.258168331165
-3.1 134.314350716828
-3 129.540416720576
-2.9 135.746000699091
-2.8 120.534634900072
-2.7 106.400757443301
-2.6 109.567152309164
-2.5 115.648840801477
-2.4 100.406455849579
-2.3 120.034119089696
-2.2 129.245876073155
-2.1 124.128322897311
-2 125.282040247819
-1.9 127.564680494177
-1.8 124.702079226811
-1.7 103.413131973325
-1.6 111.266289874312
-1.5 112.383675317153
-1.4 101.314192590112
-1.3 111.539425263431
-1.2 127.124996780477
-1.1 116.082956449044
-1 129.459968922119
-0.9 136.676911277361
-0.8 131.746902738839
-0.7 109.357016990265
-0.6 103.903287161022
-0.5 105.884289781773
-0.4 105.979414573052
-0.3 106.975132201652
-0.2 105.771622953242
-0.1 106.174468028237
0 106.145342373407
0.1 106.052875445869
0.2 106.365555955736
0.3 106.200650178893
0.4 103.982398716578
0.5 107.713418657242
0.6 105.221286267714
0.7 110.427026635416
0.8 124.842445237425
0.9 129.587763218738
1 129.719828947515
1.1 123.049660559303
1.2 130.258398369221
1.3 117.625767185017
1.4 104.750149513327
1.5 100.931582943264
1.6 106.193409122155
1.7 115.205746357254
1.8 126.241828882629
1.9 127.259452389109
2 133.390635818321
2.1 137.528400367567
2.2 137.930791986251
2.3 116.512231157565
2.4 104.062911108817
2.5 105.626210432467
2.6 102.978767501283
2.7 110.485752734603
2.8 116.128826574175
2.9 124.114855977692
3 114.08497219553
3.1 136.900319843173
3.2 143.112707007594
3.3 103.071580485613
3.4 118.666459574787
3.5 102.999507258066
3.6 115.809594369641
3.7 107.038308034824
3.8 115.804618059911
3.9 127.288086897833
4 122.36593459352
4.1 123.13306673978
4.2 124.226452538804
4.3 124.10337936035
4.4 83.7645108282105
4.5 114.857943148134
4.6 113.676747407459
4.7 94.2915725388229
4.8 85.1150210199509
4.9 136.099265001415
5 148.364057387779
5.1 136.908226019205
5.2 148.318929504245
5.3 115.841942983539
5.4 104.711807449257
5.5 121.452012918841
5.6 75.5070421018228
5.7 116.676286309278
5.8 148.060230901962
5.9 128.386975885748
6 128.452099705673
6.1 137.498420986377
6.2 129.301626152429
6.3 115.165599474158
6.4 135.403790393157
6.5 90.7586678834841
6.6 107.378381638445
6.7 117.102518392111
6.8 110.491437508581
6.9 113.90314735913
7 131.052072696821
7.1 156.530173634157
7.2 120.315384548761
7.3 128.168983989593
7.4 121.328578586087
7.5 131.072435314784
7.6 88.6864368948539
7.7 85.7974477010772
7.8 154.399051684675
7.9 118.887947777198
8 118.201292475831
8.1 116.875583339683
8.2 146.137508528665
8.3 134.275963242259
8.4 83.9215872813245
8.5 111.027600435926
8.6 116.903362315595
8.7 92.8591952483879
8.8 99.6320369928717
8.9 126.478390842352
9 137.970648888355
9.1 130.264635087424
9.2 149.498079319247
9.3 116.255278782868
9.4 83.3919763986835
9.5 130.348070823612
9.6 109.293215797241
9.7 111.643903227913
9.8 109.319497951984
9.9 122.988508903207
10 135.520189477163
10.1 134.848688513921
10.2 117.748493016724
10.3 111.919060734407
};
\addplot [line width=0.32pt, darkgray178, forget plot]
table {%
-10.4 130.124754960951
-10.3 125.564620945776
-10.2 159.388149963059
-10.1 113.293529151713
-10 131.417804434776
-9.9 137.77031307212
-9.8 94.3569322332926
-9.7 91.6278762920105
-9.6 121.357123645335
-9.5 81.5772811212579
-9.4 140.536781018465
-9.3 123.431391688554
-9.2 127.992656003428
-9.1 142.219178034824
-9 122.878916675524
-8.9 106.788436563687
-8.8 138.406093155785
-8.7 112.04995477021
-8.6 95.1594300134847
-8.5 92.0280402497371
-8.4 110.492258024268
-8.3 147.103251683362
-8.2 127.368180999215
-8.1 110.464154579069
-8 153.652259692104
-7.9 136.112615378604
-7.8 108.295705211439
-7.7 122.239827431119
-7.6 94.6373789206719
-7.5 119.854089661849
-7.4 107.569073281871
-7.3 118.620848883704
-7.2 116.184338275359
-7.1 123.950024224931
-7 140.008549182306
-6.9 139.557169384706
-6.8 111.489060083902
-6.7 103.477805998618
-6.6 106.586749589232
-6.5 97.5201046408081
-6.4 87.2894134920712
-6.3 156.891857041562
-6.2 119.815527041267
-6.1 125.035439578571
-6 139.262328474816
-5.9 145.681854025596
-5.8 102.660398120249
-5.7 114.616427987469
-5.6 105.448600297212
-5.5 110.353646426114
-5.4 100.709611980982
-5.3 102.096062743076
-5.2 143.309714543201
-5.1 126.178066535019
-5 132.705450090527
-4.9 128.340982460316
-4.8 115.858920522886
-4.7 134.028174822641
-4.6 87.9798895468523
-4.5 112.553444755012
-4.4 94.3474987017031
-4.3 124.016689615697
-4.2 144.430937495658
-4.1 127.42927076774
-4 133.343241536066
-3.9 151.648234210586
-3.8 111.296582155761
-3.7 105.237791183046
-3.6 126.776277573749
-3.5 92.8923393905181
-3.4 108.373923210003
-3.3 110.419047580138
-3.2 110.328273380372
-3.1 135.376697447114
-3 142.631121517563
-2.9 123.425849056164
-2.8 121.701112503335
-2.7 113.203340488113
-2.6 109.43829316801
-2.5 99.6589822071779
-2.4 110.584320440912
-2.3 114.3807413897
-2.2 128.942472776037
-2.1 129.697892741219
-2 128.553481844297
-1.9 125.847894289723
-1.8 121.533927530296
-1.7 105.381319355255
-1.6 113.626132515209
-1.5 101.865387482635
-1.4 113.640002172837
-1.3 113.386001244948
-1.2 138.493180264166
-1.1 133.645342628981
-1 125.400072618224
-0.9 125.178190046811
-0.8 120.954688783817
-0.7 109.209759336542
-0.6 107.267821195128
-0.5 105.772698989645
-0.4 106.938743643953
-0.3 105.271183215113
-0.2 106.215880293833
-0.1 106.046674565847
0 106.06623360686
0.1 106.152381755596
0.2 104.871347886112
0.3 107.581400370782
0.4 106.164093033475
0.5 105.711993131584
0.6 105.678403448293
0.7 112.779741967804
0.8 144.149642926911
0.9 140.149848076069
1 132.874338573776
1.1 143.616409847129
1.2 133.677529740982
1.3 110.164936606225
1.4 105.330935779636
1.5 99.810130127965
1.6 115.56389158867
1.7 101.662645591053
1.8 118.691926714169
1.9 135.109795388024
2 141.926922319528
2.1 123.324198401412
2.2 131.470687045009
2.3 111.162318682342
2.4 104.595503805935
2.5 107.820634561676
2.6 106.683420689467
2.7 108.557283013756
2.8 124.067091051538
2.9 126.432769395379
3 137.964043714076
3.1 130.573690318259
3.2 142.465652795513
3.3 106.955505109806
3.4 107.367383849127
3.5 106.905328428362
3.6 100.270368224033
3.7 115.947088802755
3.8 129.405404728198
3.9 118.033505516608
4 119.931406993531
4.1 136.154853233462
4.2 132.963984376504
4.3 110.585259729794
4.4 98.8643949682036
4.5 129.55356614131
4.6 106.868160168559
4.7 108.442545008991
4.8 122.040249300806
4.9 137.731083044108
5 117.325327588956
5.1 125.705437179479
5.2 133.941570617155
5.3 149.028047057809
5.4 86.7553719360667
5.5 94.9805719064066
5.6 131.154737264862
5.7 94.173603282108
5.8 123.936328616692
5.9 138.175552662959
6 132.528391258215
6.1 146.24000656305
6.2 145.854635649266
6.3 132.644462247617
6.4 103.629556565567
6.5 75.6638119601006
6.6 134.707441116232
6.7 111.534263935958
6.8 123.089985564049
6.9 120.762432971501
7 126.293447838688
7.1 126.659688188068
7.2 127.741770267912
7.3 104.185918362731
7.4 113.944577854369
7.5 120.085776369512
7.6 101.991027240416
7.7 102.75264912308
7.8 95.2132703456452
7.9 154.726175724212
8 135.958620489359
8.1 135.689366851514
8.2 124.633067926685
8.3 109.918643530735
8.4 112.766949956427
8.5 123.084457870505
8.6 128.486053758784
8.7 89.0927550100085
8.8 106.333470251307
8.9 130.967922033527
9 138.695667432424
9.1 122.819095604966
9.2 137.006514697849
9.3 124.299689078342
9.4 110.711674939342
9.5 130.614395140854
9.6 105.904147213992
9.7 94.5701788735563
9.8 70.6201577095472
9.9 154.467726993732
10 161.479168044699
10.1 119.68562788647
10.2 101.214767656085
10.3 156.842955264799
};
\addplot [thick, black]
table {%
-10.4 109.614223593315
-10.3 131.816778839228
-10.2 138.583826075943
-10.1 131.919497435941
-10 129.729378332715
-9.9 131.087770453065
-9.8 105.55454219415
-9.7 104.372851441744
-9.6 110.564436436322
-9.5 106.856429330567
-9.4 125.050225972063
-9.3 121.008606006819
-9.2 140.316952264744
-9.1 125.643022990838
-9 138.341011469468
-8.9 129.894666840567
-8.8 115.668466996635
-8.7 101.479226445732
-8.6 102.75088265766
-8.5 119.467851586222
-8.4 109.397526962669
-8.3 122.528100598738
-8.2 130.025515746654
-8.1 130.274368177616
-8 144.436376878077
-7.9 123.851011017252
-7.8 108.271342781993
-7.7 110.44439708462
-7.6 107.71175131689
-7.5 102.447033406884
-7.4 111.799289586875
-7.3 120.16758103138
-7.2 133.264586937934
-7.1 129.25299767453
-7 133.614786256946
-6.9 136.224685396935
-6.8 107.90497809351
-6.7 110.151071275308
-6.6 108.661067323653
-6.5 102.050590048125
-6.4 109.578891279904
-6.3 125.113574391877
-6.2 132.534585918277
-6.1 131.523689504473
-6 130.637844104507
-5.9 124.982734151378
-5.8 116.66489789191
-5.7 105.816625547646
-5.6 107.917066977253
-5.5 107.803116059544
-5.4 110.548272547577
-5.3 113.031540406278
-5.2 131.118338330795
-5.1 132.908362979937
-5 132.04730600551
-4.9 131.438674676747
-4.8 122.494844976823
-4.7 111.697713584895
-4.6 106.543982729765
-4.5 101.275051080449
-4.4 100.703684932215
-4.3 125.862315997294
-4.2 133.422713720549
-4.1 133.447913212458
-4 131.664029319565
-3.9 135.850992229434
-3.8 122.825704662714
-3.7 101.862408507618
-3.6 110.073272518236
-3.5 106.722133977885
-3.4 106.431127813692
-3.3 116.649198633021
-3.2 131.920274938859
-3.1 137.172119837742
-3 137.033827838554
-2.9 128.760015212741
-2.8 121.814745820866
-2.7 108.302837193624
-2.6 109.158619739958
-2.5 106.020698419504
-2.4 103.715242774648
-2.3 114.874231117391
-2.2 127.900922641156
-2.1 129.718872552905
-2 129.490179278959
-1.9 128.844480579847
-1.8 121.249920460936
-1.7 107.418930667775
-1.6 106.666180428351
-1.5 108.164690612004
-1.4 104.937483143826
-1.3 109.993633564186
-1.2 128.963024096879
-1.1 130.4820601161
-1 130.105436757879
-0.9 129.530272323035
-0.8 124.929102708444
-0.7 109.17853379982
-0.6 105.719312160282
-0.5 105.612974573944
-0.4 106.098393223982
-0.3 106.294920080323
-0.2 106.175015562012
-0.1 106.110796612743
0 106.091091954516
0.1 106.126092333354
0.2 105.872441062067
0.3 106.126018754268
0.4 106.010158212469
0.5 106.461595890662
0.6 106.092315467007
0.7 109.106259708967
0.8 127.613515633122
0.9 129.681817232621
1 132.126246630174
1.1 130.266455364808
1.2 127.382933169225
1.3 109.67789059673
1.4 106.095069807743
1.5 106.774008888637
1.6 106.919293174072
1.7 108.134198640532
1.8 125.793971110989
1.9 132.87576863048
2 131.995574215351
2.1 131.649021123447
2.2 129.868513894061
2.3 115.339315419665
2.4 105.667868204955
2.5 103.784383923662
2.6 106.469671683935
2.7 109.349606931159
2.8 121.767545903743
2.9 128.020271919355
3 130.826024928192
3.1 128.824957638407
3.2 133.519073560954
3.3 110.06624346046
3.4 108.178895177027
3.5 108.801347564035
3.6 101.743852741892
3.7 112.305795350123
3.8 118.701948839784
3.9 129.796006780577
4 129.940455132588
4.1 128.133551768427
4.2 129.809213172883
4.3 117.981427439675
4.4 105.266785786122
4.5 111.396385880719
4.6 106.892782365681
4.7 106.312848915063
4.8 111.568115984851
4.9 137.991178839554
5 137.405330581169
5.1 136.108935227289
5.2 133.528156874191
5.3 126.136910779602
5.4 103.327513795165
5.5 104.849445218222
5.6 109.484325825001
5.7 103.692322831645
5.8 118.7633398004
5.9 133.593837554184
6 128.839329400708
6.1 133.044881426114
6.2 133.184805429934
6.3 122.292786626482
6.4 113.400276322346
6.5 96.3258450560041
6.6 107.823210655597
6.7 110.905140685046
6.8 116.231832454475
6.9 129.599936844541
7 141.560038097341
7.1 129.531966403357
7.2 133.586009826391
7.3 123.54070831136
7.4 112.872105989156
7.5 106.704778322081
7.6 103.268623639946
7.7 106.666819493267
7.8 111.702995652846
7.9 131.284101088585
8 133.944623002355
8.1 132.095724283225
8.2 129.528102835588
8.3 128.876044450656
8.4 100.914913741665
8.5 111.155644666858
8.6 112.056656439251
8.7 98.5823924090223
8.8 117.60220148284
8.9 129.04536828301
9 138.89320801076
9.1 133.634546469528
9.2 136.706303419261
9.3 120.820178222516
9.4 111.562439083768
9.5 115.849661471415
9.6 106.106349199448
9.7 103.656685061764
9.8 112.511890073825
9.9 132.625111704122
10 128.610061702417
10.1 135.819024486635
10.2 134.781413501445
10.3 128.491846067892
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
-10 50
-10 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
-9 50
-9 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
-8 50
-8 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
-7 50
-7 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
-6 50
-6 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
-5 50
-5 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
-4 50
-4 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
-3 50
-3 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
-2 50
-2 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
-1 50
-1 200
};
\addplot [semithick, red, opacity=0.7, dashed, forget plot]
table {%
-1.77635683940025e-15 50
-1.77635683940025e-15 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
0.999999999999998 50
0.999999999999998 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
2 50
2 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
3 50
3 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
4 50
4 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
5 50
5 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
6 50
6 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
7 50
7 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
8 50
8 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
9 50
9 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
10 50
10 200
};
\end{axis}

\end{tikzpicture}

==> Images_TightBindingAllHard.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Position},
xmin=-11.435, xmax=11.335,
xtick style={color=black},
y grid style={darkgray176},
ylabel={LDOS [arb. units]},
ytick style={color=black},
ymin=50, ymax=175,
y coord trafo/.code={\pgfmathparse{#1/106.1}\pgfmathresult}
]
\addplot [thick, blue!50]
table {%
-10.4 129.953916951239
-10.3 135.29006007592
-10.2 138.613609163499
-10.1 131.919497435941
-10 129.769232014172
-9.9 136.080130875304
-9.8 130.163630604452
-9.7 121.03880171664
-9.6 111.897623724517
-9.5 117.15425138967
-9.4 139.034272466334
-9.3 124.10128219024
-9.2 140.365338069823
-9.1 125.643022990838
-9 138.359724837842
-8.9 133.264384925311
-8.8 136.379124811159
-8.7 119.226502963281
-8.6 104.558698679155
-8.5 128.969158866909
-8.4 131.588900104227
-8.3 130.749085750718
-8.2 130.17861448227
-8.1 130.274368177616
-8 144.446928375949
-7.9 126.199034501229
-7.8 126.908720177503
-7.7 125.277554243319
-7.6 109.157172822197
-7.5 112.397376203641
-7.4 136.39129893945
-7.3 130.786050137801
-7.2 133.562248464825
-7.1 129.25299767453
-7 133.622302747218
-6.9 138.848410902462
-6.8 128.691975714739
-6.7 127.369857327799
-6.6 110.696868903388
-6.5 106.841234617895
-6.4 129.266394962194
-6.3 135.276013806265
-6.2 132.903376811863
-6.1 131.523689504464
-6 130.638872583304
-5.9 125.870076067072
-5.8 131.418486967397
-5.7 129.318106280082
-5.6 113.359725130952
-5.5 112.553939913273
-5.4 132.151566969278
-5.3 125.153161274197
-5.2 131.769715090279
-5.1 132.908732434575
-5 132.047308238637
-4.9 131.858790904413
-4.8 134.556103530306
-4.7 134.820703142048
-4.6 110.614133111517
-4.5 104.263326197727
-4.4 123.310198656587
-4.3 142.705471526132
-4.2 134.603400997628
-4.1 133.449799474845
-4 131.664029319539
-3.9 136.333832090914
-3.8 135.963604866176
-3.7 129.094473969105
-3.6 118.894617361773
-3.5 110.101981922093
-3.4 126.905514101074
-3.3 132.908650239471
-3.2 133.470831918395
-3.1 137.17644398354
-3 137.033827838554
-2.9 129.002171362055
-2.8 130.204447107422
-2.7 129.094949359015
-2.6 115.869153436359
-2.5 107.345524683287
-2.4 122.902525460433
-2.3 133.902495580106
-2.2 129.971928177707
-2.1 129.72735645955
-2 129.490179278959
-1.9 129.006607596321
-1.8 130.199204948899
-1.7 131.957602302976
-1.6 114.340462861041
-1.5 109.245023906165
-1.4 120.759223874221
-1.3 130.295584895114
-1.2 131.324382442928
-1.1 130.494315293006
-1 130.105436757879
-0.9 129.593246520547
-0.8 130.600642372349
-0.7 130.401363778065
-0.6 114.734956991108
-0.5 105.859184000238
-0.4 106.290163523423
-0.3 106.203255453822
-0.2 106.061248268393
-0.1 106.109506997869
0 106.091091954516
0.1 106.130151043606
0.2 106.042130253647
0.3 106.05802982159
0.4 105.844379986231
0.5 106.706361479682
0.6 116.202746430707
0.7 130.374108657693
0.8 133.193805546223
0.9 129.750048246226
1 132.126246630174
1.1 130.279599116514
1.2 130.439437624988
1.3 132.28884837016
1.4 120.401337326032
1.5 107.551189484418
1.6 116.140725678301
1.7 135.260406787006
1.8 134.876513791514
1.9 133.03739488222
2 131.995574215351
2.1 131.656992785001
2.2 131.859126043888
2.3 134.492522420468
2.4 126.046010089604
2.5 105.119144947549
2.6 112.755306129668
2.7 130.950043865582
2.8 130.98309453776
2.9 128.273213754118
3 130.826024928192
3.1 128.83059156518
3.2 135.67943262528
3.3 129.694053686252
3.4 124.55708269907
3.5 110.095199017132
3.6 106.316821454494
3.7 128.730950926246
3.8 125.223823613678
3.9 129.971432310273
4 129.940455132587
4.1 128.134394947773
4.2 130.754300357591
4.3 134.402307406833
4.4 127.244661101877
4.5 114.693883546939
4.6 109.687539932664
4.7 125.658187361473
4.8 125.650593990216
4.9 138.829490803004
5 137.405712729082
5.1 136.109019167873
5.2 133.962846651786
5.3 137.736811732736
5.4 126.463630210568
5.5 109.037882956139
5.6 111.332343248308
5.7 122.208297466868
5.8 134.50922985209
5.9 134.68288110562
6 128.840928334881
6.1 133.044881426098
6.2 133.539214614549
6.3 131.13466100369
6.4 132.920097089958
6.5 100.515882596662
6.6 108.599213469756
6.7 126.355446813295
6.8 129.133441795297
6.9 130.343683507316
7 141.56166474811
7.1 129.531966403357
7.2 133.840601966596
7.3 132.408215138325
7.4 132.528167982189
7.5 113.836066436812
7.6 105.15895962855
7.7 122.860802783299
7.8 131.83757685995
7.9 134.477144898557
8 133.958378169954
8.1 132.095724283225
8.2 129.665876580641
8.3 138.073791958551
8.4 129.212845710325
8.5 121.487550558134
8.6 113.443225549513
8.7 115.433024602558
8.8 139.692441877319
8.9 132.500504539282
9 138.914107070662
9.1 133.634546469528
9.2 136.763537719896
9.3 125.970151678555
9.4 134.520946033682
9.5 127.52504510073
9.6 107.006987983909
9.7 119.835296215353
9.8 132.741519472508
9.9 135.484170369099
10 128.632122171325
10.1 135.819024486635
10.2 134.806799363305
10.3 131.660877155913
};
\addlegendentry{$f=0.6$}

\addplot [thick, black]
table {%
-10.4 109.614223593315
-10.3 131.816778839228
-10.2 138.583826075943
-10.1 131.919497435941
-10 129.729378332715
-9.9 131.087770453065
-9.8 105.55454219415
-9.7 104.372851441744
-9.6 110.564436436322
-9.5 106.856429330567
-9.4 125.050225972063
-9.3 121.008606006819
-9.2 140.316952264744
-9.1 125.643022990838
-9 138.341011469468
-8.9 129.894666840567
-8.8 115.668466996635
-8.7 101.479226445732
-8.6 102.75088265766
-8.5 119.467851586222
-8.4 109.397526962669
-8.3 122.528100598738
-8.2 130.025515746654
-8.1 130.274368177616
-8 144.436376878077
-7.9 123.851011017252
-7.8 108.271342781993
-7.7 110.44439708462
-7.6 107.71175131689
-7.5 102.447033406884
-7.4 111.799289586875
-7.3 120.16758103138
-7.2 133.264586937934
-7.1 129.25299767453
-7 133.614786256946
-6.9 136.224685396935
-6.8 107.90497809351
-6.7 110.151071275308
-6.6 108.661067323653
-6.5 102.050590048125
-6.4 109.578891279904
-6.3 125.113574391877
-6.2 132.534585918277
-6.1 131.523689504473
-6 130.637844104507
-5.9 124.982734151378
-5.8 116.66489789191
-5.7 105.816625547646
-5.6 107.917066977253
-5.5 107.803116059544
-5.4 110.548272547577
-5.3 113.031540406278
-5.2 131.118338330795
-5.1 132.908362979937
-5 132.04730600551
-4.9 131.438674676747
-4.8 122.494844976823
-4.7 111.697713584895
-4.6 106.543982729765
-4.5 101.275051080449
-4.4 100.703684932215
-4.3 125.862315997294
-4.2 133.422713720549
-4.1 133.447913212458
-4 131.664029319565
-3.9 135.850992229434
-3.8 122.825704662714
-3.7 101.862408507618
-3.6 110.073272518236
-3.5 106.722133977885
-3.4 106.431127813692
-3.3 116.649198633021
-3.2 131.920274938859
-3.1 137.172119837742
-3 137.033827838554
-2.9 128.760015212741
-2.8 121.814745820866
-2.7 108.302837193624
-2.6 109.158619739958
-2.5 106.020698419504
-2.4 103.715242774648
-2.3 114.874231117391
-2.2 127.900922641156
-2.1 129.718872552905
-2 129.490179278959
-1.9 128.844480579847
-1.8 121.249920460936
-1.7 107.418930667775
-1.6 106.666180428351
-1.5 108.164690612004
-1.4 104.937483143826
-1.3 109.993633564186
-1.2 128.963024096879
-1.1 130.4820601161
-1 130.105436757879
-0.9 129.530272323035
-0.8 124.929102708444
-0.7 109.17853379982
-0.6 105.719312160282
-0.5 105.612974573944
-0.4 106.098393223982
-0.3 106.294920080323
-0.2 106.175015562012
-0.1 106.110796612743
0 106.091091954516
0.1 106.126092333354
0.2 105.872441062067
0.3 106.126018754268
0.4 106.010158212469
0.5 106.461595890662
0.6 106.092315467007
0.7 109.106259708967
0.8 127.613515633122
0.9 129.681817232621
1 132.126246630174
1.1 130.266455364808
1.2 127.382933169225
1.3 109.67789059673
1.4 106.095069807743
1.5 106.774008888637
1.6 106.919293174072
1.7 108.134198640532
1.8 125.793971110989
1.9 132.87576863048
2 131.995574215351
2.1 131.649021123447
2.2 129.868513894061
2.3 115.339315419665
2.4 105.667868204955
2.5 103.784383923662
2.6 106.469671683935
2.7 109.349606931159
2.8 121.767545903743
2.9 128.020271919355
3 130.826024928192
3.1 128.824957638407
3.2 133.519073560954
3.3 110.06624346046
3.4 108.178895177027
3.5 108.801347564035
3.6 101.743852741892
3.7 112.305795350123
3.8 118.701948839784
3.9 129.796006780577
4 129.940455132588
4.1 128.133551768427
4.2 129.809213172883
4.3 117.981427439675
4.4 105.266785786122
4.5 111.396385880719
4.6 106.892782365681
4.7 106.312848915063
4.8 111.568115984851
4.9 137.991178839554
5 137.405330581169
5.1 136.108935227289
5.2 133.528156874191
5.3 126.136910779602
5.4 103.327513795165
5.5 104.849445218222
5.6 109.484325825001
5.7 103.692322831645
5.8 118.7633398004
5.9 133.593837554184
6 128.839329400708
6.1 133.044881426114
6.2 133.184805429934
6.3 122.292786626482
6.4 113.400276322346
6.5 96.3258450560041
6.6 107.823210655597
6.7 110.905140685046
6.8 116.231832454475
6.9 129.599936844541
7 141.560038097341
7.1 129.531966403357
7.2 133.586009826391
7.3 123.54070831136
7.4 112.872105989156
7.5 106.704778322081
7.6 103.268623639946
7.7 106.666819493267
7.8 111.702995652846
7.9 131.284101088585
8 133.944623002355
8.1 132.095724283225
8.2 129.528102835588
8.3 128.876044450656
8.4 100.914913741665
8.5 111.155644666858
8.6 112.056656439251
8.7 98.5823924090223
8.8 117.60220148284
8.9 129.04536828301
9 138.89320801076
9.1 133.634546469528
9.2 136.706303419261
9.3 120.820178222516
9.4 111.562439083768
9.5 115.849661471415
9.6 106.106349199448
9.7 103.656685061764
9.8 112.511890073825
9.9 132.625111704122
10 128.610061702417
10.1 135.819024486635
10.2 134.781413501445
10.3 128.491846067892
};
\addlegendentry{$f=0.75$}

\addplot [thick, red!60]
table {%
-10.4 104.895404704991
-10.3 110.08482854963
-10.2 126.476879168395
-10.1 130.532666875597
-10 114.934406412741
-9.9 109.316099306049
-9.8 101.762498615225
-9.7 104.42692941143
-9.6 110.564567663698
-9.5 106.831409121675
-9.4 120.620929033114
-9.3 93.4729978173959
-9.2 125.87955804252
-9.1 124.747077365313
-9 127.752897642951
-8.9 108.121705843923
-8.8 111.171980430423
-8.7 101.47041558647
-8.6 102.75088265766
-8.5 119.465779067464
-8.4 107.814843296972
-8.3 103.490163873546
-8.2 110.611193439992
-8.1 128.240354735326
-8 136.564841082724
-7.9 101.137495876393
-7.8 102.08878346745
-7.7 110.419765300101
-7.6 107.711912561432
-7.5 102.44449548426
-7.4 110.644369545297
-7.3 106.098708697629
-7.2 114.998242667841
-7.1 126.545557047644
-7 125.594941832352
-6.9 115.142893865951
-6.8 100.162489964716
-6.7 110.048626019163
-6.6 108.661136986611
-6.5 102.049375590077
-6.4 108.772158162585
-6.3 112.133711534635
-6.2 111.87599710675
-6.1 127.854550623408
-6 127.395167073246
-5.9 107.211765042243
-5.8 108.173259403058
-5.7 105.586778298375
-5.6 107.917582407891
-5.5 107.803070893489
-5.4 109.932376340734
-5.3 98.5968411037351
-5.2 108.856721176683
-5.1 130.038775047999
-5 126.653821629806
-4.9 107.961634605684
-4.8 107.431843189535
-4.7 111.120914077578
-4.6 106.544106925727
-4.5 101.275232102491
-4.4 100.377388008284
-4.3 113.560078479896
-4.2 109.754823414964
-4.1 127.314123560276
-4 128.853838838214
-3.9 115.113937439122
-3.8 107.44998394779
-3.7 101.18883545025
-3.6 110.073391321317
-3.5 106.722151324993
-3.4 106.15499063326
-3.3 105.312361816513
-3.2 105.77617730301
-3.1 127.482766607277
-3 134.322039984752
-2.9 108.637711166249
-2.8 105.147952410994
-2.7 107.226205829428
-2.6 109.157929050561
-2.5 106.020835658431
-2.4 103.667863648423
-2.3 107.545282216105
-2.2 106.247711086403
-2.1 123.892347822878
-2 128.517041508812
-1.9 115.170145585649
-1.8 106.119949130019
-1.7 106.042817219433
-1.6 106.666629495891
-1.5 108.164690532406
-1.4 104.922156685174
-1.3 105.477375267837
-1.2 107.645915989633
-1.1 121.439452766821
-1 129.152647435279
-0.9 116.37659482003
-0.8 106.230950473704
-0.7 106.455868894407
-0.6 105.707736126498
-0.5 105.612974573944
-0.4 106.107391212701
-0.3 106.671255407006
-0.2 105.731674009074
-0.1 106.14053836269
0 106.074892742539
0.1 106.302549513117
0.2 105.652989852647
0.3 106.152088171392
0.4 106.012394112176
0.5 106.461595854959
0.6 106.076057474922
0.7 105.819385306842
0.8 106.574830761254
0.9 117.23140015787
1 131.323534533142
1.1 121.660487276281
1.2 107.164264016672
1.3 105.755013409052
1.4 106.067217459046
1.5 106.774008587267
1.6 106.913251623006
1.7 106.118299850035
1.8 106.329587749346
1.9 115.07808727393
2 130.498101300043
2.1 121.405753369616
2.2 107.028098657929
2.3 108.445281138695
2.4 105.517085853534
2.5 103.784342216865
2.6 106.471734723882
2.7 108.498263093206
2.8 106.772813589163
2.9 111.313702876816
3 129.09824648775
3.1 122.200448688787
3.2 113.198900470195
3.3 102.165793357063
3.4 108.020187114063
3.5 108.801437360048
3.6 101.742105985633
3.7 111.329187731352
3.8 104.448831367754
3.9 114.618472620215
4 128.399643866327
4.1 122.937079460838
4.2 106.00076715964
4.3 108.086261784735
4.4 105.011739051593
4.5 111.396469334389
4.6 106.893830025455
4.7 105.857665647409
4.8 99.1142693781012
4.9 117.131635330467
5 133.747803524022
5.1 132.219988151671
5.2 109.964015238304
5.3 110.623298400017
5.4 102.640645819965
5.5 104.849088739201
5.6 109.484380550526
5.7 103.318447366143
5.8 107.0186119013
5.9 113.550424551862
6 125.684880838609
6.1 130.11159298611
6.2 110.019466405318
6.3 105.837975347258
6.4 112.582302761267
6.5 96.3252830300984
6.6 107.823194184855
6.7 110.631144151227
6.8 105.233680700902
6.9 105.312488772789
7 135.877176708218
7.1 127.465480803935
7.2 115.251367747416
7.3 105.455741323778
7.4 111.269687047324
7.5 106.702416903368
7.6 103.268672448545
7.7 106.673430935881
7.8 106.442468634021
7.9 113.609068428576
8 127.469298444781
8.1 130.587403990281
8.2 111.43251260957
8.3 111.701122275991
8.4 99.2940353854561
8.5 111.151178956409
8.6 112.05665659004
8.7 98.5271476795564
8.8 111.333189266658
8.9 103.667343840643
9 128.499217866816
9.1 132.549791961844
9.2 119.429100368153
9.3 95.4054375366661
9.4 108.158267254026
9.5 115.837463507527
9.6 106.106351532952
9.7 103.63784470681
9.8 108.873506267816
9.9 109.691768476865
10 114.037238717432
10.1 134.704377289546
10.2 119.628212096827
10.3 105.864284342413
};
\addlegendentry{$f=0.9$}
\addplot [semithick, gray, opacity=0.7, dashed, forget plot]
table {%
-10 50
-10 200
};
\addplot [semithick, gray, opacity=0.7, dashed, forget plot]
table {%
-9 50
-9 200
};
\addplot [semithick, gray, opacity=0.7, dashed, forget plot]
table {%
-8 50
-8 200
};
\addplot [semithick, gray, opacity=0.7, dashed, forget plot]
table {%
-7 50
-7 200
};
\addplot [semithick, gray, opacity=0.7, dashed, forget plot]
table {%
-6 50
-6 200
};
\addplot [semithick, gray, opacity=0.7, dashed, forget plot]
table {%
-5 50
-5 200
};
\addplot [semithick, gray, opacity=0.7, dashed, forget plot]
table {%
-4 50
-4 200
};
\addplot [semithick, gray, opacity=0.7, dashed, forget plot]
table {%
-3 50
-3 200
};
\addplot [semithick, gray, opacity=0.7, dashed, forget plot]
table {%
-2 50
-2 200
};
\addplot [semithick, gray, opacity=0.7, dashed, forget plot]
table {%
-1 50
-1 200
};
\addplot [semithick, gray, opacity=0.7, dashed, forget plot]
table {%
0 50
0 200
};
\addplot [semithick, gray, opacity=0.7, dashed, forget plot]
table {%
0.999999999999998 50
0.999999999999998 200
};
\addplot [semithick, gray, opacity=0.7, dashed, forget plot]
table {%
2 50
2 200
};
\addplot [semithick, gray, opacity=0.7, dashed, forget plot]
table {%
3 50
3 200
};
\addplot [semithick, gray, opacity=0.7, dashed, forget plot]
table {%
4 50
4 200
};
\addplot [semithick, gray, opacity=0.7, dashed, forget plot]
table {%
5 50
5 200
};
\addplot [semithick, gray, opacity=0.7, dashed, forget plot]
table {%
6 50
6 200
};
\addplot [semithick, gray, opacity=0.7, dashed, forget plot]
table {%
7 50
7 200
};
\addplot [semithick, gray, opacity=0.7, dashed, forget plot]
table {%
8 50
8 200
};
\addplot [semithick, gray, opacity=0.7, dashed, forget plot]
table {%
9 50
9 200
};
\addplot [semithick, gray, opacity=0.7, dashed, forget plot]
table {%
10 50
10 200
};
\end{axis}

\end{tikzpicture}

==> Images_TightBindingBonds.tex <==
\begin{tikzpicture}[ultra thick, scale=1.0]

\draw (-3,-0.8) -- (3,-0.8);
\draw (-3,0.8) -- (3,0.8);

\foreach \x in {-3,-2,-1,0,1,2,3} {
    %
    \draw[gray] (\x,-0.8) -- (\x,0.8);

    %
    \fill (\x,0.8) circle [radius=0.15cm];
    \fill (\x,-0.8) circle [radius=0.15cm];
    \fill[red] (\x,0) circle [radius=0.1cm];

    %
    \begin{scope}[green!60!black,<->,>={Stealth[scale=0.5]}]
        \draw (\x,0.8) ++ (0.1,-0.1) -- ++ (0,-0.6);
            \node at ({\x+0.25},0.45) {\tiny $\bm{t}'$};
        \draw (\x,-0.8) ++ (0.1,0.1) -- ++ (0,0.6);
            \node at ({\x+0.25},-0.35) {\tiny $\bm{t}'$};
        \ifnum\x<3
            \draw (\x,0) ++ (0.1,0) -- ++ (0.8,0);
                \node at ({\x+0.5},0.15) {\tiny $\bm{t}$};
        \fi
    \end{scope}
}

\begin{scope}[blue,>=latex]
    \draw[<->] (3.7,-0.8) -- (3.7,0.8);
    \node at (4,0) {$M_z$};
\end{scope}

\end{tikzpicture}

==> Images_TightBindingSoft.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Position},
xmin=-11.435, xmax=11.335,
xtick style={color=black},
y grid style={darkgray176},
ylabel={LDOS [arb. units]},
ytick style={color=black},
ymin=50, ymax=175,
y coord trafo/.code={\pgfmathparse{#1/106.1}\pgfmathresult}
]
\addplot [line width=0.32pt, darkgray178, forget plot]
table {%
-10.4 112.309315743426
-10.3 96.0376973723404
-10.2 117.55555775349
-10.1 143.528070861719
-10 95.2326672990631
-9.9 148.930719056359
-9.8 75.8259205547378
-9.7 87.7977768364984
-9.6 117.343918616838
-9.5 78.7195806350342
-9.4 128.332742471818
-9.3 85.904799493131
-9.2 138.641688353647
-9.1 123.217490810164
-9 112.317353087809
-8.9 130.916145306285
-8.8 116.628127201933
-8.7 94.7252094620681
-8.6 117.711650082966
-8.5 114.842649623968
-8.4 91.0900814088084
-8.3 93.3465118715013
-8.2 106.382058129252
-8.1 142.618707979011
-8 139.479462602029
-7.9 77.7323189268828
-7.8 129.642487360084
-7.7 121.188350138886
-7.6 99.0136058834099
-7.5 85.1574533826799
-7.4 115.006949227668
-7.3 114.695199447634
-7.2 122.754335000852
-7.1 106.900623081485
-7 117.69644608242
-6.9 117.991995411509
-6.8 102.249521696755
-6.7 112.773639310144
-6.6 108.659760728775
-6.5 105.521377213907
-6.4 99.802211551736
-6.3 106.68398109057
-6.2 101.857128754127
-6.1 127.683997456452
-6 128.801047294996
-5.9 114.64914918395
-5.8 104.828159304648
-5.7 98.9150944866068
-5.6 107.253768428578
-5.5 108.811965467108
-5.4 111.884266043097
-5.3 85.2266226086225
-5.2 102.821512797538
-5.1 136.039907423498
-5 125.780986373889
-4.9 94.954866325737
-4.8 96.4805815124094
-4.7 133.713380746837
-4.6 104.688568986455
-4.5 104.529215152005
-4.4 91.5861074329636
-4.3 118.028266159207
-4.2 111.782534809686
-4.1 126.34389460504
-4 125.172201057179
-3.9 101.476498038195
-3.8 116.874988513267
-3.7 105.015624342559
-3.6 109.08207070514
-3.5 105.4958194586
-3.4 90.5768773103193
-3.3 121.240075231746
-3.2 98.925766704317
-3.1 135.961956172144
-3 137.217657654476
-2.9 99.0321627104711
-2.8 107.793661743579
-2.7 103.940731807249
-2.6 116.82112412523
-2.5 98.0014518683777
-2.4 105.349242256306
-2.3 114.698960598605
-2.2 102.893612476735
-2.1 114.135875032458
-2 125.442035936136
-1.9 104.489151969527
-1.8 106.342065891101
-1.7 113.1327099942
-1.6 112.397125949002
-1.5 98.9137804664658
-1.4 102.615016733526
-1.3 106.816389622466
-1.2 107.264993161971
-1.1 118.378656388808
-1 128.690317044762
-0.9 115.18479976749
-0.8 106.719997563447
-0.7 104.825786359405
-0.6 107.724887346682
-0.5 105.08292312781
-0.4 106.405317577798
-0.3 106.166120776946
-0.2 105.942802711809
-0.1 106.087124935769
0 106.130476634359
0.1 105.944287425205
0.2 105.879987551092
0.3 105.595033146348
0.4 106.853712282794
0.5 106.315145291826
0.6 105.168327621383
0.7 107.62855052055
0.8 104.177301600271
0.9 111.290782323478
1 128.555146297504
1.1 116.326174316045
1.2 108.777175707641
1.3 105.428667536849
1.4 105.055567732794
1.5 109.120627687078
1.6 101.610830573494
1.7 106.077575434368
1.8 108.197995308416
1.9 111.647688097693
2 129.3572548353
2.1 110.308090978063
2.2 107.859014901234
2.3 105.884219149051
2.4 107.343895446907
2.5 100.924505290603
2.6 103.261936321532
2.7 109.02801127402
2.8 108.234666330144
2.9 112.753563610927
3 130.268277037626
3.1 107.284666073378
3.2 109.053727915178
3.3 106.048709362788
3.4 104.7499999547
3.5 107.918328803284
3.6 98.9571530890503
3.7 109.136023682466
3.8 116.579164765143
3.9 116.618130470651
4 120.164714678133
4.1 110.945719667836
4.2 99.2939349186218
4.3 127.467157976667
4.4 98.8163721067374
4.5 106.768965692846
4.6 122.451494718737
4.7 105.358588982767
4.8 85.9992219433752
4.9 104.325740843898
5 132.135441602589
5.1 122.402922359067
5.2 123.149590354099
5.3 99.8228013020378
5.4 91.3026651535848
5.5 129.799943475324
5.6 99.3353536845842
5.7 104.890574386801
5.8 117.191100638535
5.9 108.325581297427
6 111.290090431705
6.1 120.592180186465
6.2 119.731704346794
6.3 102.029948854197
6.4 124.722638846611
6.5 87.3505170445923
6.6 102.358120343561
6.7 103.257273680038
6.8 116.526719674534
6.9 95.9589663463841
7 113.005958825125
7.1 127.051962151125
7.2 81.0677905188822
7.3 127.353216369929
7.4 118.475945627389
7.5 93.6385876798451
7.6 122.293387419971
7.7 93.2804310124692
7.8 100.192107496362
7.9 134.701693888631
8 100.043975008241
8.1 134.986553500152
8.2 81.4627367609188
8.3 121.218056785508
8.4 116.73141529057
8.5 123.163856256387
8.6 79.3846768197689
8.7 90.2034813391933
8.8 127.702342053337
8.9 91.6939165301373
9 127.631802504265
9.1 132.795166386486
9.2 95.1469216198967
9.3 90.0204727113184
9.4 140.948250810324
9.5 120.431814413657
9.6 121.069635995501
9.7 91.6491050630253
9.8 97.5544503625675
9.9 113.174076050755
10 102.387548710078
10.1 115.739680008309
10.2 119.150598426926
10.3 122.671257144881
};
\addplot [line width=0.32pt, darkgray178, forget plot]
table {%
-10.4 60.2857450562248
-10.3 142.212579205543
-10.2 115.75944459618
-10.1 123.229710774679
-10 101.728390999264
-9.9 107.54551608282
-9.8 99.9926207775183
-9.7 108.759103565641
-9.6 130.927796104661
-9.5 94.2858875383596
-9.4 133.671956753887
-9.3 92.5748158191988
-9.2 133.467147008238
-9.1 120.694484019914
-9 103.305118178922
-8.9 103.552912952524
-8.8 90.8859023645177
-8.7 123.851560034161
-8.6 103.515821614587
-8.5 134.844931123585
-8.4 82.0374457551069
-8.3 118.853853335663
-8.2 113.061927336555
-8.1 129.195089933805
-8 155.454784337479
-7.9 106.867371273232
-7.8 70.0166476211096
-7.7 110.426728664198
-7.6 118.104310189239
-7.5 94.0878490078759
-7.4 88.9737358534531
-7.3 111.95112643406
-7.2 124.101849746323
-7.1 130.692075896947
-7 121.030102073372
-6.9 92.8163649986025
-6.8 112.425991328471
-6.7 124.926898615724
-6.6 119.732212513408
-6.5 109.218900350502
-6.4 92.170245172892
-6.3 89.2952417145414
-6.2 133.258738672009
-6.1 120.355013972899
-6 133.875473289211
-5.9 100.108900748858
-5.8 108.710661855205
-5.7 115.921452004528
-5.6 96.563732377323
-5.5 93.2963380024614
-5.4 113.092190530923
-5.3 111.689830901889
-5.2 98.3647067704047
-5.1 126.173998022592
-5 118.991612934383
-4.9 120.168458601963
-4.8 102.073644800214
-4.7 109.252127166282
-4.6 115.124705689349
-4.5 98.989743186634
-4.4 110.016927640306
-4.3 112.33473038088
-4.2 90.1346931553945
-4.1 125.598725575813
-4 135.202215084197
-3.9 95.7228043321808
-3.8 108.673635253519
-3.7 90.7596231327137
-3.6 114.871705473032
-3.5 117.231644489245
-3.4 110.288159574029
-3.3 97.4046113102587
-3.2 104.24848933886
-3.1 119.323714075671
-3 135.455274939142
-2.9 102.482528046922
-2.8 107.104412931645
-2.7 104.71566549833
-2.6 117.080872709838
-2.5 98.3188591908259
-2.4 102.727518563076
-2.3 100.355441117561
-2.2 105.372707656135
-2.1 116.775811170162
-2 125.024858559987
-1.9 119.541946227254
-1.8 101.356039483424
-1.7 102.167008761486
-1.6 106.186181954965
-1.5 105.710317077848
-1.4 104.743890498268
-1.3 106.983955705745
-1.2 109.400076135683
-1.1 112.769746609349
-1 122.648693782378
-0.9 115.109899526208
-0.8 102.797113853543
-0.7 108.747649541725
-0.6 106.843717834035
-0.5 104.76719171918
-0.4 105.887077578777
-0.3 106.508341399943
-0.2 106.081460440645
-0.1 105.999227585558
0 106.063434988007
0.1 106.364762594532
0.2 106.387402593663
0.3 105.700161876403
0.4 105.071483637321
0.5 107.644471098555
0.6 107.801744142974
0.7 105.093626265826
0.8 108.339123248499
0.9 108.340633702848
1 129.272648751343
1.1 114.9537824224
1.2 107.546847470821
1.3 104.405257018615
1.4 111.322180898134
1.5 104.724382126454
1.6 105.187951193586
1.7 103.399988983714
1.8 113.192007803552
1.9 110.627322658994
2 120.675544716754
2.1 113.974163872139
2.2 105.344344548042
2.3 111.567547527974
2.4 106.053543381703
2.5 107.534657715876
2.6 102.457602454319
2.7 103.841724630984
2.8 102.500209675709
2.9 118.122658376599
3 127.268330202172
3.1 107.77851419997
3.2 120.275247316143
3.3 98.1449105039569
3.4 103.187643579892
3.5 113.896523778361
3.6 113.403422651351
3.7 102.976323725044
3.8 87.7693850232896
3.9 124.501891761785
4 131.132664061981
4.1 122.851174855057
4.2 98.1353263925402
4.3 120.126237897862
4.4 114.910563132703
4.5 110.588955156626
4.6 104.155587343122
4.7 118.973446665419
4.8 106.358808933347
4.9 103.066959108534
5 109.349452141034
5.1 146.369554789085
5.2 98.8150888614092
5.3 101.098935037967
5.4 109.664496897933
5.5 102.31279403505
5.6 136.450967557581
5.7 90.3118603691945
5.8 89.5769953293435
5.9 131.799893564416
6 126.265712346922
6.1 120.17611887311
6.2 75.6572791200896
6.3 109.071554002726
6.4 120.36510735988
6.5 101.753334740672
6.6 95.6273785572677
6.7 109.488158113492
6.8 104.964748478317
6.9 100.416598662453
7 151.394495369328
7.1 109.621460050782
7.2 86.1166871431467
7.3 117.658580265457
7.4 114.731241345974
7.5 99.4363660818544
7.6 96.3660274505716
7.7 112.07996161807
7.8 102.5704884663
7.9 126.00214792213
8 115.431908508951
8.1 116.758107600864
8.2 90.9030274866319
8.3 113.885007985675
8.4 78.0467264864799
8.5 115.658184113753
8.6 112.306097465581
8.7 144.023034242001
8.8 95.2570197831481
8.9 77.4167293105903
9 131.572119140048
9.1 142.40245271846
9.2 146.003744356725
9.3 79.9047149160812
9.4 85.3599946174071
9.5 105.266472919398
9.6 120.538655760354
9.7 95.7832383198893
9.8 128.40778463869
9.9 117.99507413634
10 83.4093965351036
10.1 137.89805013233
10.2 139.550513335476
10.3 83.9167703820972
};
\addplot [line width=0.32pt, darkgray178, forget plot]
table {%
-10.4 112.977929402182
-10.3 118.18913448645
-10.2 133.947981441729
-10.1 117.283358984995
-10 99.4164450732248
-9.9 102.784350103737
-9.8 115.507912756014
-9.7 122.995021074559
-9.6 103.253898680782
-9.5 98.068700555305
-9.4 108.78413818573
-9.3 80.5068789430116
-9.2 145.597921376933
-9.1 134.189985226438
-9 125.714674771901
-8.9 92.5869011080744
-8.8 118.651276644141
-8.7 105.701332532912
-8.6 80.5736710896579
-8.5 165.992547555439
-8.4 86.8994767859968
-8.3 79.5257896190474
-8.2 121.695867525037
-8.1 130.826082396842
-8 131.870712063558
-7.9 110.809836851678
-7.8 94.3002331922576
-7.7 127.64788483734
-7.6 97.5052083230179
-7.5 121.514385654711
-7.4 89.189376646326
-7.3 117.125796284482
-7.2 103.975110070319
-7.1 112.565814234954
-7 82.5102571130296
-6.9 128.264732388693
-6.8 94.6122958796467
-6.7 124.223492248722
-6.6 124.210334805363
-6.5 76.780549371265
-6.4 114.990371954822
-6.3 119.236253170704
-6.2 96.489252139758
-6.1 139.726296333575
-6 106.235244781424
-5.9 100.511823090714
-5.8 103.995274670149
-5.7 106.609417630635
-5.6 117.879874188288
-5.5 105.16888870691
-5.4 127.453336317911
-5.3 93.6674852350492
-5.2 87.3605458213272
-5.1 127.720453634463
-5 127.191168037435
-4.9 119.774019167806
-4.8 100.957809479814
-4.7 118.300240436244
-4.6 102.089082082743
-4.5 94.6720810298233
-4.4 97.3280330203803
-4.3 108.088202013439
-4.2 127.445431578593
-4.1 119.435744802049
-4 124.260440779963
-3.9 107.310439617006
-3.8 107.853646612708
-3.7 107.862679142545
-3.6 98.5751635618467
-3.5 102.864831368928
-3.4 98.7504900728972
-3.3 107.661862685482
-3.2 114.554060967929
-3.1 126.140496138379
-3 121.583715031105
-2.9 112.175666842081
-2.8 112.387710664046
-2.7 94.3180134662663
-2.6 113.446639064943
-2.5 91.9808139387499
-2.4 108.809279290031
-2.3 106.994252982444
-2.2 110.771389487174
-2.1 115.18193055609
-2 128.911967884756
-1.9 112.609995357335
-1.8 103.398386354151
-1.7 101.865417790516
-1.6 105.325311091298
-1.5 114.986492670314
-1.4 103.589110610421
-1.3 106.166845649053
-1.2 105.528658120806
-1.1 121.723442922002
-1 125.273323111339
-0.9 108.875870797263
-0.8 108.484700157611
-0.7 106.35030412321
-0.6 107.336697350596
-0.5 105.339083388426
-0.4 105.335077052646
-0.3 107.050831686727
-0.2 106.077098512059
-0.1 106.104421806423
0 106.127742059415
0.1 106.031746356727
0.2 105.835292333769
0.3 106.799346566603
0.4 105.147080328808
0.5 106.022007514598
0.6 108.381519390771
0.7 107.239162655799
0.8 102.148701071203
0.9 116.132113652289
1 128.897576126613
1.1 112.276640822501
1.2 101.446177884905
1.3 112.131635669666
1.4 104.19520006478
1.5 107.699212443948
1.6 110.070273771229
1.7 103.862386898357
1.8 106.833437003667
1.9 108.554297397651
2 118.949253892509
2.1 118.625170281955
2.2 112.941940348999
2.3 99.8373831813675
2.4 110.777296341419
2.5 101.880234063314
2.6 109.691300351173
2.7 113.400692106579
2.8 101.542723367836
2.9 101.345326898014
3 126.183575963236
3.1 112.030532713332
3.2 117.981549497911
3.3 107.213293124305
3.4 109.272427919189
3.5 110.7917362008
3.6 94.48842578939
3.7 116.578868713298
3.8 98.2494275968485
3.9 101.011585782401
4 134.218237665924
4.1 133.72103707733
4.2 103.444758554377
4.3 107.242805233239
4.4 101.850688894041
4.5 107.683222379306
4.6 115.648697793847
4.7 111.837968309744
4.8 88.4111375718929
4.9 111.839798477546
5 127.218333831775
5.1 136.735800978544
5.2 97.4806078505358
5.3 112.353981615601
5.4 106.73863697495
5.5 107.537955429176
5.6 80.0495638393579
5.7 100.887014651946
5.8 121.327670380907
5.9 114.653247712979
6 126.719573580178
6.1 112.820657499517
6.2 128.301964376564
6.3 118.874101956254
6.4 88.46033975804
6.5 97.7482354543301
6.6 109.632475786028
6.7 113.610630608496
6.8 118.041653510268
6.9 107.555701262543
7 131.568104365652
7.1 117.715863252148
7.2 127.312903006921
7.3 91.0341936273653
7.4 100.48842186215
7.5 112.774417985567
7.6 97.4565842659369
7.7 77.8742398304046
7.8 103.62884661766
7.9 137.414992103223
8 128.191259101791
8.1 118.747168747371
8.2 111.317521097336
8.3 107.417826563657
8.4 125.381205756665
8.5 134.255711097236
8.6 82.3769310441746
8.7 95.0257945582302
8.8 115.611899301149
8.9 103.800039848459
9 111.813738522693
9.1 138.377984334069
9.2 128.291821547048
9.3 85.5450099338502
9.4 125.797929676679
9.5 65.4037589736494
9.6 132.712392182128
9.7 118.713600647537
9.8 70.871889603115
9.9 124.126119653525
10 105.016854634757
10.1 154.692649874349
10.2 144.37074329345
10.3 88.4573793048065
};
\addplot [line width=0.32pt, darkgray178, forget plot]
table {%
-10.4 99.997119846833
-10.3 113.218070490582
-10.2 124.128385408394
-10.1 117.242590716363
-10 102.539297147627
-9.9 121.42139219784
-9.8 114.917529774545
-9.7 111.042701764091
-9.6 101.040743803347
-9.5 119.518931990262
-9.4 109.970206443227
-9.3 77.6954843873536
-9.2 99.8120988477991
-9.1 148.193832422435
-9 130.336900210512
-8.9 101.395137464866
-8.8 106.162388404583
-8.7 117.562190957094
-8.6 88.6572531179418
-8.5 100.043967928513
-8.4 104.868251875351
-8.3 95.7676403903681
-8.2 116.988911406705
-8.1 128.723148734702
-8 152.07535104905
-7.9 114.047533766985
-7.8 81.4754532214383
-7.7 88.6775132819887
-7.6 127.933802197341
-7.5 108.911332296693
-7.4 108.839911361455
-7.3 86.5679756397671
-7.2 139.793430545578
-7.1 118.964538164371
-7 108.23484317459
-6.9 130.12319124733
-6.8 108.042608707426
-6.7 101.432074980413
-6.6 114.490984955603
-6.5 103.418383320187
-6.4 118.661918376616
-6.3 92.5502741398532
-6.2 123.245088981756
-6.1 122.187493091398
-6 126.204360410524
-5.9 81.6775778055289
-5.8 120.464868320748
-5.7 106.008179304466
-5.6 104.079189081805
-5.5 125.100962570942
-5.4 86.4334003581072
-5.3 98.83917380015
-5.2 121.407626380142
-5.1 124.878644916918
-5 129.169223165958
-4.9 98.7008945985909
-4.8 102.280441767553
-4.7 95.1484015875937
-4.6 116.944713756211
-4.5 115.487236299088
-4.4 93.1159099196651
-4.3 98.1879044384768
-4.2 91.2566185255009
-4.1 139.468256474803
-4 116.55182227471
-3.9 117.030148589423
-3.8 107.030197024255
-3.7 106.627901912955
-3.6 112.431103991282
-3.5 99.446166179739
-3.4 110.902070186679
-3.3 97.848989335722
-3.2 110.494460480762
-3.1 126.64864780325
-3 129.845597479116
-2.9 108.058076362282
-2.8 97.894853371891
-2.7 107.725923110746
-2.6 110.930355774637
-2.5 111.909194090267
-2.4 103.403169072616
-2.3 101.448603768383
-2.2 102.492943894738
-2.1 121.248356156884
-2 119.652306211122
-1.9 117.382798740401
-1.8 109.619250143297
-1.7 110.740158744356
-1.6 102.791674522642
-1.5 108.431044158972
-1.4 101.960758114598
-1.3 112.829201658652
-1.2 102.434564193595
-1.1 115.114274104978
-1 125.967036938042
-0.9 114.747250627346
-0.8 107.839734144882
-0.7 106.150067687997
-0.6 106.582426276983
-0.5 103.912756922426
-0.4 105.897458954302
-0.3 106.26353987063
-0.2 105.936498506617
-0.1 105.879594301366
0 106.071735626086
0.1 106.104713859894
0.2 106.028439370451
0.3 106.140266925799
0.4 107.226997986336
0.5 105.551022620046
0.6 106.69367846356
0.7 104.511505601225
0.8 109.121361064723
0.9 107.128078801672
1 133.413328353515
1.1 112.696581581033
1.2 100.040773645315
1.3 107.012724538096
1.4 105.897100916531
1.5 107.30171660758
1.6 108.515717450297
1.7 105.822312318404
1.8 103.234478721682
1.9 108.129796925725
2 124.322909692837
2.1 116.58780615834
2.2 110.770254501524
2.3 108.887474824438
2.4 106.488352444386
2.5 99.7259908818986
2.6 106.352638928545
2.7 106.824665147207
2.8 105.675953053433
2.9 101.146339257806
3 125.759320199406
3.1 124.275956847802
3.2 119.430527901874
3.3 101.799505687914
3.4 97.1735065056277
3.5 113.800876118027
3.6 102.511189417037
3.7 110.531674616178
3.8 89.2687227701369
3.9 119.963084464397
4 108.672350686485
4.1 120.286405233786
4.2 99.1090164987723
4.3 108.785471789703
4.4 120.597760485103
4.5 109.47311143183
4.6 95.3680452742696
4.7 93.9182077330432
4.8 111.248836750523
4.9 119.335486502744
5 133.190587999525
5.1 118.279437784937
5.2 103.831415435777
5.3 111.093279827201
5.4 111.006115279503
5.5 84.2830716099474
5.6 122.914698656873
5.7 115.848909524471
5.8 93.7406004148503
5.9 109.599634355436
6 101.874515356029
6.1 133.059429449395
6.2 112.347982784212
6.3 95.3514594060947
6.4 121.012252681052
6.5 101.726914980017
6.6 95.1440824540541
6.7 128.676179803591
6.8 93.8455086616016
6.9 89.8470590359015
7 148.809559593901
7.1 114.374114956155
7.2 87.8658569179885
7.3 126.551277586011
7.4 110.235367923043
7.5 85.9674334184563
7.6 89.3574267769025
7.7 140.937539113807
7.8 118.580229944939
7.9 59.9224233383083
8 130.105227001781
8.1 134.78580886208
8.2 99.1483082245753
8.3 122.896907013452
8.4 114.033727419756
8.5 92.165951818131
8.6 116.602453852041
8.7 97.5840392244882
8.8 117.476078120511
8.9 90.9702401264947
9 120.616272392487
9.1 131.474050679524
9.2 106.639822550131
9.3 106.751610898837
9.4 97.1516711533626
9.5 111.913145303771
9.6 120.985629239587
9.7 126.005479011798
9.8 103.27024647335
9.9 61.0119222948289
10 100.928594164005
10.1 119.206430160388
10.2 153.135151948397
10.3 102.579492808083
};
\addplot [line width=0.32pt, darkgray178, forget plot]
table {%
-10.4 109.635727686436
-10.3 106.909157636933
-10.2 120.866879518128
-10.1 146.722882344059
-10 119.369921148395
-9.9 81.3178636375149
-9.8 126.611743891437
-9.7 83.3882676135496
-9.6 112.618295231055
-9.5 120.080109446675
-9.4 127.962906033383
-9.3 76.3515319264072
-9.2 94.9877988578296
-9.1 117.211064930975
-9 123.940500580942
-8.9 120.90515497998
-8.8 146.970474534495
-8.7 81.7219281582712
-8.6 73.4213612103001
-8.5 137.244378458318
-8.4 133.670269270853
-8.3 93.810581241505
-8.2 133.688399804441
-8.1 115.302768233374
-8 117.621185123093
-7.9 103.962329973207
-7.8 115.941138410352
-7.7 109.626050080165
-7.6 85.9717052378832
-7.5 101.528999539891
-7.4 127.305415797117
-7.3 93.45813762159
-7.2 114.30249464196
-7.1 137.206022207642
-7 138.959138151751
-6.9 109.319994067648
-6.8 89.4064262022807
-6.7 91.1931438814087
-6.6 113.356151105856
-6.5 127.449200745735
-6.4 106.611416633181
-6.3 93.4536109856864
-6.2 113.148190194382
-6.1 147.547280799218
-6 126.504755878649
-5.9 96.7825196481462
-5.8 115.540257177517
-5.7 92.2109389185092
-5.6 122.25226577498
-5.5 108.77967313151
-5.4 94.5085561207732
-5.3 117.600522995009
-5.2 105.27440002851
-5.1 115.342098910846
-5 128.888156280932
-4.9 108.177296859419
-4.8 104.192659908529
-4.7 116.500407060855
-4.6 114.973232154791
-4.5 91.9482636154216
-4.4 101.845363536013
-4.3 110.360560181928
-4.2 104.350923310267
-4.1 131.354686859356
-4 116.488594674401
-3.9 114.759769320005
-3.8 109.728901357551
-3.7 97.5777982247123
-3.6 113.014887902893
-3.5 103.584085901248
-3.4 110.030116032682
-3.3 110.148623041139
-3.2 105.681135839626
-3.1 110.78878610999
-3 135.379435784049
-2.9 112.600998242053
-2.8 102.63811197811
-2.7 100.216787613111
-2.6 104.067605064739
-2.5 106.346095335154
-2.4 103.394168169269
-2.3 103.986438489454
-2.2 107.510459512297
-2.1 116.604529074866
-2 131.15074508647
-1.9 97.3235885625167
-1.8 104.823700826952
-1.7 108.273043420731
-1.6 104.094426948527
-1.5 109.022764693165
-1.4 102.432945759258
-1.3 107.577185811149
-1.2 106.147106732353
-1.1 113.832186911143
-1 140.145488994453
-0.9 114.691323610314
-0.8 101.292073283401
-0.7 109.651051968678
-0.6 102.080224253501
-0.5 106.818466424468
-0.4 106.48789341132
-0.3 105.935464928212
-0.2 105.888246826175
-0.1 106.202481284933
0 106.149297024862
0.1 106.24452605736
0.2 105.800085905578
0.3 105.598992588802
0.4 105.217942018156
0.5 106.18478300303
0.6 106.91536863813
0.7 105.211204716313
0.8 109.163247825613
0.9 112.678867067682
1 133.284351842756
1.1 119.735192129313
1.2 107.075739921412
1.3 100.417536898124
1.4 108.351581619534
1.5 109.29632489073
1.6 106.434833454175
1.7 110.201521735309
1.8 102.351951263022
1.9 113.70918840656
2 122.31310691654
2.1 123.135056880552
2.2 100.887563061831
2.3 111.671490325423
2.4 109.711160637597
2.5 102.251610902062
2.6 106.55043282592
2.7 110.029051088503
2.8 102.390721865104
2.9 105.068185686648
3 129.805945305507
3.1 131.598132922215
3.2 93.7865530116622
3.3 112.940980556642
3.4 103.141763788012
3.5 110.766459559365
3.6 98.7142172370485
3.7 100.923622207392
3.8 98.3783625575959
3.9 116.435539746585
4 126.841945125553
4.1 118.326115044426
4.2 119.82621449503
4.3 96.0423700058469
4.4 109.033529964955
4.5 122.685265198313
4.6 93.1207547547145
4.7 104.232261430198
4.8 103.922828863669
4.9 109.467498582576
5 122.034752196958
5.1 131.047022731567
5.2 99.7217032711997
5.3 110.085807666384
5.4 121.957096871648
5.5 86.6650621763028
5.6 117.650197176787
5.7 101.015013114635
5.8 93.3180806472895
5.9 116.407784004989
6 132.750369364136
6.1 129.746892472844
6.2 114.7540130209
6.3 85.7811670717642
6.4 98.7463911305525
6.5 106.842362306173
6.6 125.916433316411
6.7 106.13811334414
6.8 77.317689446459
6.9 127.250113762943
7 140.255371982584
7.1 121.12247594085
7.2 98.7210296351552
7.3 102.341549188185
7.4 136.926764692023
7.5 84.3334384753642
7.6 121.111664262415
7.7 107.49206225331
7.8 120.35390851233
7.9 122.611534377746
8 101.009171974778
8.1 132.961745991341
8.2 114.663241252248
8.3 94.3213263937224
8.4 98.9799922171714
8.5 113.533635065728
8.6 114.363333862361
8.7 107.539238983148
8.8 101.847443723132
8.9 103.681491956717
9 132.412411335699
9.1 126.059343381777
9.2 105.734605901002
9.3 74.944602714599
9.4 108.911506488822
9.5 125.151159520644
9.6 105.90585051254
9.7 92.1750192911006
9.8 138.797131116563
9.9 75.5427120498638
10 92.7067645875552
10.1 150.146021839322
10.2 112.006438298001
10.3 98.9275534752224
};
\addplot [line width=0.32pt, darkgray178, forget plot]
table {%
-10.4 124.287625889813
-10.3 99.5621349219263
-10.2 108.562903549977
-10.1 118.541069882583
-10 128.729968162062
-9.9 104.426737840576
-9.8 77.7554616871421
-9.7 122.764401443992
-9.6 115.312776455373
-9.5 154.388795951218
-9.4 105.879422897325
-9.3 93.8134078152425
-9.2 128.134894866884
-9.1 109.31901644966
-9 110.977876060256
-8.9 95.6681150050455
-8.8 96.7523198238708
-8.7 108.123421632927
-8.6 118.354906684832
-8.5 112.804767475306
-8.4 109.595901375074
-8.3 97.6312972993312
-8.2 109.106222120542
-8.1 129.110599232457
-8 121.659943431172
-7.9 99.5251096150295
-7.8 121.670213456969
-7.7 103.642754985332
-7.6 73.0516712948647
-7.5 128.597665181458
-7.4 120.878785576162
-7.3 102.279977714123
-7.2 119.656951903027
-7.1 115.921369245236
-7 122.982724596227
-6.9 88.900600526752
-6.8 108.232652163906
-6.7 105.000436824307
-6.6 96.8875212264597
-6.5 99.6621466267748
-6.4 136.364478619007
-6.3 118.591942972173
-6.2 90.1796832388624
-6.1 117.367368938011
-6 120.991351937324
-5.9 115.595063659565
-5.8 118.133602273585
-5.7 101.593205134182
-5.6 103.32157979488
-5.5 99.0545668513341
-5.4 117.050762677512
-5.3 93.8272363228028
-5.2 96.026575405854
-5.1 137.709523126866
-5 131.390870102884
-4.9 111.023133299707
-4.8 109.4025044957
-4.7 108.095508236939
-4.6 93.1730839183925
-4.5 106.152743521923
-4.4 96.8529444018932
-4.3 129.136266983988
-4.2 97.8638691542014
-4.1 115.73842028668
-4 115.728673917671
-3.9 122.397289311596
-3.8 92.7315092239669
-3.7 104.097469395938
-3.6 112.548717090526
-3.5 106.188360780832
-3.4 111.905875723503
-3.3 103.062085763263
-3.2 109.067418807303
-3.1 123.162158847978
-3 140.248383664747
-2.9 108.001708811583
-2.8 100.772361027504
-2.7 118.423962618212
-2.6 97.0555234492662
-2.5 114.534020128516
-2.4 100.809793590972
-2.3 113.804520319702
-2.2 104.460988853937
-2.1 110.287086786628
-2 123.588189025505
-1.9 109.142228811867
-1.8 112.874901608418
-1.7 107.022606783773
-1.6 102.744668358309
-1.5 112.05024223266
-1.4 107.017930273437
-1.3 103.488474186887
-1.2 104.852804021842
-1.1 118.028326603357
-1 122.589431367129
-0.9 110.829561540116
-0.8 108.704162208929
-0.7 106.175939651922
-0.6 103.981814376906
-0.5 104.739064396329
-0.4 106.926475171574
-0.3 106.165471088563
-0.2 106.199589607112
-0.1 106.209483814176
0 106.050472319014
0.1 106.282657186442
0.2 106.001438241925
0.3 105.158871022212
0.4 107.71020934122
0.5 106.980621631396
0.6 105.877867221149
0.7 104.598966858624
0.8 107.065471283776
0.9 114.002642033884
1 128.837102577835
1.1 111.752637548941
1.2 107.359826318739
1.3 103.527864505272
1.4 102.410262565282
1.5 110.273918277757
1.6 105.437863192696
1.7 110.313268628328
1.8 101.733276283491
1.9 105.579582894599
2 130.399778732317
2.1 121.822989788065
2.2 107.81721816718
2.3 109.292843769716
2.4 98.5384634665877
2.5 103.57400150051
2.6 113.946910113758
2.7 111.999472387712
2.8 108.727758239806
2.9 99.937101638998
3 125.527119837192
3.1 118.51245832437
3.2 109.112828790095
3.3 101.039022778632
3.4 109.989231924351
3.5 108.205131602681
3.6 93.909783876482
3.7 118.018370499381
3.8 124.164423468877
3.9 93.6004763926132
4 122.064509175395
4.1 116.994112034743
4.2 102.659330670643
4.3 106.367085042209
4.4 97.2158048256083
4.5 109.507549518087
4.6 118.665047815534
4.7 101.281615816995
4.8 93.9489861719237
4.9 120.175048491176
5 134.092180546772
5.1 124.455238474924
5.2 106.336402860738
5.3 115.526906657731
5.4 98.2184603541819
5.5 101.328287998188
5.6 116.630661174135
5.7 110.106703208321
5.8 98.9944028573681
5.9 112.802941667938
6 109.455015344512
6.1 130.330507155412
6.2 105.591777575904
6.3 89.7359037811216
6.4 126.65283009226
6.5 91.9199507738281
6.6 97.7154527165354
6.7 131.956585796998
6.8 113.300688350037
6.9 89.3463716753726
7 134.753321134625
7.1 119.782880607424
7.2 143.470741550061
7.3 91.0318201502595
7.4 102.030315220476
7.5 114.336086964391
7.6 82.0420861448397
7.7 133.067224351048
7.8 94.3225050948462
7.9 102.781760836123
8 139.303747125335
8.1 129.539810766324
8.2 110.647312792608
8.3 123.408394908923
8.4 69.1172443077837
8.5 105.855383580935
8.6 149.331416243447
8.7 88.4613851892591
8.8 116.918724912815
8.9 126.890359914708
9 117.907688586793
9.1 122.178071644344
9.2 91.7352645704381
9.3 93.7580947281299
9.4 125.135395945746
9.5 105.357234618824
9.6 80.0282779543017
9.7 101.928586154785
9.8 142.96578497196
9.9 110.897464678203
10 106.101757935947
10.1 134.394392224713
10.2 96.3222038188933
10.3 130.941222638178
};
\addplot [line width=0.32pt, darkgray178, forget plot]
table {%
-10.4 90.9915641125758
-10.3 119.820436186808
-10.2 96.9926667066721
-10.1 150.753956845703
-10 104.544549760651
-9.9 65.148573224621
-9.8 106.388496143574
-9.7 82.3935783725971
-9.6 149.496917380318
-9.5 133.131460059065
-9.4 100.532131675645
-9.3 84.0942089842665
-9.2 111.514574774425
-9.1 112.166330985087
-9 141.429619729949
-8.9 143.640521278428
-8.8 76.8823000915013
-8.7 101.089383097042
-8.6 134.491554023036
-8.5 116.154287558703
-8.4 88.3521381407416
-8.3 137.259549150975
-8.2 75.2677055746606
-8.1 127.920175728645
-8 126.029003812167
-7.9 89.1268714439943
-7.8 104.599815883427
-7.7 111.303361824806
-7.6 118.70885590571
-7.5 98.5755245083559
-7.4 119.279951693858
-7.3 103.471148402485
-7.2 116.229102023653
-7.1 138.160265339295
-7 92.3113109754443
-6.9 112.595709735611
-6.8 98.9357862940483
-6.7 112.140655154059
-6.6 115.354546822581
-6.5 87.9776678522508
-6.4 125.889797769632
-6.3 91.1583030357743
-6.2 127.437692850436
-6.1 118.515104570173
-6 107.669698394641
-5.9 108.105638967772
-5.8 125.018299141373
-5.7 108.088307539005
-5.6 110.999238851487
-5.5 101.233217330038
-5.4 135.59229406146
-5.3 90.3712311081665
-5.2 102.368074077977
-5.1 116.414113468009
-5 123.48989525544
-4.9 105.397707329177
-4.8 122.917781796985
-4.7 97.0706953444771
-4.6 108.977573240724
-4.5 104.105372428318
-4.4 96.0378456758378
-4.3 127.155646444326
-4.2 108.009920289579
-4.1 111.653305181929
-4 129.475510412089
-3.9 114.698449231659
-3.8 117.130337271418
-3.7 95.2184074211068
-3.6 113.054554721673
-3.5 103.958064189199
-3.4 96.3000382306801
-3.3 115.426033569449
-3.2 100.704880274013
-3.1 120.309582692849
-3 130.792039139952
-2.9 95.3262893163007
-2.8 111.706758895687
-2.7 111.136907025544
-2.6 108.529180202713
-2.5 113.721287546778
-2.4 100.4692302069
-2.3 106.756219953924
-2.2 105.606447523229
-2.1 119.120534099439
-2 132.765447663241
-1.9 111.016619731622
-1.8 99.5301913543595
-1.7 110.397961995642
-1.6 105.848540207354
-1.5 110.237373402806
-1.4 102.161621324158
-1.3 100.728612197744
-1.2 109.407327162719
-1.1 115.81868281339
-1 122.11895171995
-0.9 110.523947174869
-0.8 105.528729572396
-0.7 103.567431265482
-0.6 105.717362446259
-0.5 107.488763710961
-0.4 105.729378322494
-0.3 106.638435070859
-0.2 106.188351808569
-0.1 106.10238989787
0 106.056974230021
0.1 106.197132616489
0.2 106.314226337833
0.3 106.171599003637
0.4 105.431598548425
0.5 106.774955675211
0.6 104.39632514107
0.7 105.132310405033
0.8 106.917914178337
0.9 112.00057994593
1 128.313189600863
1.1 116.741196749173
1.2 108.883559483209
1.3 103.214324062517
1.4 104.011338014544
1.5 113.086178266284
1.6 108.295404654541
1.7 99.4747884419117
1.8 111.43905110176
1.9 116.435551722515
2 119.855432377372
2.1 113.194083130113
2.2 102.922405363006
2.3 114.710384126636
2.4 101.925611665268
2.5 100.532845314036
2.6 105.896977029403
2.7 108.391351247055
2.8 112.986235130038
2.9 101.303681805235
3 128.366568836175
3.1 126.003624321178
3.2 109.162152907629
3.3 108.721602642474
3.4 110.605534534727
3.5 101.272362016533
3.6 96.2899756578062
3.7 130.218596763666
3.8 91.7217413031795
3.9 91.003607834511
4 137.882350866713
4.1 109.808378144613
4.2 109.759856056527
4.3 108.228779457448
4.4 115.323476221073
4.5 89.6057971051617
4.6 94.9523818450884
4.7 129.743016364336
4.8 104.051228292583
4.9 103.604457712339
5 132.554027278143
5.1 134.119166218594
5.2 98.2551212732336
5.3 116.11135714949
5.4 92.4179910953787
5.5 105.004518707307
5.6 108.643465708598
5.7 106.370483555745
5.8 99.8415530439709
5.9 115.152455165585
6 123.687211341079
6.1 130.093003700883
6.2 89.3193872779666
6.3 116.406922816195
6.4 100.626123005435
6.5 102.229354765719
6.6 105.605997492855
6.7 94.2463484635581
6.8 119.513990848695
6.9 122.216893047188
7 126.19672393127
7.1 107.989308241845
7.2 138.807267004254
7.3 96.1240155288553
7.4 87.8971038664061
7.5 114.453867059431
7.6 117.098150923028
7.7 123.863065284665
7.8 77.9317032979692
7.9 87.6510167759153
8 156.630044000646
8.1 129.037867360745
8.2 104.808764573858
8.3 116.377163915163
8.4 95.1506029470927
8.5 95.8854131335782
8.6 121.266085042913
8.7 98.348195451316
8.8 113.071448988033
8.9 110.83078811355
9 124.743883256951
9.1 128.718422634897
9.2 95.9151198686109
9.3 88.0639768201092
9.4 122.418482166696
9.5 142.230777647668
9.6 77.9020750743349
9.7 98.7283866138603
9.8 111.638369418146
9.9 157.219114243476
10 112.520578154747
10.1 119.591677210905
10.2 95.1732992081197
10.3 113.624712339096
};
\addplot [line width=0.32pt, darkgray178, forget plot]
table {%
-10.4 93.6015771984794
-10.3 59.2867589795782
-10.2 159.843076338582
-10.1 127.691941532987
-10 132.726271577252
-9.9 133.000845520788
-9.8 84.4048014244807
-9.7 126.6703942939
-9.6 91.0168581516414
-9.5 68.589032878536
-9.4 154.507975563123
-9.3 128.540451812929
-9.2 114.686963666673
-9.1 107.188630230342
-9 135.513359897859
-8.9 110.423330296364
-8.8 108.443645389572
-8.7 85.8892443078912
-8.6 108.419873573959
-8.5 108.056094457346
-8.4 130.936864433833
-8.3 85.1643969396248
-8.2 105.143528286007
-8.1 127.430625125438
-8 124.115350033754
-7.9 95.6501902775571
-7.8 98.1247638722084
-7.7 106.02153882345
-7.6 120.630078226534
-7.5 84.7431696663634
-7.4 114.770498271334
-7.3 100.603876013474
-7.2 115.104680571579
-7.1 128.962809856984
-7 138.332286022125
-6.9 121.406626141247
-6.8 86.3312494757327
-6.7 107.620001335431
-6.6 107.995744901172
-6.5 105.428966763315
-6.4 96.4681389227927
-6.3 146.157955141794
-6.2 88.3051666765599
-6.1 123.257103841575
-6 110.665645256687
-5.9 103.030087948013
-5.8 92.9058576774337
-5.7 131.028230803043
-5.6 90.8325189191278
-5.5 106.190299671926
-5.4 108.408583932967
-5.3 88.4279084348496
-5.2 130.491510727951
-5.1 124.339435642788
-5 128.317425287513
-4.9 98.3673103710201
-4.8 114.239526352554
-4.7 106.170853637812
-4.6 93.8522007161442
-4.5 106.685299928442
-4.4 107.682498764102
-4.3 112.686437217687
-4.2 111.720739751912
-4.1 114.764870020074
-4 128.549988096619
-3.9 119.826996007761
-3.8 100.338654260727
-3.7 97.4205046831056
-3.6 104.551379269244
-3.5 122.103333671092
-3.4 102.857931812572
-3.3 100.842838218242
-3.2 114.697254201508
-3.1 116.946595619652
-3 113.64463278584
-2.9 106.720708916138
-2.8 106.395506577198
-2.7 115.038053374458
-2.6 104.876632388671
-2.5 108.5215857861
-2.4 101.370034581258
-2.3 107.016593600588
-2.2 100.37198418617
-2.1 127.611806936811
-2 117.270574192234
-1.9 112.099518968857
-1.8 106.650932626842
-1.7 100.935849835543
-1.6 101.622472270021
-1.5 107.320144159464
-1.4 110.605797344552
-1.3 98.2195298654748
-1.2 108.95054039436
-1.1 121.663517374583
-1 129.772232017679
-0.9 112.082834745137
-0.8 106.298001061776
-0.7 106.290128566012
-0.6 104.233514186674
-0.5 106.305876870632
-0.4 106.123910517147
-0.3 105.95286399711
-0.2 106.288992951029
-0.1 106.26678654192
0 106.039779445721
0.1 106.009971411704
0.2 105.921215295282
0.3 106.754273455954
0.4 106.196766993171
0.5 106.282636562441
0.6 104.661106539318
0.7 105.490034327276
0.8 104.191999777883
0.9 115.217900115692
1 119.855794204165
1.1 109.89643553467
1.2 109.318033119166
1.3 103.252693931338
1.4 108.34498931286
1.5 105.271248115758
1.6 102.161738162697
1.7 110.256564329119
1.8 108.8142935607
1.9 107.906588887271
2 134.388586860849
2.1 118.964045704958
2.2 104.919699009457
2.3 108.995864977278
2.4 106.398476515813
2.5 107.800791965259
2.6 106.274395543762
2.7 104.969068637278
2.8 107.430290821078
2.9 114.004327161393
3 118.706084979919
3.1 106.334049008707
3.2 109.194820405668
3.3 93.5082743171791
3.4 115.457114870179
3.5 111.828115831571
3.6 101.409332703276
3.7 107.432074224918
3.8 116.194950240002
3.9 112.255121282677
4 111.412304147903
4.1 123.800223942982
4.2 113.357075141273
4.3 94.4533470770728
4.4 110.380016591544
4.5 114.455623868866
4.6 103.869557583541
4.7 92.6541692910025
4.8 107.108967701088
4.9 127.010469266457
5 129.195342145204
5.1 106.455771871388
5.2 111.39627396889
5.3 104.222738018163
5.4 105.440308170993
5.5 116.138813216656
5.6 107.272385896095
5.7 93.6484413482134
5.8 116.919554569572
5.9 99.6241675666447
6 136.285400543654
6.1 117.341752433845
6.2 107.129051529275
6.3 141.442854556971
6.4 108.602236836612
6.5 107.762213032589
6.6 103.778438038179
6.7 92.170243186294
6.8 99.6587862345042
6.9 121.734145882374
7 109.345351080844
7.1 116.748420928955
7.2 112.004664990814
7.3 97.8329699207419
7.4 110.385552915179
7.5 111.271356124704
7.6 116.426034464613
7.7 89.329348648542
7.8 103.664259672105
7.9 122.145938481886
8 114.491347387491
8.1 141.871798039685
8.2 131.676602903294
8.3 103.854924474822
8.4 101.820371920988
8.5 98.0360370089873
8.6 99.9295641245363
8.7 80.7059151902702
8.8 137.334918208953
8.9 102.936043383619
9 96.5626155578061
9.1 122.216828387561
9.2 115.611686454915
9.3 132.178373959661
9.4 87.6536253625588
9.5 120.171889831374
9.6 87.3629604053724
9.7 104.784648891087
9.8 123.818192048407
9.9 94.9443593327891
10 108.733570277434
10.1 132.308733388119
10.2 114.208988910783
10.3 91.9129460037733
};
\addplot [line width=0.32pt, darkgray178, forget plot]
table {%
-10.4 124.896177687289
-10.3 137.915251326907
-10.2 86.4985821523804
-10.1 126.456020482042
-10 132.578806351376
-9.9 115.75827682808
-9.8 124.459671966045
-9.7 107.662531297156
-9.6 64.4350481726991
-9.5 118.563786107375
-9.4 105.146029234018
-9.3 110.028911019334
-9.2 145.25249005411
-9.1 110.523634352821
-9 127.9650618786
-8.9 100.468976952992
-8.8 118.362403220886
-8.7 83.7973926171058
-8.6 105.818191472956
-8.5 112.953231178391
-8.4 138.091061208747
-8.3 104.358434701245
-8.2 92.6575408502108
-8.1 116.740529848734
-8 131.734712930087
-7.9 100.076286610748
-7.8 108.470438381209
-7.7 104.925730252723
-7.6 140.863999331807
-7.5 81.9818724947836
-7.4 117.632993724753
-7.3 121.120303025345
-7.2 74.2997593754584
-7.1 121.674027217519
-7 144.487846428753
-6.9 121.24068075939
-6.8 92.3448107053875
-6.7 119.485427715487
-6.6 78.4678448934933
-6.5 108.173732889069
-6.4 108.694560473881
-6.3 105.133244906304
-6.2 127.893276308175
-6.1 114.552926076733
-6 135.531023730299
-5.9 107.190050128145
-5.8 101.498527195773
-5.7 79.1211654020775
-5.6 122.039549642478
-5.5 119.934972754088
-5.4 102.306456431876
-5.3 112.79555241429
-5.2 101.531285520985
-5.1 132.837045070439
-5 110.204236356633
-4.9 123.551888239177
-4.8 120.745016124129
-4.7 93.9789129001984
-4.6 126.997254916402
-4.5 78.201297993522
-4.4 116.731648366259
-4.3 106.727385137737
-4.2 115.22047001349
-4.1 119.132988616601
-4 128.752343967705
-3.9 109.562508489366
-3.8 122.008494343446
-3.7 99.9897236637239
-3.6 98.22182231459
-3.5 112.769900469823
-3.4 120.445208712843
-3.3 91.267148397762
-3.2 101.974131831818
-3.1 124.076088728303
-3 124.913606748749
-2.9 113.05381463065
-2.8 98.7824657757891
-2.7 104.897283111116
-2.6 109.887959578165
-2.5 115.49716778991
-2.4 100.503884235341
-2.3 114.443806336703
-2.2 104.928731988369
-2.1 112.390896562061
-2 120.52368609292
-1.9 110.558842930803
-1.8 108.269749551537
-1.7 101.358483114218
-1.6 112.082934792699
-1.5 112.069274736041
-1.4 101.621125073719
-1.3 106.851942886201
-1.2 110.390722870993
-1.1 107.832618819305
-1 125.93892002985
-0.9 114.443849625982
-0.8 105.855607112047
-0.7 108.851864964598
-0.6 103.088668011607
-0.5 105.894512752645
-0.4 106.232386516072
-0.3 106.566321620116
-0.2 105.792002309167
-0.1 106.215929516427
0 106.153726959614
0.1 106.024162283664
0.2 106.089858247076
0.3 106.294523899033
0.4 104.384194948801
0.5 107.704487970645
0.6 104.437634129468
0.7 106.20671236936
0.8 107.316320367632
0.9 114.068168553067
1 124.554753540637
1.1 104.380479768214
1.2 105.827253352384
1.3 112.192483486901
1.4 104.997497417583
1.5 101.042348740176
1.6 106.047633537312
1.7 112.374242115312
1.8 105.381713246667
1.9 105.588780133426
2 127.627197734927
2.1 121.238753880857
2.2 105.807958895054
2.3 106.779783848388
2.4 103.663456852239
2.5 105.657430594034
2.6 102.48304688523
2.7 112.34332035152
2.8 114.070661153244
2.9 109.013074629314
3 107.6280924978
3.1 123.516882164855
3.2 111.197885654341
3.3 95.8286667272826
3.4 118.255385701287
3.5 102.820177651768
3.6 116.396049426964
3.7 106.102465846402
3.8 99.6186551570254
3.9 113.560110880362
4 113.890176246431
4.1 112.422269291064
4.2 110.264318957799
4.3 115.345122355808
4.4 83.9358429315857
4.5 114.97792648536
4.6 113.966425970267
4.7 94.0739732812361
4.8 84.4971340274919
4.9 126.744896315564
5 143.929246219544
5.1 120.597132287183
5.2 116.379880770289
5.3 103.197398065485
5.4 103.748692785082
5.5 121.962179979779
5.6 73.7656566222084
5.7 116.907328515592
5.8 127.376664370575
5.9 101.45240072116
6 123.876207428359
6.1 137.098979772607
6.2 109.339911037362
6.3 86.0417660860987
6.4 133.422999087633
6.5 89.9450586716153
6.6 107.586959803307
6.7 117.177188582645
6.8 96.9272485332346
6.9 94.4001110718825
7 123.286991638909
7.1 142.340316717344
7.2 83.3087947952739
7.3 107.856562674253
7.4 117.47815054817
7.5 130.818375499784
7.6 88.6349079278851
7.7 84.8406594810381
7.8 150.580036197936
7.9 100.894643398671
8 108.103752503996
8.1 112.743753508565
8.2 128.218878428051
8.3 130.321140374378
8.4 85.1005982846508
8.5 111.094707038811
8.6 116.93389108281
8.7 92.6312256818194
8.8 89.7389588925335
8.9 108.638096587362
9 134.396564512302
9.1 127.673741887492
9.2 137.809086748621
9.3 94.0710722189673
9.4 80.2964621719913
9.5 130.4217112782
9.6 108.954924627205
9.7 111.725324012116
9.8 103.212945907995
9.9 87.7383696512729
10 115.226807292812
10.1 133.250746054144
10.2 100.890321788186
10.3 99.2438542391692
};
\addplot [line width=0.32pt, darkgray178, forget plot]
table {%
-10.4 124.367197615375
-10.3 102.562775847053
-10.2 147.496356613655
-10.1 109.906171193232
-10 111.243225349372
-9.9 116.589723232037
-9.8 90.7617575507157
-9.7 91.0170074264057
-9.6 122.092073352263
-9.5 81.3513641881958
-9.4 133.39478778075
-9.3 99.7509870992762
-9.2 119.159294979436
-9.1 138.799162284945
-9 108.047272580195
-8.9 77.3345796180879
-8.8 133.782492285407
-8.7 112.03030397417
-8.6 95.0551822722537
-8.5 92.1887957003186
-8.4 111.511670526723
-8.3 130.05890150831
-8.2 110.275641572458
-8.1 108.841342682558
-8 152.026383186448
-7.9 108.96230326128
-7.8 94.5520458411136
-7.7 122.736749681192
-7.6 94.1582864839046
-7.5 119.543783011946
-7.4 105.676785106206
-7.3 107.192671688191
-7.2 92.7905857686339
-7.1 118.777691157166
-7 128.06348510657
-6.9 122.501184213309
-6.8 105.487515109298
-6.7 103.426055018258
-6.6 106.571268167549
-6.5 97.5093597090677
-6.4 87.5848084789749
-6.3 155.986925112148
-6.2 101.129436694315
-6.1 108.483895317155
-6 118.855522711169
-5.9 122.665243857863
-5.8 93.1124110326742
-5.7 114.896019972889
-5.6 105.107930459505
-5.5 110.49979611702
-5.4 100.810112080781
-5.3 97.352986406125
-5.2 128.397275180667
-5.1 123.028145425264
-5 122.285805951197
-4.9 93.0304387146812
-4.8 101.257434023861
-4.7 136.120134474421
-4.6 86.29578237982
-4.5 113.315286017961
-4.4 94.0814347563211
-4.3 109.15342813632
-4.2 123.58430379903
-4.1 109.440244826068
-4 126.200230213141
-3.9 127.18516557996
-3.8 92.3668637906146
-3.7 103.522597481329
-3.6 127.738963385758
-3.5 92.3347041088359
-3.4 108.497646759933
-3.3 108.886007224379
-3.2 93.7962760680482
-3.1 125.367614128094
-3 136.286856456318
-2.9 97.2983057545827
-2.8 104.828116304942
-2.7 112.490020319902
-2.6 109.63123415287
-2.5 99.3772592848046
-2.4 110.395952853518
-2.3 104.311544644224
-2.2 104.90842884212
-2.1 121.49264950962
-2 123.329161903612
-1.9 106.787597159366
-1.8 106.491658509368
-1.7 104.071409598295
-1.6 114.658612971394
-1.5 101.929134123704
-1.4 112.836611375469
-1.3 105.730767096891
-1.2 106.217362395375
-1.1 113.163685111931
-1 123.152294986786
-0.9 113.025818290103
-0.8 105.427356911326
-0.7 105.166276705275
-0.6 107.639883287235
-0.5 105.670750664325
-0.4 106.715540840761
-0.3 105.84062332685
-0.2 106.001373608776
-0.1 105.97905396738
0 106.0612393782
0.1 106.220433563081
0.2 105.491483802195
0.3 106.883750664947
0.4 106.03531122634
0.5 105.874300290543
0.6 105.302168475935
0.7 106.463861132078
0.8 107.444223494675
0.9 115.437084161879
1 125.192421454925
1.1 119.517994469305
1.2 106.309846433274
1.3 106.687573809839
1.4 105.635783361924
1.5 99.7466552912405
1.6 116.634335225062
1.7 100.060076236821
1.8 101.759380890905
1.9 113.336908606208
2 138.223450748115
2.1 106.531265918605
2.2 105.568573291041
2.3 103.864138916955
2.4 104.519169001745
2.5 107.513199303102
2.6 106.568826629276
2.7 106.770821138335
2.8 103.8116965761
2.9 104.349005353031
3 130.822819236404
3.1 110.910530668931
3.2 118.784644421467
3.3 98.6688563782554
3.4 107.270317422156
3.5 106.635456068308
3.6 99.7787725285954
3.7 116.079538392822
3.8 118.640885012346
3.9 107.956496345556
4 119.649310933923
4.1 126.654442673915
4.2 95.5343483034794
4.3 96.0514762678855
4.4 98.4864921478524
4.5 129.552769951523
4.6 106.800501086112
4.7 107.126129272428
4.8 99.8530581144089
4.9 114.498080352366
5 111.089974196588
5.1 121.769085730359
5.2 111.43562073533
5.3 131.394007614106
5.4 86.7502309216012
5.5 95.1040046414474
5.6 131.774761046888
5.7 93.3175081507573
5.8 112.49250146222
5.9 106.878870525983
6 118.30917881922
6.1 144.1149691969
6.2 122.089392871428
6.3 113.477599557259
6.4 103.607794067788
6.5 75.6206572478781
6.6 135.392667371111
6.7 111.456183697911
6.8 111.942387838524
6.9 85.718156951842
7 110.935042223119
7.1 123.667943858379
7.2 109.878851211684
7.3 91.7124508564578
7.4 113.536252293668
7.5 119.817252659947
7.6 101.76056037796
7.7 103.141040116084
7.8 92.4770610534717
7.9 135.361347393516
8 118.898690892917
8.1 128.040459633876
8.2 103.889644103426
8.3 84.090681105636
8.4 108.322528645514
8.5 122.471801759227
8.6 129.003413336112
8.7 88.0495121956684
8.8 101.711678950445
8.9 109.239921108133
9 124.133094026398
9.1 118.862053004159
9.2 115.34940088558
9.3 107.374566547153
9.4 108.548387687432
9.5 130.58342012402
9.6 106.022028573013
9.7 94.9749445914729
9.8 69.0541781379001
9.9 150.868764500303
10 151.301902383065
10.1 115.305167358665
10.2 59.9295899353445
10.3 122.659304540132
};
\addplot [thick, black]
table {%
-10.4 105.334998023863
-10.3 109.571399645412
-10.2 121.165183407919
-10.1 128.135577361836
-10 112.810954286829
-9.9 109.692399772437
-9.8 101.662591652621
-9.7 104.449078368839
-9.6 110.753832594898
-9.5 106.669764935002
-9.4 120.818229703891
-9.3 92.9261477300151
-9.2 123.125487278597
-9.1 122.150363171278
-9 121.954773697695
-8.9 107.689177496265
-8.8 111.352132996091
-8.7 101.449196677364
-8.6 102.601946514249
-8.5 119.512565105989
-8.4 107.705316078123
-8.3 103.577695605757
-8.2 108.426780260587
-8.1 125.670906989557
-8 135.206688856884
-7.9 100.676015200059
-7.8 101.879323724017
-7.7 110.619666257008
-7.6 107.594152307371
-7.5 102.464203474476
-7.4 110.755440325833
-7.3 105.846621227115
-7.2 112.300829964738
-7.1 122.98252364016
-7 119.460843972428
-6.9 114.516107949009
-6.8 99.8068857562952
-6.7 110.222182508395
-6.6 108.572637012026
-6.5 102.114028484207
-6.4 108.723794795354
-6.3 111.824773226955
-6.2 110.294365451038
-6.1 123.967648039719
-6 121.533412368492
-5.9 105.031605503855
-5.8 108.420791864911
-5.7 105.439201119594
-5.6 108.032964751845
-5.5 107.807068060334
-5.4 109.753995855541
-5.3 98.9798550226954
-5.2 107.404351271136
-5.1 126.448336564168
-5 124.570937974626
-4.9 107.314601350728
-4.8 107.454740026175
-4.7 111.435066159166
-4.6 106.311619784103
-4.5 101.408653917314
-4.4 100.527871351374
-4.3 113.185882709399
-4.2 108.136950438765
-4.1 121.293113724841
-4 124.638202047768
-3.9 112.997006851715
-3.8 107.473722765147
-3.7 100.809232940069
-3.6 110.409036841598
-3.5 106.597691061754
-3.4 106.055441441614
-3.3 105.378827477744
-3.2 105.414387451418
-3.1 122.872564031631
-3 130.536719968349
-2.9 105.475025963306
-2.8 105.030395927039
-2.7 107.290334794493
-2.6 109.232712651107
-2.5 105.820773495948
-2.4 103.723227281929
-2.3 107.381638181159
-2.2 104.93176944209
-2.1 117.484947588502
-2 124.765897255598
-1.9 110.095228845955
-1.8 105.935687634945
-1.7 105.996465003876
-1.6 106.775194906621
-1.5 108.067056772144
-1.4 104.958480710741
-1.3 105.539290468026
-1.2 107.05941551897
-1.1 115.832513765885
-1 126.629668999237
-0.9 112.951515570483
-0.8 105.894747586936
-0.7 106.57765008343
-0.6 105.522919537048
-0.5 105.60193899772
-0.4 106.174051594289
-0.3 106.308801376596
-0.2 106.039641728196
-0.1 106.104649365182
0 106.09048786653
0.1 106.14243933551
0.2 105.974942967886
0.3 106.109681914974
0.4 105.927529731137
0.5 106.533443165829
0.6 105.963573976376
0.7 105.757593485208
0.8 106.588566391261
0.9 112.629685035842
1 128.017631275016
1.1 113.82771153416
1.2 106.258523333687
1.3 105.827076145722
1.4 106.022150190397
1.5 106.756261244701
1.6 107.039658121509
1.7 106.184272512164
1.8 106.293758518386
1.9 110.151570573064
2 126.611251650752
2.1 116.438142659365
2.2 106.483897208737
2.3 108.149113064723
2.4 105.541942575366
2.5 103.739526753069
2.6 106.348406708292
2.7 108.759817800919
2.8 106.737091621249
2.9 106.704326441797
3 125.033613409544
3.1 116.824534724474
3.2 111.797993782197
3.3 102.391382207943
3.4 107.910292620012
3.5 108.79351676307
3.6 101.5858322377
3.7 111.799755867157
3.8 104.058571789444
3.9 109.690604496154
4 122.592856358844
4.1 119.580987796575
4.2 105.138417998906
4.3 108.010985310374
4.4 105.05505473012
4.5 111.529918678792
4.6 106.899849418523
4.7 105.919937714717
4.8 98.5400208370302
4.9 114.00684356532
5 127.478933815813
5.1 126.223113322565
5.2 106.68017053815
5.3 110.490721295416
5.4 102.724469450486
5.5 105.013663126918
5.6 109.448771136311
5.7 103.330383682568
5.8 107.077912371463
5.9 111.669697658256
6 121.051327455579
6.1 127.537449074098
6.2 108.42624639405
6.3 105.821327808868
6.4 112.621871286586
6.5 96.2898599017415
6.6 107.875800587931
6.7 110.817690527716
6.8 105.203942157617
6.9 103.444411769888
7 128.955092014536
7.1 120.041474670501
7.2 106.855458677418
7.3 104.949663616752
7.4 111.218511629448
7.5 106.684718194934
7.6 103.254683001412
7.7 106.590557170944
7.8 106.430114635392
7.9 112.948749851615
8 121.220912350593
8.1 127.9473074011
8.2 107.673603762295
8.3 111.779142952094
8.4 99.2684413276671
8.5 111.212068087277
8.6 112.149786287374
8.7 98.2571822055394
8.8 111.667051293406
8.9 102.609762687977
9 122.179018983544
9.1 129.075811505877
9.2 113.823747450297
9.3 95.2612495448706
9.4 108.222170608102
9.5 115.693138463121
9.6 106.148243032434
9.7 103.646833259667
9.8 108.959097267869
9.9 109.351797659136
10 107.833377467551
10.1 131.253354825124
10.2 113.473784896358
10.3 105.493449287544
};
\addlegendentry{Average}
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
-10 50
-10 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
-9 50
-9 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
-8 50
-8 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
-7 50
-7 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
-6 50
-6 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
-5 50
-5 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
-4 50
-4 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
-3 50
-3 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
-2 50
-2 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
-1 50
-1 200
};
\addplot [semithick, red, opacity=0.7, dashed, forget plot]
table {%
0 50
0 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
1 50
1 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
2 50
2 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
3 50
3 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
4 50
4 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
5 50
5 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
6 50
6 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
7 50
7 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
8 50
8 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
9 50
9 200
};
\addplot [semithick, blue, opacity=0.7, dashed, forget plot]
table {%
10 50
10 200
};
\end{axis}

\end{tikzpicture}
